The Apollonian structure of integer superharmonic matrices

We prove that the set of quadratic growths attainable by integer-valued superharmonic functions on the lattice $\mathbb{Z}^2$ has the structure of an Apollonian circle packing. This completely characterizes the PDE which determines the continuum scaling limit of the Abelian sandpile on the lattice $\mathbb{Z}^2$.

==> app.tex <==
\begin{tabular}{r}$(4,1+4i)$ \\$(1,1+2i)$ \\$(1,1)$ \\$(0,-1)$ \\$(0,1)$ \\\end{tabular} & \begin{tabular}{r} \ \\$2+1i$ \\$-2+1i$ \\$-2i$ \\ \\ \end{tabular} & \begin{tabular}{r} \ \\$1+1i$ \\$-1i$ \\$-1 \phantom{{}+0i}$\\ \\ \end{tabular} & \begin{tabular}{r}\includegraphics[scale=5.000000]{pat4_1_4.pdf}\end{tabular} &\begin{tabular}{r}\input{tiling4_1_4.tikz}\end{tabular} \\
\begin{tabular}{r}$(9,1+6i)$ \\$(4,1+4i)$ \\$(1,1)$ \\$(0,-1)$ \\$(1,1+2i)$ \\\end{tabular} & \begin{tabular}{r} \ \\$3+2i$ \\$-3+1i$ \\$-3i$ \\ \\ \end{tabular} & \begin{tabular}{r} \ \\$1+1i$ \\$-1i$ \\$-1 \phantom{{}+0i}$\\ \\ \end{tabular} & \begin{tabular}{r}\includegraphics[scale=5.000000]{pat9_1_6.pdf}\end{tabular} &\begin{tabular}{r}\input{tiling9_1_6.tikz}\end{tabular} \\
\begin{tabular}{r}$(12,7+12i)$ \\$(4,1+4i)$ \\$(1,1+2i)$ \\$(1,1)$ \\$(0,-1)$ \\\end{tabular} & \begin{tabular}{r} \ \\$-4i$ \\$3+2i$ \\$-3+2i$ \\ \\ \end{tabular} & \begin{tabular}{r} \ \\$-2+1i$ \\$2+1i$ \\$-2i$ \\ \\ \end{tabular} & \begin{tabular}{r}\includegraphics[scale=5.000000]{pat12_7_12.pdf}\end{tabular} &\begin{tabular}{r}\input{tiling12_7_12.tikz}\end{tabular} \\
\begin{tabular}{r}$(16,1+8i)$ \\$(9,1+6i)$ \\$(1,1)$ \\$(0,-1)$ \\$(4,1+4i)$ \\\end{tabular} & \begin{tabular}{r} \ \\$4+3i$ \\$-4+1i$ \\$-4i$ \\ \\ \end{tabular} & \begin{tabular}{r} \ \\$1+1i$ \\$-1i$ \\$-1 \phantom{{}+0i}$\\ \\ \end{tabular} & \begin{tabular}{r}\includegraphics[scale=5.000000]{pat16_1_8.pdf}\end{tabular} &\begin{tabular}{r}\input{tiling16_1_8.tikz}\end{tabular} \\
\begin{tabular}{r}$(24,17+24i)$ \\$(12,7+12i)$ \\$(1,1+2i)$ \\$(1,1)$ \\$(4,1+4i)$ \\\end{tabular} & \begin{tabular}{r} \ \\$-6i$ \\$4+3i$ \\$-4+3i$ \\ \\ \end{tabular} & \begin{tabular}{r} \ \\$-3+2i$ \\$3+1i$ \\$-3i$ \\ \\ \end{tabular} & \begin{tabular}{r}\includegraphics[scale=5.000000]{pat24_17_24.pdf}\end{tabular} &\begin{tabular}{r}\input{tiling24_17_24.tikz}\end{tabular} \\
\begin{tabular}{r}$(25,1+10i)$ \\$(16,1+8i)$ \\$(1,1)$ \\$(0,-1)$ \\$(9,1+6i)$ \\\end{tabular} & \begin{tabular}{r} \ \\$5+4i$ \\$-5+1i$ \\$-5i$ \\ \\ \end{tabular} & \begin{tabular}{r} \ \\$1+1i$ \\$-1i$ \\$-1 \phantom{{}+0i}$\\ \\ \end{tabular} & \begin{tabular}{r}\includegraphics[scale=5.000000]{pat25_1_10.pdf}\end{tabular} &\begin{tabular}{r}\input{tiling25_1_10.tikz}\end{tabular} \\
\begin{tabular}{r}$(25,1+20i)$ \\$(9,1+6i)$ \\$(0,-1)$ \\$(4,1+4i)$ \\$(1,1)$ \\\end{tabular} & \begin{tabular}{r} \ \\$-5+3i$ \\$-5i$ \\$5+2i$ \\ \\ \end{tabular} & \begin{tabular}{r} \ \\$1-2i$ \\$-2 \phantom{{}+0i}$\\$1+2i$ \\ \\ \end{tabular} & \begin{tabular}{r}\includegraphics[scale=5.000000]{pat25_1_20.pdf}\end{tabular} &\begin{tabular}{r}\input{tiling25_1_20.tikz}\end{tabular} \\
\begin{tabular}{r}$(28,7+20i)$ \\$(9,1+6i)$ \\$(4,1+4i)$ \\$(1,1)$ \\$(0,-1)$ \\\end{tabular} & \begin{tabular}{r} \ \\$1-6i$ \\$4+4i$ \\$-5+2i$ \\ \\ \end{tabular} & \begin{tabular}{r} \ \\$-2+1i$ \\$2+1i$ \\$-2i$ \\ \\ \end{tabular} & \begin{tabular}{r}\includegraphics[scale=5.000000]{pat28_7_20.pdf}\end{tabular} &\begin{tabular}{r}\input{tiling28_7_20.tikz}\end{tabular} \\
\begin{tabular}{r}$(33,17+30i)$ \\$(12,7+12i)$ \\$(1,1)$ \\$(4,1+4i)$ \\$(1,1+2i)$ \\\end{tabular} & \begin{tabular}{r} \ \\$6+3i$ \\$-5+3i$ \\$-1-6i$ \\ \\ \end{tabular} & \begin{tabular}{r} \ \\$3+2i$ \\$-3i$ \\$-3+1i$ \\ \\ \end{tabular} & \begin{tabular}{r}\includegraphics[scale=5.000000]{pat33_17_30.pdf}\end{tabular} &\begin{tabular}{r}\input{tiling33_17_30.tikz}\end{tabular} \\
\begin{tabular}{r}$(36,1+12i)$ \\$(25,1+10i)$ \\$(1,1)$ \\$(0,-1)$ \\$(16,1+8i)$ \\\end{tabular} & \begin{tabular}{r} \ \\$6+5i$ \\$-6+1i$ \\$-6i$ \\ \\ \end{tabular} & \begin{tabular}{r} \ \\$1+1i$ \\$-1i$ \\$-1 \phantom{{}+0i}$\\ \\ \end{tabular} & \begin{tabular}{r}\includegraphics[scale=5.000000]{pat36_1_12.pdf}\end{tabular} &\begin{tabular}{r}\input{tiling36_1_12.tikz}\end{tabular} \\
\begin{tabular}{r}$(40,31+40i)$ \\$(24,17+24i)$ \\$(1,1+2i)$ \\$(1,1)$ \\$(12,7+12i)$ \\\end{tabular} & \begin{tabular}{r} \ \\$-8i$ \\$5+4i$ \\$-5+4i$ \\ \\ \end{tabular} & \begin{tabular}{r} \ \\$-4+3i$ \\$4+1i$ \\$-4i$ \\ \\ \end{tabular} & \begin{tabular}{r}\includegraphics[scale=5.000000]{pat40_31_40.pdf}\end{tabular} &\begin{tabular}{r}\input{tiling40_31_40.tikz}\end{tabular} \\
\begin{tabular}{r}$(49,1+14i)$ \\$(36,1+12i)$ \\$(1,1)$ \\$(0,-1)$ \\$(25,1+10i)$ \\\end{tabular} & \begin{tabular}{r} \ \\$7+6i$ \\$-7+1i$ \\$-7i$ \\ \\ \end{tabular} & \begin{tabular}{r} \ \\$1+1i$ \\$-1i$ \\$-1 \phantom{{}+0i}$\\ \\ \end{tabular} & \begin{tabular}{r}\includegraphics[scale=5.000000]{pat49_1_14.pdf}\end{tabular} &\begin{tabular}{r}\input{tiling49_1_14.tikz}\end{tabular} \\
\begin{tabular}{r}$(49,1+28i)$ \\$(16,1+8i)$ \\$(0,-1)$ \\$(9,1+6i)$ \\$(1,1)$ \\\end{tabular} & \begin{tabular}{r} \ \\$-7+4i$ \\$-7i$ \\$7+3i$ \\ \\ \end{tabular} & \begin{tabular}{r} \ \\$1-2i$ \\$-2 \phantom{{}+0i}$\\$1+2i$ \\ \\ \end{tabular} & \begin{tabular}{r}\includegraphics[scale=5.000000]{pat49_1_28.pdf}\end{tabular} &\begin{tabular}{r}\input{tiling49_1_28.tikz}\end{tabular} \\
\begin{tabular}{r}$(49,1+42i)$ \\$(25,1+20i)$ \\$(0,-1)$ \\$(4,1+4i)$ \\$(9,1+6i)$ \\\end{tabular} & \begin{tabular}{r} \ \\$-7+5i$ \\$-7i$ \\$7+2i$ \\ \\ \end{tabular} & \begin{tabular}{r} \ \\$2-3i$ \\$-3 \phantom{{}+0i}$\\$1+3i$ \\ \\ \end{tabular} & \begin{tabular}{r}\includegraphics[scale=5.000000]{pat49_1_42.pdf}\end{tabular} &\begin{tabular}{r}\input{tiling49_1_42.tikz}\end{tabular} \\
\begin{tabular}{r}$(52,7+28i)$ \\$(16,1+8i)$ \\$(9,1+6i)$ \\$(1,1)$ \\$(0,-1)$ \\\end{tabular} & \begin{tabular}{r} \ \\$2-8i$ \\$5+6i$ \\$-7+2i$ \\ \\ \end{tabular} & \begin{tabular}{r} \ \\$-2+1i$ \\$2+1i$ \\$-2i$ \\ \\ \end{tabular} & \begin{tabular}{r}\includegraphics[scale=5.000000]{pat52_7_28.pdf}\end{tabular} &\begin{tabular}{r}\input{tiling52_7_28.tikz}\end{tabular} \\
\begin{tabular}{r}$(57,17+42i)$ \\$(28,7+20i)$ \\$(4,1+4i)$ \\$(1,1)$ \\$(9,1+6i)$ \\\end{tabular} & \begin{tabular}{r} \ \\$2-9i$ \\$5+6i$ \\$-7+3i$ \\ \\ \end{tabular} & \begin{tabular}{r} \ \\$-3+2i$ \\$3+1i$ \\$-3i$ \\ \\ \end{tabular} & \begin{tabular}{r}\includegraphics[scale=5.000000]{pat57_17_42.pdf}\end{tabular} &\begin{tabular}{r}\input{tiling57_17_42.tikz}\end{tabular} \\
\begin{tabular}{r}$(60,49+60i)$ \\$(40,31+40i)$ \\$(1,1+2i)$ \\$(1,1)$ \\$(24,17+24i)$ \\\end{tabular} & \begin{tabular}{r} \ \\$-10i$ \\$6+5i$ \\$-6+5i$ \\ \\ \end{tabular} & \begin{tabular}{r} \ \\$-5+4i$ \\$5+1i$ \\$-5i$ \\ \\ \end{tabular} & \begin{tabular}{r}\includegraphics[scale=5.000000]{pat60_49_60.pdf}\end{tabular} &\begin{tabular}{r}\input{tiling60_49_60.tikz}\end{tabular} \\
\begin{tabular}{r}$(64,1+16i)$ \\$(49,1+14i)$ \\$(1,1)$ \\$(0,-1)$ \\$(36,1+12i)$ \\\end{tabular} & \begin{tabular}{r} \ \\$8+7i$ \\$-8+1i$ \\$-8i$ \\ \\ \end{tabular} & \begin{tabular}{r} \ \\$1+1i$ \\$-1i$ \\$-1 \phantom{{}+0i}$\\ \\ \end{tabular} & \begin{tabular}{r}\includegraphics[scale=5.000000]{pat64_1_16.pdf}\end{tabular} &\begin{tabular}{r}\input{tiling64_1_16.tikz}\end{tabular} \\
\begin{tabular}{r}$(64,1+48i)$ \\$(25,1+20i)$ \\$(9,1+6i)$ \\$(0,-1)$ \\$(4,1+4i)$ \\\end{tabular} & \begin{tabular}{r} \ \\$8+5i$ \\$-8+3i$ \\$-8i$ \\ \\ \end{tabular} & \begin{tabular}{r} \ \\$2+3i$ \\$1-3i$ \\$-3 \phantom{{}+0i}$\\ \\ \end{tabular} & \begin{tabular}{r}\includegraphics[scale=5.000000]{pat64_1_48.pdf}\end{tabular} &\begin{tabular}{r}\input{tiling64_1_48.tikz}\end{tabular} \\
\begin{tabular}{r}$(64,31+56i)$ \\$(33,17+30i)$ \\$(1,1)$ \\$(4,1+4i)$ \\$(12,7+12i)$ \\\end{tabular} & \begin{tabular}{r} \ \\$9+4i$ \\$-7+4i$ \\$-2-8i$ \\ \\ \end{tabular} & \begin{tabular}{r} \ \\$4+3i$ \\$-4i$ \\$-4+1i$ \\ \\ \end{tabular} & \begin{tabular}{r}\includegraphics[scale=5.000000]{pat64_31_56.pdf}\end{tabular} &\begin{tabular}{r}\input{tiling64_31_56.tikz}\end{tabular} \\
\begin{tabular}{r}$(72,17+48i)$ \\$(28,7+20i)$ \\$(1,1)$ \\$(9,1+6i)$ \\$(4,1+4i)$ \\\end{tabular} & \begin{tabular}{r} \ \\$8+6i$ \\$-8+3i$ \\$-9i$ \\ \\ \end{tabular} & \begin{tabular}{r} \ \\$3+2i$ \\$-3i$ \\$-3+1i$ \\ \\ \end{tabular} & \begin{tabular}{r}\includegraphics[scale=5.000000]{pat72_17_48.pdf}\end{tabular} &\begin{tabular}{r}\input{tiling72_17_48.tikz}\end{tabular} \\
\begin{tabular}{r}$(73,49+70i)$ \\$(24,17+24i)$ \\$(1,1)$ \\$(12,7+12i)$ \\$(1,1+2i)$ \\\end{tabular} & \begin{tabular}{r} \ \\$9+4i$ \\$-7+5i$ \\$-2-9i$ \\ \\ \end{tabular} & \begin{tabular}{r} \ \\$5+3i$ \\$-5i$ \\$-5+2i$ \\ \\ \end{tabular} & \begin{tabular}{r}\includegraphics[scale=5.000000]{pat73_49_70.pdf}\end{tabular} &\begin{tabular}{r}\input{tiling73_49_70.tikz}\end{tabular} \\
\begin{tabular}{r}$(76,7+60i)$ \\$(25,1+20i)$ \\$(4,1+4i)$ \\$(9,1+6i)$ \\$(0,-1)$ \\\end{tabular} & \begin{tabular}{r} \ \\$-1-10i$ \\$8+4i$ \\$-7+6i$ \\ \\ \end{tabular} & \begin{tabular}{r} \ \\$-4 \phantom{{}+0i}$\\$2+3i$ \\$2-3i$ \\ \\ \end{tabular} & \begin{tabular}{r}\includegraphics[scale=5.000000]{pat76_7_60.pdf}\end{tabular} &\begin{tabular}{r}\input{tiling76_7_60.tikz}\end{tabular} \\
\begin{tabular}{r}$(81,1+18i)$ \\$(64,1+16i)$ \\$(1,1)$ \\$(0,-1)$ \\$(49,1+14i)$ \\\end{tabular} & \begin{tabular}{r} \ \\$9+8i$ \\$-9+1i$ \\$-9i$ \\ \\ \end{tabular} & \begin{tabular}{r} \ \\$1+1i$ \\$-1i$ \\$-1 \phantom{{}+0i}$\\ \\ \end{tabular} & \begin{tabular}{r}\includegraphics[scale=5.000000]{pat81_1_18.pdf}\end{tabular} &\begin{tabular}{r}\input{tiling81_1_18.tikz}\end{tabular} \\
\begin{tabular}{r}$(81,1+36i)$ \\$(25,1+10i)$ \\$(0,-1)$ \\$(16,1+8i)$ \\$(1,1)$ \\\end{tabular} & \begin{tabular}{r} \ \\$-9+5i$ \\$-9i$ \\$9+4i$ \\ \\ \end{tabular} & \begin{tabular}{r} \ \\$1-2i$ \\$-2 \phantom{{}+0i}$\\$1+2i$ \\ \\ \end{tabular} & \begin{tabular}{r}\includegraphics[scale=5.000000]{pat81_1_36.pdf}\end{tabular} &\begin{tabular}{r}\input{tiling81_1_36.tikz}\end{tabular} \\
\begin{tabular}{r}$(81,17+60i)$ \\$(28,7+20i)$ \\$(9,1+6i)$ \\$(4,1+4i)$ \\$(1,1)$ \\\end{tabular} & \begin{tabular}{r} \ \\$-10+3i$ \\$3-9i$ \\$7+6i$ \\ \\ \end{tabular} & \begin{tabular}{r} \ \\$-4i$ \\$-3+2i$ \\$3+2i$ \\ \\ \end{tabular} & \begin{tabular}{r}\includegraphics[scale=5.000000]{pat81_17_60.pdf}\end{tabular} &\begin{tabular}{r}\input{tiling81_17_60.tikz}\end{tabular} \\
\begin{tabular}{r}$(81,1+72i)$ \\$(49,1+42i)$ \\$(0,-1)$ \\$(4,1+4i)$ \\$(25,1+20i)$ \\\end{tabular} & \begin{tabular}{r} \ \\$-9+7i$ \\$-9i$ \\$9+2i$ \\ \\ \end{tabular} & \begin{tabular}{r} \ \\$3-4i$ \\$-4 \phantom{{}+0i}$\\$1+4i$ \\ \\ \end{tabular} & \begin{tabular}{r}\includegraphics[scale=5.000000]{pat81_1_72.pdf}\end{tabular} &\begin{tabular}{r}\input{tiling81_1_72.tikz}\end{tabular} \\
\begin{tabular}{r}$(84,7+36i)$ \\$(25,1+10i)$ \\$(16,1+8i)$ \\$(1,1)$ \\$(0,-1)$ \\\end{tabular} & \begin{tabular}{r} \ \\$3-10i$ \\$6+8i$ \\$-9+2i$ \\ \\ \end{tabular} & \begin{tabular}{r} \ \\$-2+1i$ \\$2+1i$ \\$-2i$ \\ \\ \end{tabular} & \begin{tabular}{r}\includegraphics[scale=5.000000]{pat84_7_36.pdf}\end{tabular} &\begin{tabular}{r}\input{tiling84_7_36.tikz}\end{tabular} \\
\begin{tabular}{r}$(84,71+84i)$ \\$(60,49+60i)$ \\$(1,1+2i)$ \\$(1,1)$ \\$(40,31+40i)$ \\\end{tabular} & \begin{tabular}{r} \ \\$-12i$ \\$7+6i$ \\$-7+6i$ \\ \\ \end{tabular} & \begin{tabular}{r} \ \\$-6+5i$ \\$6+1i$ \\$-6i$ \\ \\ \end{tabular} & \begin{tabular}{r}\includegraphics[scale=5.000000]{pat84_71_84.pdf}\end{tabular} &\begin{tabular}{r}\input{tiling84_71_84.tikz}\end{tabular} \\
\begin{tabular}{r}$(88,49+80i)$ \\$(33,17+30i)$ \\$(12,7+12i)$ \\$(1,1)$ \\$(4,1+4i)$ \\\end{tabular} & \begin{tabular}{r} \ \\$-11i$ \\$8+6i$ \\$-8+5i$ \\ \\ \end{tabular} & \begin{tabular}{r} \ \\$-5+3i$ \\$5+2i$ \\$-5i$ \\ \\ \end{tabular} & \begin{tabular}{r}\includegraphics[scale=5.000000]{pat88_49_80.pdf}\end{tabular} &\begin{tabular}{r}\input{tiling88_49_80.tikz}\end{tabular} \\
\begin{tabular}{r}$(96,31+72i)$ \\$(57,17+42i)$ \\$(4,1+4i)$ \\$(1,1)$ \\$(28,7+20i)$ \\\end{tabular} & \begin{tabular}{r} \ \\$3-12i$ \\$6+8i$ \\$-9+4i$ \\ \\ \end{tabular} & \begin{tabular}{r} \ \\$-4+3i$ \\$4+1i$ \\$-4i$ \\ \\ \end{tabular} & \begin{tabular}{r}\includegraphics[scale=5.000000]{pat96_31_72.pdf}\end{tabular} &\begin{tabular}{r}\input{tiling96_31_72.tikz}\end{tabular} \\
\begin{tabular}{r}$(97,49+92i)$ \\$(33,17+30i)$ \\$(4,1+4i)$ \\$(12,7+12i)$ \\$(1,1)$ \\\end{tabular} & \begin{tabular}{r} \ \\$-9+7i$ \\$-1-10i$ \\$10+3i$ \\ \\ \end{tabular} & \begin{tabular}{r} \ \\$1-6i$ \\$-5+2i$ \\$4+4i$ \\ \\ \end{tabular} & \begin{tabular}{r}\includegraphics[scale=5.000000]{pat97_49_92.pdf}\end{tabular} &\begin{tabular}{r}\input{tiling97_49_92.tikz}\end{tabular} \\
\begin{tabular}{r}$(100,1+20i)$ \\$(81,1+18i)$ \\$(1,1)$ \\$(0,-1)$ \\$(64,1+16i)$ \\\end{tabular} & \begin{tabular}{r} \ \\$10+9i$ \\$-10+1i$ \\$-10i$ \\ \\ \end{tabular} & \begin{tabular}{r} \ \\$1+1i$ \\$-1i$ \\$-1 \phantom{{}+0i}$\\ \\ \end{tabular} & \begin{tabular}{r}\includegraphics[scale=5.000000]{pat100_1_20.pdf}\end{tabular} &\begin{tabular}{r}\input{tiling100_1_20.tikz}\end{tabular} \\
\begin{tabular}{r}$(100,1+60i)$ \\$(49,1+28i)$ \\$(0,-1)$ \\$(9,1+6i)$ \\$(16,1+8i)$ \\\end{tabular} & \begin{tabular}{r} \ \\$-10+7i$ \\$-10i$ \\$10+3i$ \\ \\ \end{tabular} & \begin{tabular}{r} \ \\$2-3i$ \\$-3 \phantom{{}+0i}$\\$1+3i$ \\ \\ \end{tabular} & \begin{tabular}{r}\includegraphics[scale=5.000000]{pat100_1_60.pdf}\end{tabular} &\begin{tabular}{r}\input{tiling100_1_60.tikz}\end{tabular} \\
\begin{tabular}{r}$(105,49+90i)$ \\$(64,31+56i)$ \\$(1,1)$ \\$(4,1+4i)$ \\$(33,17+30i)$ \\\end{tabular} & \begin{tabular}{r} \ \\$12+5i$ \\$-9+5i$ \\$-3-10i$ \\ \\ \end{tabular} & \begin{tabular}{r} \ \\$5+4i$ \\$-5i$ \\$-5+1i$ \\ \\ \end{tabular} & \begin{tabular}{r}\includegraphics[scale=5.000000]{pat105_49_90.pdf}\end{tabular} &\begin{tabular}{r}\input{tiling105_49_90.tikz}\end{tabular} \\
\begin{tabular}{r}$(108,17+60i)$ \\$(52,7+28i)$ \\$(9,1+6i)$ \\$(1,1)$ \\$(16,1+8i)$ \\\end{tabular} & \begin{tabular}{r} \ \\$4-12i$ \\$6+9i$ \\$-10+3i$ \\ \\ \end{tabular} & \begin{tabular}{r} \ \\$-3+2i$ \\$3+1i$ \\$-3i$ \\ \\ \end{tabular} & \begin{tabular}{r}\includegraphics[scale=5.000000]{pat108_17_60.pdf}\end{tabular} &\begin{tabular}{r}\input{tiling108_17_60.tikz}\end{tabular} \\
\begin{tabular}{r}$(112,97+112i)$ \\$(84,71+84i)$ \\$(1,1+2i)$ \\$(1,1)$ \\$(60,49+60i)$ \\\end{tabular} & \begin{tabular}{r} \ \\$-14i$ \\$8+7i$ \\$-8+7i$ \\ \\ \end{tabular} & \begin{tabular}{r} \ \\$-7+6i$ \\$7+1i$ \\$-7i$ \\ \\ \end{tabular} & \begin{tabular}{r}\includegraphics[scale=5.000000]{pat112_97_112.pdf}\end{tabular} &\begin{tabular}{r}\input{tiling112_97_112.tikz}\end{tabular} \\
\begin{tabular}{r}$(121,1+22i)$ \\$(100,1+20i)$ \\$(1,1)$ \\$(0,-1)$ \\$(81,1+18i)$ \\\end{tabular} & \begin{tabular}{r} \ \\$11+10i$ \\$-11+1i$ \\$-11i$ \\ \\ \end{tabular} & \begin{tabular}{r} \ \\$1+1i$ \\$-1i$ \\$-1 \phantom{{}+0i}$\\ \\ \end{tabular} & \begin{tabular}{r}\includegraphics[scale=5.000000]{pat121_1_22.pdf}\end{tabular} &\begin{tabular}{r}\input{tiling121_1_22.tikz}\end{tabular} \\
\begin{tabular}{r}$(121,1+44i)$ \\$(36,1+12i)$ \\$(0,-1)$ \\$(25,1+10i)$ \\$(1,1)$ \\\end{tabular} & \begin{tabular}{r} \ \\$-11+6i$ \\$-11i$ \\$11+5i$ \\ \\ \end{tabular} & \begin{tabular}{r} \ \\$1-2i$ \\$-2 \phantom{{}+0i}$\\$1+2i$ \\ \\ \end{tabular} & \begin{tabular}{r}\includegraphics[scale=5.000000]{pat121_1_44.pdf}\end{tabular} &\begin{tabular}{r}\input{tiling121_1_44.tikz}\end{tabular} \\
\begin{tabular}{r}$(121,1+66i)$ \\$(49,1+28i)$ \\$(16,1+8i)$ \\$(0,-1)$ \\$(9,1+6i)$ \\\end{tabular} & \begin{tabular}{r} \ \\$11+7i$ \\$-11+4i$ \\$-11i$ \\ \\ \end{tabular} & \begin{tabular}{r} \ \\$2+3i$ \\$1-3i$ \\$-3 \phantom{{}+0i}$\\ \\ \end{tabular} & \begin{tabular}{r}\includegraphics[scale=5.000000]{pat121_1_66.pdf}\end{tabular} &\begin{tabular}{r}\input{tiling121_1_66.tikz}\end{tabular} \\
\begin{tabular}{r}$(121,1+88i)$ \\$(64,1+48i)$ \\$(9,1+6i)$ \\$(0,-1)$ \\$(25,1+20i)$ \\\end{tabular} & \begin{tabular}{r} \ \\$11+8i$ \\$-11+3i$ \\$-11i$ \\ \\ \end{tabular} & \begin{tabular}{r} \ \\$3+4i$ \\$1-4i$ \\$-4 \phantom{{}+0i}$\\ \\ \end{tabular} & \begin{tabular}{r}\includegraphics[scale=5.000000]{pat121_1_88.pdf}\end{tabular} &\begin{tabular}{r}\input{tiling121_1_88.tikz}\end{tabular} \\
\begin{tabular}{r}$(121,1+110i)$ \\$(81,1+72i)$ \\$(0,-1)$ \\$(4,1+4i)$ \\$(49,1+42i)$ \\\end{tabular} & \begin{tabular}{r} \ \\$-11+9i$ \\$-11i$ \\$11+2i$ \\ \\ \end{tabular} & \begin{tabular}{r} \ \\$4-5i$ \\$-5 \phantom{{}+0i}$\\$1+5i$ \\ \\ \end{tabular} & \begin{tabular}{r}\includegraphics[scale=5.000000]{pat121_1_110.pdf}\end{tabular} &\begin{tabular}{r}\input{tiling121_1_110.tikz}\end{tabular} \\
\begin{tabular}{r}$(124,7+44i)$ \\$(36,1+12i)$ \\$(25,1+10i)$ \\$(1,1)$ \\$(0,-1)$ \\\end{tabular} & \begin{tabular}{r} \ \\$4-12i$ \\$7+10i$ \\$-11+2i$ \\ \\ \end{tabular} & \begin{tabular}{r} \ \\$-2+1i$ \\$2+1i$ \\$-2i$ \\ \\ \end{tabular} & \begin{tabular}{r}\includegraphics[scale=5.000000]{pat124_7_44.pdf}\end{tabular} &\begin{tabular}{r}\input{tiling124_7_44.tikz}\end{tabular} \\
\begin{tabular}{r}$(129,17+66i)$ \\$(52,7+28i)$ \\$(1,1)$ \\$(16,1+8i)$ \\$(9,1+6i)$ \\\end{tabular} & \begin{tabular}{r} \ \\$10+9i$ \\$-11+3i$ \\$1-12i$ \\ \\ \end{tabular} & \begin{tabular}{r} \ \\$3+2i$ \\$-3i$ \\$-3+1i$ \\ \\ \end{tabular} & \begin{tabular}{r}\includegraphics[scale=5.000000]{pat129_17_66.pdf}\end{tabular} &\begin{tabular}{r}\input{tiling129_17_66.tikz}\end{tabular} \\
\begin{tabular}{r}$(129,97+126i)$ \\$(40,31+40i)$ \\$(1,1)$ \\$(24,17+24i)$ \\$(1,1+2i)$ \\\end{tabular} & \begin{tabular}{r} \ \\$12+5i$ \\$-9+7i$ \\$-3-12i$ \\ \\ \end{tabular} & \begin{tabular}{r} \ \\$7+4i$ \\$-7i$ \\$-7+3i$ \\ \\ \end{tabular} & \begin{tabular}{r}\includegraphics[scale=5.000000]{pat129_97_126.pdf}\end{tabular} &\begin{tabular}{r}\input{tiling129_97_126.tikz}\end{tabular} \\
\begin{tabular}{r}$(136,31+88i)$ \\$(72,17+48i)$ \\$(1,1)$ \\$(9,1+6i)$ \\$(28,7+20i)$ \\\end{tabular} & \begin{tabular}{r} \ \\$12+8i$ \\$-11+4i$ \\$-1-12i$ \\ \\ \end{tabular} & \begin{tabular}{r} \ \\$4+3i$ \\$-4i$ \\$-4+1i$ \\ \\ \end{tabular} & \begin{tabular}{r}\includegraphics[scale=5.000000]{pat136_31_88.pdf}\end{tabular} &\begin{tabular}{r}\input{tiling136_31_88.tikz}\end{tabular} \\
\begin{tabular}{r}$(144,1+24i)$ \\$(121,1+22i)$ \\$(1,1)$ \\$(0,-1)$ \\$(100,1+20i)$ \\\end{tabular} & \begin{tabular}{r} \ \\$12+11i$ \\$-12+1i$ \\$-12i$ \\ \\ \end{tabular} & \begin{tabular}{r} \ \\$1+1i$ \\$-1i$ \\$-1 \phantom{{}+0i}$\\ \\ \end{tabular} & \begin{tabular}{r}\includegraphics[scale=5.000000]{pat144_1_24.pdf}\end{tabular} &\begin{tabular}{r}\input{tiling144_1_24.tikz}\end{tabular} \\
\begin{tabular}{r}$(144,1+120i)$ \\$(49,1+42i)$ \\$(25,1+20i)$ \\$(0,-1)$ \\$(4,1+4i)$ \\\end{tabular} & \begin{tabular}{r} \ \\$12+7i$ \\$-12+5i$ \\$-12i$ \\ \\ \end{tabular} & \begin{tabular}{r} \ \\$3+5i$ \\$2-5i$ \\$-5 \phantom{{}+0i}$\\ \\ \end{tabular} & \begin{tabular}{r}\includegraphics[scale=5.000000]{pat144_1_120.pdf}\end{tabular} &\begin{tabular}{r}\input{tiling144_1_120.tikz}\end{tabular} \\
\begin{tabular}{r}$(144,127+144i)$ \\$(112,97+112i)$ \\$(1,1+2i)$ \\$(1,1)$ \\$(84,71+84i)$ \\\end{tabular} & \begin{tabular}{r} \ \\$-16i$ \\$9+8i$ \\$-9+8i$ \\ \\ \end{tabular} & \begin{tabular}{r} \ \\$-8+7i$ \\$8+1i$ \\$-8i$ \\ \\ \end{tabular} & \begin{tabular}{r}\includegraphics[scale=5.000000]{pat144_127_144.pdf}\end{tabular} &\begin{tabular}{r}\input{tiling144_127_144.tikz}\end{tabular} \\
\begin{tabular}{r}$(145,49+110i)$ \\$(96,31+72i)$ \\$(4,1+4i)$ \\$(1,1)$ \\$(57,17+42i)$ \\\end{tabular} & \begin{tabular}{r} \ \\$4-15i$ \\$7+10i$ \\$-11+5i$ \\ \\ \end{tabular} & \begin{tabular}{r} \ \\$-5+4i$ \\$5+1i$ \\$-5i$ \\ \\ \end{tabular} & \begin{tabular}{r}\includegraphics[scale=5.000000]{pat145_49_110.pdf}\end{tabular} &\begin{tabular}{r}\input{tiling145_49_110.tikz}\end{tabular} \\
\begin{tabular}{r}$(148,7+84i)$ \\$(49,1+28i)$ \\$(9,1+6i)$ \\$(16,1+8i)$ \\$(0,-1)$ \\\end{tabular} & \begin{tabular}{r} \ \\$-1-14i$ \\$11+6i$ \\$-10+8i$ \\ \\ \end{tabular} & \begin{tabular}{r} \ \\$-4 \phantom{{}+0i}$\\$2+3i$ \\$2-3i$ \\ \\ \end{tabular} & \begin{tabular}{r}\includegraphics[scale=5.000000]{pat148_7_84.pdf}\end{tabular} &\begin{tabular}{r}\input{tiling148_7_84.tikz}\end{tabular} \\
\begin{tabular}{r}$(148,97+140i)$ \\$(73,49+70i)$ \\$(1,1)$ \\$(12,7+12i)$ \\$(24,17+24i)$ \\\end{tabular} & \begin{tabular}{r} \ \\$14+5i$ \\$-10+7i$ \\$-4-12i$ \\ \\ \end{tabular} & \begin{tabular}{r} \ \\$7+5i$ \\$-7i$ \\$-7+2i$ \\ \\ \end{tabular} & \begin{tabular}{r}\includegraphics[scale=5.000000]{pat148_97_140.pdf}\end{tabular} &\begin{tabular}{r}\input{tiling148_97_140.tikz}\end{tabular} \\
\begin{tabular}{r}$(153,17+84i)$ \\$(52,7+28i)$ \\$(16,1+8i)$ \\$(9,1+6i)$ \\$(1,1)$ \\\end{tabular} & \begin{tabular}{r} \ \\$-14+3i$ \\$5-12i$ \\$9+9i$ \\ \\ \end{tabular} & \begin{tabular}{r} \ \\$-4i$ \\$-3+2i$ \\$3+2i$ \\ \\ \end{tabular} & \begin{tabular}{r}\includegraphics[scale=5.000000]{pat153_17_84.pdf}\end{tabular} &\begin{tabular}{r}\input{tiling153_17_84.tikz}\end{tabular} \\
\begin{tabular}{r}$(153,17+120i)$ \\$(76,7+60i)$ \\$(4,1+4i)$ \\$(9,1+6i)$ \\$(25,1+20i)$ \\\end{tabular} & \begin{tabular}{r} \ \\$-2-15i$ \\$11+6i$ \\$-9+9i$ \\ \\ \end{tabular} & \begin{tabular}{r} \ \\$-6 \phantom{{}+0i}$\\$3+4i$ \\$3-4i$ \\ \\ \end{tabular} & \begin{tabular}{r}\includegraphics[scale=5.000000]{pat153_17_120.pdf}\end{tabular} &\begin{tabular}{r}\input{tiling153_17_120.tikz}\end{tabular} \\
\begin{tabular}{r}$(156,7+132i)$ \\$(49,1+42i)$ \\$(4,1+4i)$ \\$(25,1+20i)$ \\$(0,-1)$ \\\end{tabular} & \begin{tabular}{r} \ \\$-3-14i$ \\$12+4i$ \\$-9+10i$ \\ \\ \end{tabular} & \begin{tabular}{r} \ \\$-6-1i$ \\$2+5i$ \\$4-4i$ \\ \\ \end{tabular} & \begin{tabular}{r}\includegraphics[scale=5.000000]{pat156_7_132.pdf}\end{tabular} &\begin{tabular}{r}\input{tiling156_7_132.tikz}\end{tabular} \\
\begin{tabular}{r}$(156,71+132i)$ \\$(105,49+90i)$ \\$(1,1)$ \\$(4,1+4i)$ \\$(64,31+56i)$ \\\end{tabular} & \begin{tabular}{r} \ \\$15+6i$ \\$-11+6i$ \\$-4-12i$ \\ \\ \end{tabular} & \begin{tabular}{r} \ \\$6+5i$ \\$-6i$ \\$-6+1i$ \\ \\ \end{tabular} & \begin{tabular}{r}\includegraphics[scale=5.000000]{pat156_71_132.pdf}\end{tabular} &\begin{tabular}{r}\input{tiling156_71_132.tikz}\end{tabular} \\


==> circ.tikz <==
\begin{tikzpicture}
\clip (-3,-3) rectangle (3,3);
\draw (12.00000,16.00000) circle (19.00000);
\draw (1.44444,-9.33333) circle (8.44444);
\draw (-3.96000,0.80000) circle (3.04000);
\draw (0.00000,0.00000) circle (1.00000);
\draw (1.44444,-0.39216) circle (0.49673);
\draw (-0.57214,1.25373) circle (0.37811);
\draw (-1.01852,-0.88889) circle (0.35185);
\draw (2.20313,-0.62500) circle (0.29688);
\draw (-0.86458,1.75000) circle (0.19792);
\draw (2.67273,-0.77922) circle (0.19740);
\draw (-1.44340,-1.20755) circle (0.17925);
\draw (1.14880,0.20131) circle (0.16630);
\draw (0.88983,-0.74576) circle (0.16102);
\draw (-0.06518,1.13966) circle (0.14153);
\draw (2.99259,-0.88889) circle (0.14074);
\draw (-0.54593,-0.99133) circle (0.13172);
\draw (-0.79333,0.80000) circle (0.12667);
\draw (-1.04160,-0.41600) circle (0.12160);
\draw (-1.04160,2.01600) circle (0.12160);
\draw (-1.68000,-1.37143) circle (0.10857);
\draw (2.02326,-0.27907) circle (0.09302);
\draw (1.86058,-0.80769) circle (0.09135);
\draw (1.00434,0.40391) circle (0.08252);
\draw (-1.16017,2.18182) circle (0.08225);
\draw (0.67118,-0.84495) circle (0.07908);
\draw (0.13650,1.06486) circle (0.07357);
\draw (-1.83142,-1.47126) circle (0.07280);
\draw (-0.34657,-1.01083) circle (0.06859);
\draw (1.37847,0.16667) circle (0.06597);
\draw (-0.60624,1.69644) circle (0.06592);
\draw (1.09732,-0.83221) circle (0.06376);
\draw (-0.86178,0.62281) circle (0.06328);
\draw (-0.93750,1.50000) circle (0.06250);
\draw (-1.03560,-0.23301) circle (0.06149);
\draw (-1.20896,-1.25373) circle (0.05970);
\draw (2.55191,-0.55269) circle (0.05933);
\draw (-1.24512,2.29508) circle (0.05933);
\draw (2.44136,-0.88889) circle (0.05864);
\draw (-1.41938,-0.97199) circle (0.05753);
\draw (1.05556,0.00000) circle (0.05556);
\draw (0.91098,-0.53123) circle (0.05456);
\draw (-0.14489,1.31818) circle (0.05398);
\draw (-1.93681,-1.53846) circle (0.05220);
\draw (-0.68325,-1.10995) circle (0.04974);
\draw (0.91974,0.50485) circle (0.04919);
\draw (-0.87563,0.95431) circle (0.04822);
\draw (0.55309,-0.88889) circle (0.04691);
\draw (-0.21429,1.02463) circle (0.04680);
\draw (-1.17150,-0.52174) circle (0.04589);
\draw (0.24452,1.01599) circle (0.04500);
\draw (1.93853,-0.17021) circle (0.04492);
\draw (-1.30896,2.37736) circle (0.04481);
\draw (-0.62637,-0.83516) circle (0.04396);
\draw (-0.62637,0.83516) circle (0.04396);
\draw (1.73210,-0.84988) circle (0.04388);
\draw (-0.23604,-1.01493) circle (0.04201);
\draw (-0.90824,-0.51078) circle (0.04201);
\draw (2.90590,-0.72904) circle (0.04110);
\draw (2.82618,-0.96137) circle (0.04077);
\draw (-2.01446,-1.58678) circle (0.03926);
\draw (2.15342,-0.29385) circle (0.03798);
\draw (-0.88506,1.98501) circle (0.03798);
\draw (-0.89421,0.52695) circle (0.03792);
\draw (1.97403,-0.86820) circle (0.03724);
\draw (-1.02831,-0.13470) circle (0.03709);
\draw (-1.07171,1.86047) circle (0.03682);
\draw (1.47571,0.13882) circle (0.03517);
\draw (-1.35869,2.43983) circle (0.03504);
\draw (1.19141,-0.85868) circle (0.03399);
\draw (-1.53994,-1.39759) circle (0.03391);
\draw (-1.65443,-1.23198) circle (0.03320);
\draw (0.86432,0.56505) circle (0.03263);
\draw (-0.51458,1.66038) circle (0.03259);
\draw (1.97222,-0.39216) circle (0.03105);
\draw (0.47897,-0.91303) circle (0.03103);
\draw (1.88152,-0.68742) circle (0.03073);
\draw (-2.07407,-1.62319) circle (0.03060);
\draw (-0.95040,1.40800) circle (0.03040);
\draw (0.31178,0.98204) circle (0.03034);
\draw (-1.11975,-1.25661) circle (0.02955);
\draw (-0.16567,-1.01493) circle (0.02836);
\draw (1.11458,0.39286) circle (0.02827);
\draw (-0.18855,1.38788) circle (0.02826);
\draw (2.49648,-0.48498) circle (0.02818);
\draw (-1.39852,-0.88889) circle (0.02815);
\draw (-1.39852,2.48889) circle (0.02815);
\draw (2.35769,-0.91049) circle (0.02777);
\draw (1.02484,-0.07746) circle (0.02777);
\draw (0.92352,-0.45022) circle (0.02742);
\draw (0.76781,-0.88889) circle (0.02707);
\draw (1.88997,-0.11801) circle (0.02638);
\draw (-0.64249,1.78133) circle (0.02638);
\draw (0.98209,0.29752) circle (0.02617);
\draw (-0.74667,-1.15125) circle (0.02595);
\draw (1.66441,-0.86604) circle (0.02571);
\draw (-0.90280,1.02264) circle (0.02530);
\draw (0.70356,-0.74576) circle (0.02526);
\draw (-0.91293,0.46660) circle (0.02526);
\draw (-0.99278,1.56773) circle (0.02493);
\draw (-1.02219,-0.07311) circle (0.02480);
\draw (0.10026,1.15625) circle (0.02474);
\draw (1.33453,0.24601) circle (0.02473);
\draw (-1.05518,2.16164) circle (0.02467);
\draw (2.63554,-0.56031) circle (0.02464);
\draw (-2.12129,-1.65161) circle (0.02452);
\draw (2.51216,-0.93214) circle (0.02433);
\draw (-1.17430,2.07634) circle (0.02417);
\draw (-1.22026,-0.57179) circle (0.02398);
\draw (1.02130,-0.87567) circle (0.02380);
\draw (-1.26909,-1.31164) circle (0.02378);
\draw (-0.27289,0.98622) circle (0.02328);
\draw (0.82524,0.60495) circle (0.02322);
\draw (0.04988,1.02190) circle (0.02311);
\draw (-1.43113,2.52843) circle (0.02311);
\draw (-0.41425,-1.07246) circle (0.02295);
\draw (-1.48977,-1.01083) circle (0.02286);
\draw (-0.56272,0.85346) circle (0.02227);
\draw (0.42807,-0.92807) circle (0.02204);
\draw (-0.66118,-0.77922) circle (0.02193);
\draw (-0.67396,1.64055) circle (0.02189);
\draw (-1.73829,-1.48808) circle (0.02183);
\draw (0.35766,0.95720) circle (0.02183);
\draw (1.52928,0.11940) circle (0.02181);
\draw (-0.40165,-0.93937) circle (0.02163);
\draw (1.31250,0.10909) circle (0.02159);
\draw (-1.80986,-1.37943) circle (0.02154);
\draw (-0.90045,0.69799) circle (0.02125);
\draw (-0.85966,-0.55130) circle (0.02125);
\draw (-0.85966,1.53089) circle (0.02125);
\draw (1.24528,-0.87014) circle (0.02109);
\draw (1.07172,-0.75145) circle (0.02097);
\draw (1.01864,0.06687) circle (0.02083);
\draw (-1.09848,-0.28571) circle (0.02056);
\draw (-0.07222,1.30160) circle (0.02056);
\draw (2.21026,-0.30769) circle (0.02051);
\draw (-0.11690,-1.01371) circle (0.02042);
\draw (0.84661,-0.56959) circle (0.02038);
\draw (-0.78386,0.65326) circle (0.02038);
\draw (2.02751,-0.88889) circle (0.02011);
\draw (-2.15962,-1.67442) circle (0.02008);
\draw (-1.24574,-1.18313) circle (0.01991);
\draw (2.51979,-0.62500) circle (0.01979);
\draw (-0.97766,-0.28995) circle (0.01975);
\draw (2.45821,-0.81242) circle (0.01966);
\draw (1.12887,0.01649) circle (0.01959);
\draw (-1.36387,-1.02540) circle (0.01950);
\draw (-0.46799,1.63734) circle (0.01938);
\draw (2.86687,-0.68293) circle (0.01931);
\draw (-1.45833,2.56098) circle (0.01931);
\draw (0.96465,-0.58182) circle (0.01919);
\draw (2.76761,-0.97384) circle (0.01911);
\draw (1.20000,1.60000) node {$C_2$};
\draw (0.30588,-1.97647) node {$C_3$};
\draw (-1.96040,0.39604) node {$C_4$};
\draw (0.00000,0.00000) node {$C_1$};
\draw (1.44444,-0.39216) node {$C_0$};
\end{tikzpicture}


==> cone.tikz <==
\begin{tikzpicture}[scale=3,yscale=0.5,rotate=45,fill=white,fill opacity=.75]
\draw (1.99490,1.85714) circle (0.00510);
\filldraw (1.99974,1.85553) -- (2.00296,1.86521) -- (1.99328,1.86198) arc (108.43495:341.56505:0.00510);
\draw (1.99408,1.84615) circle (0.00592);
\filldraw (1.99970,1.84428) -- (2.00344,1.85551) -- (1.99221,1.85177) arc (108.43495:341.56505:0.00592);
\draw (1.99306,1.83333) circle (0.00694);
\filldraw (1.99964,1.83114) -- (2.00404,1.84431) -- (1.99086,1.83992) arc (108.43495:341.56505:0.00694);
\draw (1.99174,1.81818) circle (0.00826);
\filldraw (1.99958,1.81557) -- (2.00480,1.83125) -- (1.98912,1.82602) arc (108.43495:341.56505:0.00826);
\draw (1.99000,1.80000) circle (0.01000);
\filldraw (1.99949,1.79684) -- (2.00581,1.81581) -- (1.98684,1.80949) arc (108.43495:341.56505:0.01000);
\draw (1.98765,1.77778) circle (0.01235);
\filldraw (1.99937,1.77387) -- (2.00717,1.79730) -- (1.98375,1.78949) arc (108.43495:341.56505:0.01235);
\draw (1.98438,1.75000) circle (0.01562);
\filldraw (1.99920,1.74506) -- (2.00908,1.77471) -- (1.97943,1.76482) arc (108.43495:341.56505:0.01562);
\draw (1.97959,1.71429) circle (0.02041);
\filldraw (1.99895,1.70783) -- (2.01186,1.74655) -- (1.97314,1.73365) arc (108.43495:341.56505:0.02041);
\draw (1.99408,1.69231) circle (0.00592);
\filldraw (1.99970,1.69044) -- (2.00344,1.70166) -- (1.99221,1.69792) arc (108.43495:341.56505:0.00592);
\draw (1.95930,1.69767) circle (0.00581);
\filldraw (1.96482,1.69584) -- (1.96849,1.70687) -- (1.95746,1.70319) arc (108.43495:341.56505:0.00581);
\draw (1.97222,1.66667) circle (0.02778);
\filldraw (1.99857,1.65788) -- (2.01614,1.71059) -- (1.96344,1.69302) arc (108.43495:341.56505:0.02778);
\draw (1.99174,1.63636) circle (0.00826);
\filldraw (1.99958,1.63375) -- (2.00480,1.64943) -- (1.98912,1.64420) arc (108.43495:341.56505:0.00826);
\draw (1.94355,1.64516) circle (0.00806);
\filldraw (1.95120,1.64261) -- (1.95630,1.65791) -- (1.94100,1.65281) arc (108.43495:341.56505:0.00806);
\draw (1.99490,1.57143) circle (0.00510);
\filldraw (1.99974,1.56982) -- (2.00296,1.57950) -- (1.99328,1.57627) arc (108.43495:341.56505:0.00510);
\draw (1.96000,1.60000) circle (0.04000);
\filldraw (1.99795,1.58735) -- (2.02325,1.66325) -- (1.94735,1.63795) arc (108.43495:341.56505:0.04000);
\draw (1.98765,1.55556) circle (0.01235);
\filldraw (1.99937,1.55165) -- (2.00717,1.57508) -- (1.98375,1.56727) arc (108.43495:341.56505:0.01235);
\draw (1.99408,1.53846) circle (0.00592);
\filldraw (1.99970,1.53659) -- (2.00344,1.54782) -- (1.99221,1.54408) arc (108.43495:341.56505:0.00592);
\draw (1.91667,1.57143) circle (0.01190);
\filldraw (1.92796,1.56766) -- (1.93549,1.59025) -- (1.91290,1.58272) arc (108.43495:341.56505:0.01190);
\draw (1.90395,1.55932) circle (0.00565);
\filldraw (1.90931,1.55754) -- (1.91289,1.56826) -- (1.90217,1.56468) arc (108.43495:341.56505:0.00565);
\draw (1.99174,1.45455) circle (0.00826);
\filldraw (1.99958,1.45193) -- (2.00480,1.46761) -- (1.98912,1.46239) arc (108.43495:341.56505:0.00826);
\draw (1.93750,1.50000) circle (0.06250);
\filldraw (1.99679,1.48024) -- (2.03632,1.59882) -- (1.91774,1.55929) arc (108.43495:341.56505:0.06250);
\draw (1.97959,1.42857) circle (0.02041);
\filldraw (1.99895,1.42212) -- (2.01186,1.46084) -- (1.97314,1.44793) arc (108.43495:341.56505:0.02041);
\draw (1.99000,1.40000) circle (0.01000);
\filldraw (1.99949,1.39684) -- (2.00581,1.41581) -- (1.98684,1.40949) arc (108.43495:341.56505:0.01000);
\draw (1.95270,1.43243) circle (0.00676);
\filldraw (1.95911,1.43030) -- (1.96339,1.44312) -- (1.95057,1.43884) arc (108.43495:341.56505:0.00676);
\draw (1.99408,1.38462) circle (0.00592);
\filldraw (1.99970,1.38274) -- (2.00344,1.39397) -- (1.99221,1.39023) arc (108.43495:341.56505:0.00592);
\draw (1.86822,1.48837) circle (0.00775);
\filldraw (1.87557,1.48592) -- (1.88047,1.50063) -- (1.86577,1.49573) arc (108.43495:341.56505:0.00775);
\draw (1.88889,1.45098) circle (0.00654);
\filldraw (1.89509,1.44891) -- (1.89922,1.46131) -- (1.88682,1.45718) arc (108.43495:341.56505:0.00654);
\draw (1.86538,1.46154) circle (0.01923);
\filldraw (1.88363,1.45546) -- (1.89579,1.49194) -- (1.85930,1.47978) arc (108.43495:341.56505:0.01923);
\draw (1.84259,1.44444) circle (0.00926);
\filldraw (1.85138,1.44152) -- (1.85723,1.45908) -- (1.83966,1.45323) arc (108.43495:341.56505:0.00926);
\draw (1.99490,1.28571) circle (0.00510);
\filldraw (1.99974,1.28410) -- (2.00296,1.29378) -- (1.99328,1.29055) arc (108.43495:341.56505:0.00510);
\draw (1.83152,1.43478) circle (0.00543);
\filldraw (1.83668,1.43306) -- (1.84011,1.44338) -- (1.82980,1.43994) arc (108.43495:341.56505:0.00543);
\draw (1.99174,1.27273) circle (0.00826);
\filldraw (1.99958,1.27011) -- (2.00480,1.28579) -- (1.98912,1.28057) arc (108.43495:341.56505:0.00826);
\draw (1.98438,1.25000) circle (0.01562);
\filldraw (1.99920,1.24506) -- (2.00908,1.27471) -- (1.97943,1.26482) arc (108.43495:341.56505:0.01562);
\draw (1.99408,1.23077) circle (0.00592);
\filldraw (1.99970,1.22890) -- (2.00344,1.24013) -- (1.99221,1.23638) arc (108.43495:341.56505:0.00592);
\draw (1.88889,1.33333) circle (0.11111);
\filldraw (1.99430,1.29820) -- (2.06457,1.50902) -- (1.85375,1.43874) arc (108.43495:341.56505:0.11111);
\draw (1.96429,1.24490) circle (0.00510);
\filldraw (1.96913,1.24328) -- (1.97235,1.25296) -- (1.96267,1.24974) arc (108.43495:341.56505:0.00510);
\draw (1.96000,1.20000) circle (0.04000);
\filldraw (1.99795,1.18735) -- (2.02325,1.26325) -- (1.94735,1.23795) arc (108.43495:341.56505:0.04000);
\draw (1.99306,1.16667) circle (0.00694);
\filldraw (1.99964,1.16447) -- (2.00404,1.17765) -- (1.99086,1.17325) arc (108.43495:341.56505:0.00694);
\draw (1.77206,1.35294) circle (0.00735);
\filldraw (1.77903,1.35062) -- (1.78368,1.36457) -- (1.76973,1.35992) arc (108.43495:341.56505:0.00735);
\draw (1.97959,1.14286) circle (0.02041);
\filldraw (1.99895,1.13640) -- (2.01186,1.17513) -- (1.97314,1.16222) arc (108.43495:341.56505:0.02041);
\draw (1.90789,1.21053) circle (0.01316);
\filldraw (1.92038,1.20637) -- (1.92870,1.23133) -- (1.90373,1.22301) arc (108.43495:341.56505:0.01316);
\draw (1.95513,1.15385) circle (0.00641);
\filldraw (1.96121,1.15182) -- (1.96526,1.16398) -- (1.95310,1.15993) arc (108.43495:341.56505:0.00641);
\draw (1.88889,1.21569) circle (0.00654);
\filldraw (1.89509,1.21362) -- (1.89922,1.22602) -- (1.88682,1.22189) arc (108.43495:341.56505:0.00654);
\draw (1.98765,1.11111) circle (0.01235);
\filldraw (1.99937,1.10721) -- (2.00717,1.13063) -- (1.98375,1.12282) arc (108.43495:341.56505:0.01235);
\draw (1.76389,1.33333) circle (0.01389);
\filldraw (1.77707,1.32894) -- (1.78585,1.35529) -- (1.75950,1.34651) arc (108.43495:341.56505:0.01389);
\draw (1.99174,1.09091) circle (0.00826);
\filldraw (1.99958,1.08830) -- (2.00480,1.10398) -- (1.98912,1.09875) arc (108.43495:341.56505:0.00826);
\draw (1.74611,1.32642) circle (0.00518);
\filldraw (1.75103,1.32479) -- (1.75431,1.33462) -- (1.74448,1.33134) arc (108.43495:341.56505:0.00518);
\draw (1.99408,1.07692) circle (0.00592);
\filldraw (1.99970,1.07505) -- (2.00344,1.08628) -- (1.99221,1.08254) arc (108.43495:341.56505:0.00592);
\draw (1.80625,1.25000) circle (0.00625);
\filldraw (1.81218,1.24802) -- (1.81613,1.25988) -- (1.80427,1.25593) arc (108.43495:341.56505:0.00625);
\draw (1.79012,1.25926) circle (0.01235);
\filldraw (1.80184,1.25536) -- (1.80964,1.27878) -- (1.78622,1.27097) arc (108.43495:341.56505:0.01235);
\draw (1.75000,1.28571) circle (0.03571);
\filldraw (1.78388,1.27442) -- (1.80647,1.34218) -- (1.73871,1.31960) arc (108.43495:341.56505:0.03571);
\draw (1.00000,2.00000) circle (1.00000);
\filldraw (1.94868,1.68377) -- (2.58114,3.58114) -- (0.68377,2.94868) arc (108.43495:341.56505:1.00000);
\draw (1.70833,1.28571) circle (0.00595);
\filldraw (1.71398,1.28383) -- (1.71774,1.29513) -- (1.70645,1.29136) arc (108.43495:341.56505:0.00595);
\draw (1.72316,1.25424) circle (0.00565);
\filldraw (1.72852,1.25245) -- (1.73210,1.26317) -- (1.72138,1.25960) arc (108.43495:341.56505:0.00565);
\draw (1.70175,1.26316) circle (0.01754);
\filldraw (1.71840,1.25761) -- (1.72949,1.29090) -- (1.69621,1.27980) arc (108.43495:341.56505:0.01754);
\draw (1.67708,1.25000) circle (0.01042);
\filldraw (1.68697,1.24671) -- (1.69355,1.26647) -- (1.67379,1.25988) arc (108.43495:341.56505:0.01042);
\draw (1.99408,0.92308) circle (0.00592);
\filldraw (1.99970,0.92121) -- (2.00344,0.93243) -- (1.99221,0.92869) arc (108.43495:341.56505:0.00592);
\draw (1.66207,1.24138) circle (0.00690);
\filldraw (1.66861,1.23920) -- (1.67297,1.25228) -- (1.65989,1.24792) arc (108.43495:341.56505:0.00690);
\draw (1.99174,0.90909) circle (0.00826);
\filldraw (1.99958,0.90648) -- (2.00480,0.92216) -- (1.98912,0.91693) arc (108.43495:341.56505:0.00826);
\draw (1.98765,0.88889) circle (0.01235);
\filldraw (1.99937,0.88498) -- (2.00717,0.90841) -- (1.98375,0.90060) arc (108.43495:341.56505:0.01235);
\draw (1.97959,0.85714) circle (0.02041);
\filldraw (1.99895,0.85069) -- (2.01186,0.88941) -- (1.97314,0.87650) arc (108.43495:341.56505:0.02041);
\draw (1.99306,0.83333) circle (0.00694);
\filldraw (1.99964,0.83114) -- (2.00404,0.84431) -- (1.99086,0.83992) arc (108.43495:341.56505:0.00694);
\draw (1.95513,0.84615) circle (0.00641);
\filldraw (1.96121,0.84413) -- (1.96526,0.85629) -- (1.95310,0.85224) arc (108.43495:341.56505:0.00641);
\draw (1.99408,0.76923) circle (0.00592);
\filldraw (1.99970,0.76736) -- (2.00344,0.77859) -- (1.99221,0.77484) arc (108.43495:341.56505:0.00592);
\draw (1.96000,0.80000) circle (0.04000);
\filldraw (1.99795,0.78735) -- (2.02325,0.86325) -- (1.94735,0.83795) arc (108.43495:341.56505:0.04000);
\draw (1.75000,1.00000) circle (0.25000);
\filldraw (1.98717,0.92094) -- (2.14528,1.39528) -- (1.67094,1.23717) arc (108.43495:341.56505:0.25000);
\draw (1.98438,0.75000) circle (0.01562);
\filldraw (1.99920,0.74506) -- (2.00908,0.77471) -- (1.97943,0.76482) arc (108.43495:341.56505:0.01562);
\draw (1.96429,0.75510) circle (0.00510);
\filldraw (1.96913,0.75349) -- (1.97235,0.76317) -- (1.96267,0.75994) arc (108.43495:341.56505:0.00510);
\draw (1.99174,0.72727) circle (0.00826);
\filldraw (1.99958,0.72466) -- (2.00480,0.74034) -- (1.98912,0.73511) arc (108.43495:341.56505:0.00826);
\draw (1.99490,0.71429) circle (0.00510);
\filldraw (1.99974,0.71267) -- (2.00296,0.72235) -- (1.99328,0.71913) arc (108.43495:341.56505:0.00510);
\draw (1.54487,1.15385) circle (0.00641);
\filldraw (1.55095,1.15182) -- (1.55501,1.16398) -- (1.54284,1.15993) arc (108.43495:341.56505:0.00641);
\draw (1.90789,0.78947) circle (0.01316);
\filldraw (1.92038,0.78531) -- (1.92870,0.81028) -- (1.90373,0.80196) arc (108.43495:341.56505:0.01316);
\draw (1.53333,1.14286) circle (0.00952);
\filldraw (1.54237,1.13985) -- (1.54839,1.15792) -- (1.53032,1.15189) arc (108.43495:341.56505:0.00952);
\draw (1.88889,0.78431) circle (0.00654);
\filldraw (1.89509,0.78225) -- (1.89922,0.79465) -- (1.88682,0.79051) arc (108.43495:341.56505:0.00654);
\draw (1.51562,1.12500) circle (0.01562);
\filldraw (1.53045,1.12006) -- (1.54033,1.14971) -- (1.51068,1.13982) arc (108.43495:341.56505:0.01562);
\draw (1.49479,1.12500) circle (0.00521);
\filldraw (1.49973,1.12335) -- (1.50303,1.13324) -- (1.49314,1.12994) arc (108.43495:341.56505:0.00521);
\draw (1.99408,0.61538) circle (0.00592);
\filldraw (1.99970,0.61351) -- (2.00344,0.62474) -- (1.99221,0.62100) arc (108.43495:341.56505:0.00592);
\draw (1.99000,0.60000) circle (0.01000);
\filldraw (1.99949,0.59684) -- (2.00581,0.61581) -- (1.98684,0.60949) arc (108.43495:341.56505:0.01000);
\draw (1.48485,1.09091) circle (0.03030);
\filldraw (1.51360,1.08133) -- (1.53276,1.13882) -- (1.47527,1.11966) arc (108.43495:341.56505:0.03030);
\draw (1.80625,0.75000) circle (0.00625);
\filldraw (1.81218,0.74802) -- (1.81613,0.75988) -- (1.80427,0.75593) arc (108.43495:341.56505:0.00625);
\draw (1.88889,0.66667) circle (0.11111);
\filldraw (1.99430,0.63153) -- (2.06457,0.84235) -- (1.85375,0.77208) arc (108.43495:341.56505:0.11111);
\draw (1.97959,0.57143) circle (0.02041);
\filldraw (1.99895,0.56497) -- (2.01186,0.60370) -- (1.97314,0.59079) arc (108.43495:341.56505:0.02041);
\draw (1.49485,1.05155) circle (0.01031);
\filldraw (1.50463,1.04829) -- (1.51115,1.06785) -- (1.49159,1.06133) arc (108.43495:341.56505:0.01031);
\draw (1.99174,0.54545) circle (0.00826);
\filldraw (1.99958,0.54284) -- (2.00480,0.55852) -- (1.98912,0.55329) arc (108.43495:341.56505:0.00826);
\draw (1.44318,1.09091) circle (0.01136);
\filldraw (1.45396,1.08732) -- (1.46115,1.10888) -- (1.43959,1.10169) arc (108.43495:341.56505:0.01136);
\draw (1.49741,1.03627) circle (0.00518);
\filldraw (1.50232,1.03463) -- (1.50560,1.04446) -- (1.49577,1.04118) arc (108.43495:341.56505:0.00518);
\draw (1.79012,0.74074) circle (0.01235);
\filldraw (1.80184,0.73684) -- (1.80964,0.76026) -- (1.78622,0.75245) arc (108.43495:341.56505:0.01235);
\draw (1.95270,0.56757) circle (0.00676);
\filldraw (1.95911,0.56543) -- (1.96339,0.57825) -- (1.95057,0.57398) arc (108.43495:341.56505:0.00676);
\draw (1.42604,1.08876) circle (0.00592);
\filldraw (1.43165,1.08689) -- (1.43539,1.09811) -- (1.42416,1.09437) arc (108.43495:341.56505:0.00592);
\draw (1.72316,0.74576) circle (0.00565);
\filldraw (1.72852,0.74398) -- (1.73210,0.75470) -- (1.72138,0.75112) arc (108.43495:341.56505:0.00565);
\draw (1.75000,0.71429) circle (0.03571);
\filldraw (1.78388,0.70299) -- (1.80647,0.77075) -- (1.73871,0.74817) arc (108.43495:341.56505:0.03571);
\draw (1.49741,0.96373) circle (0.00518);
\filldraw (1.50232,0.96209) -- (1.50560,0.97192) -- (1.49577,0.96865) arc (108.43495:341.56505:0.00518);
\draw (1.99408,0.46154) circle (0.00592);
\filldraw (1.99970,0.45967) -- (2.00344,0.47089) -- (1.99221,0.46715) arc (108.43495:341.56505:0.00592);
\draw (1.49485,0.94845) circle (0.01031);
\filldraw (1.50463,0.94519) -- (1.51115,0.96475) -- (1.49159,0.95823) arc (108.43495:341.56505:0.01031);
\draw (1.70175,0.73684) circle (0.01754);
\filldraw (1.71840,0.73129) -- (1.72949,0.76458) -- (1.69621,0.75349) arc (108.43495:341.56505:0.01754);
\draw (1.88889,0.54902) circle (0.00654);
\filldraw (1.89509,0.54695) -- (1.89922,0.55935) -- (1.88682,0.55522) arc (108.43495:341.56505:0.00654);
\draw (1.93750,0.50000) circle (0.06250);
\filldraw (1.99679,0.48024) -- (2.03632,0.59882) -- (1.91774,0.55929) arc (108.43495:341.56505:0.06250);
\draw (1.98765,0.44444) circle (0.01235);
\filldraw (1.99937,0.44054) -- (2.00717,0.46396) -- (1.98375,0.45616) arc (108.43495:341.56505:0.01235);
\draw (1.76389,0.66667) circle (0.01389);
\filldraw (1.77707,0.66227) -- (1.78585,0.68863) -- (1.75950,0.67984) arc (108.43495:341.56505:0.01389);
\draw (1.67708,0.75000) circle (0.01042);
\filldraw (1.68697,0.74671) -- (1.69355,0.76647) -- (1.67379,0.75988) arc (108.43495:341.56505:0.01042);
\draw (1.99490,0.42857) circle (0.00510);
\filldraw (1.99974,0.42696) -- (2.00296,0.43664) -- (1.99328,0.43341) arc (108.43495:341.56505:0.00510);
\draw (1.70833,0.71429) circle (0.00595);
\filldraw (1.71398,0.71240) -- (1.71774,0.72370) -- (1.70645,0.71993) arc (108.43495:341.56505:0.00595);
\draw (1.66207,0.75862) circle (0.00690);
\filldraw (1.66861,0.75644) -- (1.67297,0.76953) -- (1.65989,0.76516) arc (108.43495:341.56505:0.00690);
\draw (1.74611,0.67358) circle (0.00518);
\filldraw (1.75103,0.67194) -- (1.75431,0.68177) -- (1.74448,0.67849) arc (108.43495:341.56505:0.00518);
\draw (1.77206,0.64706) circle (0.00735);
\filldraw (1.77903,0.64473) -- (1.78368,0.65868) -- (1.76973,0.65403) arc (108.43495:341.56505:0.00735);
\draw (1.41667,1.00000) circle (0.08333);
\filldraw (1.49572,0.97365) -- (1.54843,1.13176) -- (1.39031,1.07906) arc (108.43495:341.56505:0.08333);
\draw (1.86538,0.53846) circle (0.01923);
\filldraw (1.88363,0.53238) -- (1.89579,0.56887) -- (1.85930,0.55671) arc (108.43495:341.56505:0.01923);
\draw (1.34459,1.05405) circle (0.00676);
\filldraw (1.35100,1.05192) -- (1.35528,1.06474) -- (1.34246,1.06046) arc (108.43495:341.56505:0.00676);
\draw (1.84259,0.55556) circle (0.00926);
\filldraw (1.85138,0.55263) -- (1.85723,0.57020) -- (1.83966,0.56434) arc (108.43495:341.56505:0.00926);
\draw (1.83152,0.56522) circle (0.00543);
\filldraw (1.83668,0.56350) -- (1.84011,0.57381) -- (1.82980,0.57037) arc (108.43495:341.56505:0.00543);
\draw (1.48485,0.90909) circle (0.03030);
\filldraw (1.51360,0.89951) -- (1.53276,0.95700) -- (1.47527,0.93784) arc (108.43495:341.56505:0.03030);
\draw (1.54487,0.84615) circle (0.00641);
\filldraw (1.55095,0.84413) -- (1.55501,0.85629) -- (1.54284,0.85224) arc (108.43495:341.56505:0.00641);
\draw (1.51562,0.87500) circle (0.01562);
\filldraw (1.53045,0.87006) -- (1.54033,0.89971) -- (1.51068,0.88982) arc (108.43495:341.56505:0.01562);
\draw (1.53333,0.85714) circle (0.00952);
\filldraw (1.54237,0.85413) -- (1.54839,0.87220) -- (1.53032,0.86618) arc (108.43495:341.56505:0.00952);
\draw (1.86822,0.51163) circle (0.00775);
\filldraw (1.87557,0.50918) -- (1.88047,0.52388) -- (1.86577,0.51898) arc (108.43495:341.56505:0.00775);
\draw (1.32877,1.04110) circle (0.01370);
\filldraw (1.34176,1.03676) -- (1.35043,1.06276) -- (1.32444,1.05409) arc (108.43495:341.56505:0.01370);
\draw (1.49479,0.87500) circle (0.00521);
\filldraw (1.49973,0.87335) -- (1.50303,0.88324) -- (1.49314,0.87994) arc (108.43495:341.56505:0.00521);
\draw (1.96000,0.40000) circle (0.04000);
\filldraw (1.99795,0.38735) -- (2.02325,0.46325) -- (1.94735,0.43795) arc (108.43495:341.56505:0.04000);
\draw (1.99174,0.36364) circle (0.00826);
\filldraw (1.99958,0.36102) -- (2.00480,0.37670) -- (1.98912,0.37148) arc (108.43495:341.56505:0.00826);
\draw (1.30978,1.04348) circle (0.00543);
\filldraw (1.31494,1.04176) -- (1.31838,1.05207) -- (1.30806,1.04863) arc (108.43495:341.56505:0.00543);
\draw (1.44318,0.90909) circle (0.01136);
\filldraw (1.45396,0.90550) -- (1.46115,0.92706) -- (1.43959,0.91987) arc (108.43495:341.56505:0.01136);
\draw (1.91667,0.42857) circle (0.01190);
\filldraw (1.92796,0.42481) -- (1.93549,0.44739) -- (1.91290,0.43987) arc (108.43495:341.56505:0.01190);
\draw (1.90395,0.44068) circle (0.00565);
\filldraw (1.90931,0.43889) -- (1.91289,0.44961) -- (1.90217,0.44604) arc (108.43495:341.56505:0.00565);
\draw (1.42604,0.91124) circle (0.00592);
\filldraw (1.43165,0.90937) -- (1.43539,0.92060) -- (1.42416,0.91686) arc (108.43495:341.56505:0.00592);
\draw (1.97222,0.33333) circle (0.02778);
\filldraw (1.99857,0.32455) -- (2.01614,0.37725) -- (1.96344,0.35969) arc (108.43495:341.56505:0.02778);
\draw (1.99408,0.30769) circle (0.00592);
\filldraw (1.99970,0.30582) -- (2.00344,0.31705) -- (1.99221,0.31331) arc (108.43495:341.56505:0.00592);
\draw (1.94355,0.35484) circle (0.00806);
\filldraw (1.95120,0.35229) -- (1.95630,0.36759) -- (1.94100,0.36249) arc (108.43495:341.56505:0.00806);
\draw (1.29167,1.00000) circle (0.04167);
\filldraw (1.33120,0.98682) -- (1.35755,1.06588) -- (1.27849,1.03953) arc (108.43495:341.56505:0.04167);
\draw (1.34459,0.94595) circle (0.00676);
\filldraw (1.35100,0.94381) -- (1.35528,0.95663) -- (1.34246,0.95236) arc (108.43495:341.56505:0.00676);
\draw (1.32877,0.95890) circle (0.01370);
\filldraw (1.34176,0.95457) -- (1.35043,0.98056) -- (1.32444,0.97190) arc (108.43495:341.56505:0.01370);
\draw (1.24806,1.02326) circle (0.00775);
\filldraw (1.25542,1.02080) -- (1.26032,1.03551) -- (1.24561,1.03061) arc (108.43495:341.56505:0.00775);
\draw (1.30978,0.95652) circle (0.00543);
\filldraw (1.31494,0.95480) -- (1.31838,0.96511) -- (1.30806,0.96168) arc (108.43495:341.56505:0.00543);
\draw (1.97959,0.28571) circle (0.02041);
\filldraw (1.99895,0.27926) -- (2.01186,0.31798) -- (1.97314,0.30508) arc (108.43495:341.56505:0.02041);
\draw (1.95930,0.30233) circle (0.00581);
\filldraw (1.96482,0.30049) -- (1.96849,0.31152) -- (1.95746,0.30784) arc (108.43495:341.56505:0.00581);
\draw (1.98438,0.25000) circle (0.01562);
\filldraw (1.99920,0.24506) -- (2.00908,0.27471) -- (1.97943,0.26482) arc (108.43495:341.56505:0.01562);
\draw (1.22500,1.00000) circle (0.02500);
\filldraw (1.24872,0.99209) -- (1.26453,1.03953) -- (1.21709,1.02372) arc (108.43495:341.56505:0.02500);
\draw (1.24806,0.97674) circle (0.00775);
\filldraw (1.25542,0.97429) -- (1.26032,0.98900) -- (1.24561,0.98410) arc (108.43495:341.56505:0.00775);
\draw (1.98765,0.22222) circle (0.01235);
\filldraw (1.99937,0.21832) -- (2.00717,0.24174) -- (1.98375,0.23393) arc (108.43495:341.56505:0.01235);
\draw (1.99000,0.20000) circle (0.01000);
\filldraw (1.99949,0.19684) -- (2.00581,0.21581) -- (1.98684,0.20949) arc (108.43495:341.56505:0.01000);
\draw (1.18333,1.00000) circle (0.01667);
\filldraw (1.19914,0.99473) -- (1.20969,1.02635) -- (1.17806,1.01581) arc (108.43495:341.56505:0.01667);
\draw (1.99174,0.18182) circle (0.00826);
\filldraw (1.99958,0.17920) -- (2.00480,0.19489) -- (1.98912,0.18966) arc (108.43495:341.56505:0.00826);
\draw (1.99306,0.16667) circle (0.00694);
\filldraw (1.99964,0.16447) -- (2.00404,0.17765) -- (1.99086,0.17325) arc (108.43495:341.56505:0.00694);
\draw (1.15476,1.00000) circle (0.01190);
\filldraw (1.16606,0.99624) -- (1.17358,1.01882) -- (1.15100,1.01129) arc (108.43495:341.56505:0.01190);
\draw (1.99408,0.15385) circle (0.00592);
\filldraw (1.99970,0.15197) -- (2.00344,0.16320) -- (1.99221,0.15946) arc (108.43495:341.56505:0.00592);
\draw (1.99490,0.14286) circle (0.00510);
\filldraw (1.99974,0.14124) -- (2.00296,0.15092) -- (1.99328,0.14770) arc (108.43495:341.56505:0.00510);
\draw (1.13393,1.00000) circle (0.00893);
\filldraw (1.14240,0.99718) -- (1.14805,1.01412) -- (1.13111,1.00847) arc (108.43495:341.56505:0.00893);
\draw (1.11806,1.00000) circle (0.00694);
\filldraw (1.12464,0.99780) -- (1.12904,1.01098) -- (1.11586,1.00659) arc (108.43495:341.56505:0.00694);
\draw (1.10556,1.00000) circle (0.00556);
\filldraw (1.11083,0.99824) -- (1.11434,1.00878) -- (1.10380,1.00527) arc (108.43495:341.56505:0.00556);
\draw (0.89444,1.00000) circle (0.00556);
\filldraw (0.89971,0.99824) -- (0.90323,1.00878) -- (0.89269,1.00527) arc (108.43495:341.56505:0.00556);
\draw (0.88194,1.00000) circle (0.00694);
\filldraw (0.88853,0.99780) -- (0.89292,1.01098) -- (0.87975,1.00659) arc (108.43495:341.56505:0.00694);
\draw (0.86607,1.00000) circle (0.00893);
\filldraw (0.87454,0.99718) -- (0.88019,1.01412) -- (0.86325,1.00847) arc (108.43495:341.56505:0.00893);
\draw (0.00510,1.85714) circle (0.00510);
\filldraw (0.00994,1.85553) -- (0.01317,1.86521) -- (0.00349,1.86198) arc (108.43495:341.56505:0.00510);
\draw (0.00592,1.84615) circle (0.00592);
\filldraw (0.01153,1.84428) -- (0.01527,1.85551) -- (0.00405,1.85177) arc (108.43495:341.56505:0.00592);
\draw (0.84524,1.00000) circle (0.01190);
\filldraw (0.85653,0.99624) -- (0.86406,1.01882) -- (0.84147,1.01129) arc (108.43495:341.56505:0.01190);
\draw (0.00694,1.83333) circle (0.00694);
\filldraw (0.01353,1.83114) -- (0.01792,1.84431) -- (0.00475,1.83992) arc (108.43495:341.56505:0.00694);
\draw (0.00826,1.81818) circle (0.00826);
\filldraw (0.01610,1.81557) -- (0.02133,1.83125) -- (0.00565,1.82602) arc (108.43495:341.56505:0.00826);
\draw (0.81667,1.00000) circle (0.01667);
\filldraw (0.83248,0.99473) -- (0.84302,1.02635) -- (0.81140,1.01581) arc (108.43495:341.56505:0.01667);
\draw (0.01000,1.80000) circle (0.01000);
\filldraw (0.01949,1.79684) -- (0.02581,1.81581) -- (0.00684,1.80949) arc (108.43495:341.56505:0.01000);
\draw (0.01235,1.77778) circle (0.01235);
\filldraw (0.02406,1.77387) -- (0.03187,1.79730) -- (0.00844,1.78949) arc (108.43495:341.56505:0.01235);
\draw (0.75194,1.02326) circle (0.00775);
\filldraw (0.75929,1.02080) -- (0.76419,1.03551) -- (0.74949,1.03061) arc (108.43495:341.56505:0.00775);
\draw (0.77500,1.00000) circle (0.02500);
\filldraw (0.79872,0.99209) -- (0.81453,1.03953) -- (0.76709,1.02372) arc (108.43495:341.56505:0.02500);
\draw (0.01562,1.75000) circle (0.01562);
\filldraw (0.03045,1.74506) -- (0.04033,1.77471) -- (0.01068,1.76482) arc (108.43495:341.56505:0.01562);
\draw (0.04070,1.69767) circle (0.00581);
\filldraw (0.04621,1.69584) -- (0.04989,1.70687) -- (0.03886,1.70319) arc (108.43495:341.56505:0.00581);
\draw (0.02041,1.71429) circle (0.02041);
\filldraw (0.03977,1.70783) -- (0.05268,1.74655) -- (0.01395,1.73365) arc (108.43495:341.56505:0.02041);
\draw (0.69022,1.04348) circle (0.00543);
\filldraw (0.69537,1.04176) -- (0.69881,1.05207) -- (0.68850,1.04863) arc (108.43495:341.56505:0.00543);
\draw (0.75194,0.97674) circle (0.00775);
\filldraw (0.75929,0.97429) -- (0.76419,0.98900) -- (0.74949,0.98410) arc (108.43495:341.56505:0.00775);
\draw (0.67123,1.04110) circle (0.01370);
\filldraw (0.68423,1.03676) -- (0.69289,1.06276) -- (0.66690,1.05409) arc (108.43495:341.56505:0.01370);
\draw (0.65541,1.05405) circle (0.00676);
\filldraw (0.66182,1.05192) -- (0.66609,1.06474) -- (0.65327,1.06046) arc (108.43495:341.56505:0.00676);
\draw (0.70833,1.00000) circle (0.04167);
\filldraw (0.74786,0.98682) -- (0.77421,1.06588) -- (0.69516,1.03953) arc (108.43495:341.56505:0.04167);
\draw (0.05645,1.64516) circle (0.00806);
\filldraw (0.06410,1.64261) -- (0.06920,1.65791) -- (0.05390,1.65281) arc (108.43495:341.56505:0.00806);
\draw (0.00592,1.69231) circle (0.00592);
\filldraw (0.01153,1.69044) -- (0.01527,1.70166) -- (0.00405,1.69792) arc (108.43495:341.56505:0.00592);
\draw (0.02778,1.66667) circle (0.02778);
\filldraw (0.05413,1.65788) -- (0.07170,1.71059) -- (0.01899,1.69302) arc (108.43495:341.56505:0.02778);
\draw (0.57396,1.08876) circle (0.00592);
\filldraw (0.57958,1.08689) -- (0.58332,1.09811) -- (0.57209,1.09437) arc (108.43495:341.56505:0.00592);
\draw (0.09605,1.55932) circle (0.00565);
\filldraw (0.10140,1.55754) -- (0.10498,1.56826) -- (0.09426,1.56468) arc (108.43495:341.56505:0.00565);
\draw (0.08333,1.57143) circle (0.01190);
\filldraw (0.09463,1.56766) -- (0.10216,1.59025) -- (0.07957,1.58272) arc (108.43495:341.56505:0.01190);
\draw (0.55682,1.09091) circle (0.01136);
\filldraw (0.56760,1.08732) -- (0.57479,1.10888) -- (0.55322,1.10169) arc (108.43495:341.56505:0.01136);
\draw (0.69022,0.95652) circle (0.00543);
\filldraw (0.69537,0.95480) -- (0.69881,0.96511) -- (0.68850,0.96168) arc (108.43495:341.56505:0.00543);
\draw (0.00826,1.63636) circle (0.00826);
\filldraw (0.01610,1.63375) -- (0.02133,1.64943) -- (0.00565,1.64420) arc (108.43495:341.56505:0.00826);
\draw (0.04000,1.60000) circle (0.04000);
\filldraw (0.07795,1.58735) -- (0.10325,1.66325) -- (0.02735,1.63795) arc (108.43495:341.56505:0.04000);
\draw (0.50521,1.12500) circle (0.00521);
\filldraw (0.51015,1.12335) -- (0.51344,1.13324) -- (0.50356,1.12994) arc (108.43495:341.56505:0.00521);
\draw (0.67123,0.95890) circle (0.01370);
\filldraw (0.68423,0.95457) -- (0.69289,0.98056) -- (0.66690,0.97190) arc (108.43495:341.56505:0.01370);
\draw (0.13178,1.48837) circle (0.00775);
\filldraw (0.13914,1.48592) -- (0.14404,1.50063) -- (0.12933,1.49573) arc (108.43495:341.56505:0.00775);
\draw (0.46667,1.14286) circle (0.00952);
\filldraw (0.47570,1.13985) -- (0.48173,1.15792) -- (0.46365,1.15189) arc (108.43495:341.56505:0.00952);
\draw (0.48438,1.12500) circle (0.01562);
\filldraw (0.49920,1.12006) -- (0.50908,1.14971) -- (0.47943,1.13982) arc (108.43495:341.56505:0.01562);
\draw (0.45513,1.15385) circle (0.00641);
\filldraw (0.46121,1.15182) -- (0.46526,1.16398) -- (0.45310,1.15993) arc (108.43495:341.56505:0.00641);
\draw (0.51515,1.09091) circle (0.03030);
\filldraw (0.54390,1.08133) -- (0.56306,1.13882) -- (0.50557,1.11966) arc (108.43495:341.56505:0.03030);
\draw (0.16848,1.43478) circle (0.00543);
\filldraw (0.17363,1.43306) -- (0.17707,1.44338) -- (0.16676,1.43994) arc (108.43495:341.56505:0.00543);
\draw (0.15741,1.44444) circle (0.00926);
\filldraw (0.16619,1.44152) -- (0.17205,1.45908) -- (0.15448,1.45323) arc (108.43495:341.56505:0.00926);
\draw (0.65541,0.94595) circle (0.00676);
\filldraw (0.66182,0.94381) -- (0.66609,0.95663) -- (0.65327,0.95236) arc (108.43495:341.56505:0.00676);
\draw (0.13462,1.46154) circle (0.01923);
\filldraw (0.15286,1.45546) -- (0.16502,1.49194) -- (0.12853,1.47978) arc (108.43495:341.56505:0.01923);
\draw (0.58333,1.00000) circle (0.08333);
\filldraw (0.66239,0.97365) -- (0.71509,1.13176) -- (0.55698,1.07906) arc (108.43495:341.56505:0.08333);
\draw (0.22794,1.35294) circle (0.00735);
\filldraw (0.23492,1.35062) -- (0.23957,1.36457) -- (0.22562,1.35992) arc (108.43495:341.56505:0.00735);
\draw (0.25389,1.32642) circle (0.00518);
\filldraw (0.25880,1.32479) -- (0.26208,1.33462) -- (0.25225,1.33134) arc (108.43495:341.56505:0.00518);
\draw (0.33793,1.24138) circle (0.00690);
\filldraw (0.34447,1.23920) -- (0.34884,1.25228) -- (0.33575,1.24792) arc (108.43495:341.56505:0.00690);
\draw (0.29167,1.28571) circle (0.00595);
\filldraw (0.29731,1.28383) -- (0.30108,1.29513) -- (0.28978,1.29136) arc (108.43495:341.56505:0.00595);
\draw (0.00510,1.57143) circle (0.00510);
\filldraw (0.00994,1.56982) -- (0.01317,1.57950) -- (0.00349,1.57627) arc (108.43495:341.56505:0.00510);
\draw (0.32292,1.25000) circle (0.01042);
\filldraw (0.33280,1.24671) -- (0.33939,1.26647) -- (0.31962,1.25988) arc (108.43495:341.56505:0.01042);
\draw (0.23611,1.33333) circle (0.01389);
\filldraw (0.24929,1.32894) -- (0.25807,1.35529) -- (0.23172,1.34651) arc (108.43495:341.56505:0.01389);
\draw (0.01235,1.55556) circle (0.01235);
\filldraw (0.02406,1.55165) -- (0.03187,1.57508) -- (0.00844,1.56727) arc (108.43495:341.56505:0.01235);
\draw (0.06250,1.50000) circle (0.06250);
\filldraw (0.12179,1.48024) -- (0.16132,1.59882) -- (0.04274,1.55929) arc (108.43495:341.56505:0.06250);
\draw (0.11111,1.45098) circle (0.00654);
\filldraw (0.11731,1.44891) -- (0.12145,1.46131) -- (0.10904,1.45718) arc (108.43495:341.56505:0.00654);
\draw (0.29825,1.26316) circle (0.01754);
\filldraw (0.31489,1.25761) -- (0.32598,1.29090) -- (0.29270,1.27980) arc (108.43495:341.56505:0.01754);
\draw (0.50515,1.05155) circle (0.01031);
\filldraw (0.51493,1.04829) -- (0.52146,1.06785) -- (0.50189,1.06133) arc (108.43495:341.56505:0.01031);
\draw (0.00592,1.53846) circle (0.00592);
\filldraw (0.01153,1.53659) -- (0.01527,1.54782) -- (0.00405,1.54408) arc (108.43495:341.56505:0.00592);
\draw (0.50259,1.03627) circle (0.00518);
\filldraw (0.50751,1.03463) -- (0.51078,1.04446) -- (0.50095,1.04118) arc (108.43495:341.56505:0.00518);
\draw (0.25000,1.28571) circle (0.03571);
\filldraw (0.28388,1.27442) -- (0.30647,1.34218) -- (0.23871,1.31960) arc (108.43495:341.56505:0.03571);
\draw (0.27684,1.25424) circle (0.00565);
\filldraw (0.28220,1.25245) -- (0.28577,1.26317) -- (0.27505,1.25960) arc (108.43495:341.56505:0.00565);
\draw (0.57396,0.91124) circle (0.00592);
\filldraw (0.57958,0.90937) -- (0.58332,0.92060) -- (0.57209,0.91686) arc (108.43495:341.56505:0.00592);
\draw (0.04730,1.43243) circle (0.00676);
\filldraw (0.05371,1.43030) -- (0.05798,1.44312) -- (0.04516,1.43884) arc (108.43495:341.56505:0.00676);
\draw (0.20988,1.25926) circle (0.01235);
\filldraw (0.22159,1.25536) -- (0.22940,1.27878) -- (0.20597,1.27097) arc (108.43495:341.56505:0.01235);
\draw (0.50259,0.96373) circle (0.00518);
\filldraw (0.50751,0.96209) -- (0.51078,0.97192) -- (0.50095,0.96865) arc (108.43495:341.56505:0.00518);
\draw (0.55682,0.90909) circle (0.01136);
\filldraw (0.56760,0.90550) -- (0.57479,0.92706) -- (0.55322,0.91987) arc (108.43495:341.56505:0.01136);
\draw (0.00826,1.45455) circle (0.00826);
\filldraw (0.01610,1.45193) -- (0.02133,1.46761) -- (0.00565,1.46239) arc (108.43495:341.56505:0.00826);
\draw (0.50515,0.94845) circle (0.01031);
\filldraw (0.51493,0.94519) -- (0.52146,0.96475) -- (0.50189,0.95823) arc (108.43495:341.56505:0.01031);
\draw (0.02041,1.42857) circle (0.02041);
\filldraw (0.03977,1.42212) -- (0.05268,1.46084) -- (0.01395,1.44793) arc (108.43495:341.56505:0.02041);
\draw (0.11111,1.33333) circle (0.11111);
\filldraw (0.21652,1.29820) -- (0.28679,1.50902) -- (0.07597,1.43874) arc (108.43495:341.56505:0.11111);
\draw (0.19375,1.25000) circle (0.00625);
\filldraw (0.19968,1.24802) -- (0.20363,1.25988) -- (0.19177,1.25593) arc (108.43495:341.56505:0.00625);
\draw (0.51515,0.90909) circle (0.03030);
\filldraw (0.54390,0.89951) -- (0.56306,0.95700) -- (0.50557,0.93784) arc (108.43495:341.56505:0.03030);
\draw (0.01000,1.40000) circle (0.01000);
\filldraw (0.01949,1.39684) -- (0.02581,1.41581) -- (0.00684,1.40949) arc (108.43495:341.56505:0.01000);
\draw (0.00592,1.38462) circle (0.00592);
\filldraw (0.01153,1.38274) -- (0.01527,1.39397) -- (0.00405,1.39023) arc (108.43495:341.56505:0.00592);
\draw (0.50521,0.87500) circle (0.00521);
\filldraw (0.51015,0.87335) -- (0.51344,0.88324) -- (0.50356,0.87994) arc (108.43495:341.56505:0.00521);
\draw (0.48438,0.87500) circle (0.01562);
\filldraw (0.49920,0.87006) -- (0.50908,0.89971) -- (0.47943,0.88982) arc (108.43495:341.56505:0.01562);
\draw (0.11111,1.21569) circle (0.00654);
\filldraw (0.11731,1.21362) -- (0.12145,1.22602) -- (0.10904,1.22189) arc (108.43495:341.56505:0.00654);
\draw (0.46667,0.85714) circle (0.00952);
\filldraw (0.47570,0.85413) -- (0.48173,0.87220) -- (0.46365,0.86618) arc (108.43495:341.56505:0.00952);
\draw (0.09211,1.21053) circle (0.01316);
\filldraw (0.10459,1.20637) -- (0.11291,1.23133) -- (0.08794,1.22301) arc (108.43495:341.56505:0.01316);
\draw (0.45513,0.84615) circle (0.00641);
\filldraw (0.46121,0.84413) -- (0.46526,0.85629) -- (0.45310,0.85224) arc (108.43495:341.56505:0.00641);
\draw (0.00510,1.28571) circle (0.00510);
\filldraw (0.00994,1.28410) -- (0.01317,1.29378) -- (0.00349,1.29055) arc (108.43495:341.56505:0.00510);
\draw (0.00826,1.27273) circle (0.00826);
\filldraw (0.01610,1.27011) -- (0.02133,1.28579) -- (0.00565,1.28057) arc (108.43495:341.56505:0.00826);
\draw (0.03571,1.24490) circle (0.00510);
\filldraw (0.04055,1.24328) -- (0.04378,1.25296) -- (0.03410,1.24974) arc (108.43495:341.56505:0.00510);
\draw (0.01562,1.25000) circle (0.01562);
\filldraw (0.03045,1.24506) -- (0.04033,1.27471) -- (0.01068,1.26482) arc (108.43495:341.56505:0.01562);
\draw (0.25000,1.00000) circle (0.25000);
\filldraw (0.48717,0.92094) -- (0.64528,1.39528) -- (0.17094,1.23717) arc (108.43495:341.56505:0.25000);
\draw (0.04000,1.20000) circle (0.04000);
\filldraw (0.07795,1.18735) -- (0.10325,1.26325) -- (0.02735,1.23795) arc (108.43495:341.56505:0.04000);
\draw (0.00592,1.23077) circle (0.00592);
\filldraw (0.01153,1.22890) -- (0.01527,1.24013) -- (0.00405,1.23638) arc (108.43495:341.56505:0.00592);
\draw (0.04487,1.15385) circle (0.00641);
\filldraw (0.05095,1.15182) -- (0.05501,1.16398) -- (0.04284,1.15993) arc (108.43495:341.56505:0.00641);
\draw (0.00694,1.16667) circle (0.00694);
\filldraw (0.01353,1.16447) -- (0.01792,1.17765) -- (0.00475,1.17325) arc (108.43495:341.56505:0.00694);
\draw (0.02041,1.14286) circle (0.02041);
\filldraw (0.03977,1.13640) -- (0.05268,1.17513) -- (0.01395,1.16222) arc (108.43495:341.56505:0.02041);
\draw (0.01235,1.11111) circle (0.01235);
\filldraw (0.02406,1.10721) -- (0.03187,1.13063) -- (0.00844,1.12282) arc (108.43495:341.56505:0.01235);
\draw (0.00826,1.09091) circle (0.00826);
\filldraw (0.01610,1.08830) -- (0.02133,1.10398) -- (0.00565,1.09875) arc (108.43495:341.56505:0.00826);
\draw (0.33793,0.75862) circle (0.00690);
\filldraw (0.34447,0.75644) -- (0.34884,0.76953) -- (0.33575,0.76516) arc (108.43495:341.56505:0.00690);
\draw (0.00592,1.07692) circle (0.00592);
\filldraw (0.01153,1.07505) -- (0.01527,1.08628) -- (0.00405,1.08254) arc (108.43495:341.56505:0.00592);
\draw (0.32292,0.75000) circle (0.01042);
\filldraw (0.33280,0.74671) -- (0.33939,0.76647) -- (0.31962,0.75988) arc (108.43495:341.56505:0.01042);
\draw (0.29825,0.73684) circle (0.01754);
\filldraw (0.31489,0.73129) -- (0.32598,0.76458) -- (0.29270,0.75349) arc (108.43495:341.56505:0.01754);
\draw (0.27684,0.74576) circle (0.00565);
\filldraw (0.28220,0.74398) -- (0.28577,0.75470) -- (0.27505,0.75112) arc (108.43495:341.56505:0.00565);
\draw (0.29167,0.71429) circle (0.00595);
\filldraw (0.29731,0.71240) -- (0.30108,0.72370) -- (0.28978,0.71993) arc (108.43495:341.56505:0.00595);
\draw (0.25000,0.71429) circle (0.03571);
\filldraw (0.28388,0.70299) -- (0.30647,0.77075) -- (0.23871,0.74817) arc (108.43495:341.56505:0.03571);
\draw (0.20988,0.74074) circle (0.01235);
\filldraw (0.22159,0.73684) -- (0.22940,0.76026) -- (0.20597,0.75245) arc (108.43495:341.56505:0.01235);
\draw (0.19375,0.75000) circle (0.00625);
\filldraw (0.19968,0.74802) -- (0.20363,0.75988) -- (0.19177,0.75593) arc (108.43495:341.56505:0.00625);
\draw (0.00592,0.92308) circle (0.00592);
\filldraw (0.01153,0.92121) -- (0.01527,0.93243) -- (0.00405,0.92869) arc (108.43495:341.56505:0.00592);
\draw (0.25389,0.67358) circle (0.00518);
\filldraw (0.25880,0.67194) -- (0.26208,0.68177) -- (0.25225,0.67849) arc (108.43495:341.56505:0.00518);
\draw (0.00826,0.90909) circle (0.00826);
\filldraw (0.01610,0.90648) -- (0.02133,0.92216) -- (0.00565,0.91693) arc (108.43495:341.56505:0.00826);
\draw (0.23611,0.66667) circle (0.01389);
\filldraw (0.24929,0.66227) -- (0.25807,0.68863) -- (0.23172,0.67984) arc (108.43495:341.56505:0.01389);
\draw (0.01235,0.88889) circle (0.01235);
\filldraw (0.02406,0.88498) -- (0.03187,0.90841) -- (0.00844,0.90060) arc (108.43495:341.56505:0.01235);
\draw (0.11111,0.78431) circle (0.00654);
\filldraw (0.11731,0.78225) -- (0.12145,0.79465) -- (0.10904,0.79051) arc (108.43495:341.56505:0.00654);
\draw (0.04487,0.84615) circle (0.00641);
\filldraw (0.05095,0.84413) -- (0.05501,0.85629) -- (0.04284,0.85224) arc (108.43495:341.56505:0.00641);
\draw (0.09211,0.78947) circle (0.01316);
\filldraw (0.10459,0.78531) -- (0.11291,0.81028) -- (0.08794,0.80196) arc (108.43495:341.56505:0.01316);
\draw (0.02041,0.85714) circle (0.02041);
\filldraw (0.03977,0.85069) -- (0.05268,0.88941) -- (0.01395,0.87650) arc (108.43495:341.56505:0.02041);
\draw (0.22794,0.64706) circle (0.00735);
\filldraw (0.23492,0.64473) -- (0.23957,0.65868) -- (0.22562,0.65403) arc (108.43495:341.56505:0.00735);
\draw (0.00694,0.83333) circle (0.00694);
\filldraw (0.01353,0.83114) -- (0.01792,0.84431) -- (0.00475,0.83992) arc (108.43495:341.56505:0.00694);
\draw (0.04000,0.80000) circle (0.04000);
\filldraw (0.07795,0.78735) -- (0.10325,0.86325) -- (0.02735,0.83795) arc (108.43495:341.56505:0.04000);
\draw (0.03571,0.75510) circle (0.00510);
\filldraw (0.04055,0.75349) -- (0.04378,0.76317) -- (0.03410,0.75994) arc (108.43495:341.56505:0.00510);
\draw (0.11111,0.66667) circle (0.11111);
\filldraw (0.21652,0.63153) -- (0.28679,0.84235) -- (0.07597,0.77208) arc (108.43495:341.56505:0.11111);
\draw (0.00592,0.76923) circle (0.00592);
\filldraw (0.01153,0.76736) -- (0.01527,0.77859) -- (0.00405,0.77484) arc (108.43495:341.56505:0.00592);
\draw (0.01562,0.75000) circle (0.01562);
\filldraw (0.03045,0.74506) -- (0.04033,0.77471) -- (0.01068,0.76482) arc (108.43495:341.56505:0.01562);
\draw (0.00826,0.72727) circle (0.00826);
\filldraw (0.01610,0.72466) -- (0.02133,0.74034) -- (0.00565,0.73511) arc (108.43495:341.56505:0.00826);
\draw (0.16848,0.56522) circle (0.00543);
\filldraw (0.17363,0.56350) -- (0.17707,0.57381) -- (0.16676,0.57037) arc (108.43495:341.56505:0.00543);
\draw (0.00510,0.71429) circle (0.00510);
\filldraw (0.00994,0.71267) -- (0.01317,0.72235) -- (0.00349,0.71913) arc (108.43495:341.56505:0.00510);
\draw (0.15741,0.55556) circle (0.00926);
\filldraw (0.16619,0.55263) -- (0.17205,0.57020) -- (0.15448,0.56434) arc (108.43495:341.56505:0.00926);
\draw (0.13462,0.53846) circle (0.01923);
\filldraw (0.15286,0.53238) -- (0.16502,0.56887) -- (0.12853,0.55671) arc (108.43495:341.56505:0.01923);
\draw (0.11111,0.54902) circle (0.00654);
\filldraw (0.11731,0.54695) -- (0.12145,0.55935) -- (0.10904,0.55522) arc (108.43495:341.56505:0.00654);
\draw (0.13178,0.51163) circle (0.00775);
\filldraw (0.13914,0.50918) -- (0.14404,0.52388) -- (0.12933,0.51898) arc (108.43495:341.56505:0.00775);
\draw (0.00592,0.61538) circle (0.00592);
\filldraw (0.01153,0.61351) -- (0.01527,0.62474) -- (0.00405,0.62100) arc (108.43495:341.56505:0.00592);
\draw (0.04730,0.56757) circle (0.00676);
\filldraw (0.05371,0.56543) -- (0.05798,0.57825) -- (0.04516,0.57398) arc (108.43495:341.56505:0.00676);
\draw (0.01000,0.60000) circle (0.01000);
\filldraw (0.01949,0.59684) -- (0.02581,0.61581) -- (0.00684,0.60949) arc (108.43495:341.56505:0.01000);
\draw (0.02041,0.57143) circle (0.02041);
\filldraw (0.03977,0.56497) -- (0.05268,0.60370) -- (0.01395,0.59079) arc (108.43495:341.56505:0.02041);
\draw (0.06250,0.50000) circle (0.06250);
\filldraw (0.12179,0.48024) -- (0.16132,0.59882) -- (0.04274,0.55929) arc (108.43495:341.56505:0.06250);
\draw (0.00826,0.54545) circle (0.00826);
\filldraw (0.01610,0.54284) -- (0.02133,0.55852) -- (0.00565,0.55329) arc (108.43495:341.56505:0.00826);
\draw (0.09605,0.44068) circle (0.00565);
\filldraw (0.10140,0.43889) -- (0.10498,0.44961) -- (0.09426,0.44604) arc (108.43495:341.56505:0.00565);
\draw (0.08333,0.42857) circle (0.01190);
\filldraw (0.09463,0.42481) -- (0.10216,0.44739) -- (0.07957,0.43987) arc (108.43495:341.56505:0.01190);
\draw (0.00592,0.46154) circle (0.00592);
\filldraw (0.01153,0.45967) -- (0.01527,0.47089) -- (0.00405,0.46715) arc (108.43495:341.56505:0.00592);
\draw (0.01235,0.44444) circle (0.01235);
\filldraw (0.02406,0.44054) -- (0.03187,0.46396) -- (0.00844,0.45616) arc (108.43495:341.56505:0.01235);
\draw (0.04000,0.40000) circle (0.04000);
\filldraw (0.07795,0.38735) -- (0.10325,0.46325) -- (0.02735,0.43795) arc (108.43495:341.56505:0.04000);
\draw (0.00510,0.42857) circle (0.00510);
\filldraw (0.00994,0.42696) -- (0.01317,0.43664) -- (0.00349,0.43341) arc (108.43495:341.56505:0.00510);
\draw (0.05645,0.35484) circle (0.00806);
\filldraw (0.06410,0.35229) -- (0.06920,0.36759) -- (0.05390,0.36249) arc (108.43495:341.56505:0.00806);
\draw (0.00826,0.36364) circle (0.00826);
\filldraw (0.01610,0.36102) -- (0.02133,0.37670) -- (0.00565,0.37148) arc (108.43495:341.56505:0.00826);
\draw (0.02778,0.33333) circle (0.02778);
\filldraw (0.05413,0.32455) -- (0.07170,0.37725) -- (0.01899,0.35969) arc (108.43495:341.56505:0.02778);
\draw (0.04070,0.30233) circle (0.00581);
\filldraw (0.04621,0.30049) -- (0.04989,0.31152) -- (0.03886,0.30784) arc (108.43495:341.56505:0.00581);
\draw (0.00592,0.30769) circle (0.00592);
\filldraw (0.01153,0.30582) -- (0.01527,0.31705) -- (0.00405,0.31331) arc (108.43495:341.56505:0.00592);
\draw (0.02041,0.28571) circle (0.02041);
\filldraw (0.03977,0.27926) -- (0.05268,0.31798) -- (0.01395,0.30508) arc (108.43495:341.56505:0.02041);
\draw (0.01562,0.25000) circle (0.01562);
\filldraw (0.03045,0.24506) -- (0.04033,0.27471) -- (0.01068,0.26482) arc (108.43495:341.56505:0.01562);
\draw (0.01235,0.22222) circle (0.01235);
\filldraw (0.02406,0.21832) -- (0.03187,0.24174) -- (0.00844,0.23393) arc (108.43495:341.56505:0.01235);
\draw (0.01000,0.20000) circle (0.01000);
\filldraw (0.01949,0.19684) -- (0.02581,0.21581) -- (0.00684,0.20949) arc (108.43495:341.56505:0.01000);
\draw (0.00826,0.18182) circle (0.00826);
\filldraw (0.01610,0.17920) -- (0.02133,0.19489) -- (0.00565,0.18966) arc (108.43495:341.56505:0.00826);
\draw (0.00694,0.16667) circle (0.00694);
\filldraw (0.01353,0.16447) -- (0.01792,0.17765) -- (0.00475,0.17325) arc (108.43495:341.56505:0.00694);
\draw (0.00592,0.15385) circle (0.00592);
\filldraw (0.01153,0.15197) -- (0.01527,0.16320) -- (0.00405,0.15946) arc (108.43495:341.56505:0.00592);
\draw (0.00510,0.14286) circle (0.00510);
\filldraw (0.00994,0.14124) -- (0.01317,0.15092) -- (0.00349,0.14770) arc (108.43495:341.56505:0.00510);
\end{tikzpicture}


==> coorpack.tikz <==
%Make changes to tcoorfig.pl, which generates this file,
%and NOT to this file directly!!!!!
\begin{tikzpicture}[scale=7.5]


\begin{scope}
\clip(-.25,0) rectangle (1.25,1);

\draw (0,-.5) -- (0,1.5);
\draw (1,-.5) -- (1,1.5);

\node[rotate=-90] at (-.15,.5) {\fontsize{32.6561547038}{15.0000000000}\selectfont $ 0,-1$ };

\node[rotate=90] at (1.15,.5) {\fontsize{32.6561547038}{15.0000000000}\selectfont $ 0,1$ };

\node at (0.5,0.1) {\fontsize{32.6561547038}{15.0000000000}\selectfont $ 1,1$ };
\node at (0.5,.9) {\fontsize{32.6561547038}{15.0000000000}\selectfont $ 1,1+2\I$ }; 
\node at (0.125,0.5) {\fontsize{12}{15.0000000000}\selectfont $ 4,1+4\I$ };
\node at (0.875,0.5) {\fontsize{12}{15.0000000000}\selectfont $ 4,7+4\I$ };

\draw (0.500000000000000,0.000000000000000) circle (0.500000000000000);
\draw (0.500000000000000,0.000000000000000) circle (0.500000000000000);
\draw (0.500000000000000,1.000000000000000) circle (0.500000000000000);
\draw (0.500000000000000,1.000000000000000) circle (0.500000000000000);
\draw (0.125000000000000,0.500000000000000) circle (0.125000000000000);
\draw (0.875000000000000,0.500000000000000) circle (0.125000000000000);
\draw (0.125000000000000,0.500000000000000) circle (0.125000000000000);
\draw (0.875000000000000,0.500000000000000) circle (0.125000000000000);
\draw (0.291666666666667,0.500000000000000) circle (0.041666666666667);
\node at (0.291666666666667,0.508333333333333) {\fontsize{3.1838817764}{1.2500000000}\selectfont  $ 12,$ }; 
\node at (0.291666666666667,0.491666666666667) {\fontsize{3.1838817764}{1.2500000000}\selectfont   $ 7+12\I $ }; 
\draw (0.708333333333333,0.500000000000000) circle (0.041666666666667);
\node at (0.708333333333333,0.508333333333333) {\fontsize{3.1838817764}{1.2500000000}\selectfont  $ 12,$ }; 
\node at (0.708333333333333,0.491666666666667) {\fontsize{3.1838817764}{1.2500000000}\selectfont   $ 17+12\I $ }; 
\draw (0.291666666666667,0.500000000000000) circle (0.041666666666667);
\node at (0.291666666666667,0.508333333333333) {\fontsize{3.1838817764}{1.2500000000}\selectfont  $ 12,$ }; 
\node at (0.291666666666667,0.491666666666667) {\fontsize{3.1838817764}{1.2500000000}\selectfont   $ 7+12\I $ }; 
\draw (0.708333333333333,0.500000000000000) circle (0.041666666666667);
\node at (0.708333333333333,0.508333333333333) {\fontsize{3.1838817764}{1.2500000000}\selectfont  $ 12,$ }; 
\node at (0.708333333333333,0.491666666666667) {\fontsize{3.1838817764}{1.2500000000}\selectfont   $ 17+12\I $ }; 
\draw (0.055555555555556,0.333333333333333) circle (0.055555555555556);
\node at (0.055555555555556,0.344444444444444) {\fontsize{4.3690754380}{1.6666666667}\selectfont  $ 9,$ }; 
\node at (0.055555555555556,0.322222222222222) {\fontsize{4.3690754380}{1.6666666667}\selectfont   $ 1+6\I $ }; 
\draw (0.944444444444444,0.333333333333333) circle (0.055555555555556);
\node at (0.944444444444444,0.344444444444444) {\fontsize{4.3690754380}{1.6666666667}\selectfont  $ 9,$ }; 
\node at (0.944444444444444,0.322222222222222) {\fontsize{4.3690754380}{1.6666666667}\selectfont   $ 17+6\I $ }; 
\draw (0.055555555555556,0.666666666666667) circle (0.055555555555556);
\node at (0.055555555555556,0.677777777777778) {\fontsize{4.3690754380}{1.6666666667}\selectfont  $ 9,$ }; 
\node at (0.055555555555556,0.655555555555556) {\fontsize{4.3690754380}{1.6666666667}\selectfont   $ 1+12\I $ }; 
\draw (0.944444444444444,0.666666666666667) circle (0.055555555555556);
\node at (0.944444444444444,0.677777777777778) {\fontsize{4.3690754380}{1.6666666667}\selectfont  $ 9,$ }; 
\node at (0.944444444444444,0.655555555555556) {\fontsize{4.3690754380}{1.6666666667}\selectfont   $ 17+12\I $ }; 
\draw (0.354166666666667,0.500000000000000) circle (0.020833333333333);
\node at (0.354166666666667,0.504166666666667) {\fontsize{1.4853333693}{0.6250000000}\selectfont  $ 24,$ }; 
\node at (0.354166666666667,0.495833333333333) {\fontsize{1.4853333693}{0.6250000000}\selectfont   $ 17+24\I $ }; 
\draw (0.645833333333333,0.500000000000000) circle (0.020833333333333);
\node at (0.645833333333333,0.504166666666667) {\fontsize{1.4853333693}{0.6250000000}\selectfont  $ 24,$ }; 
\node at (0.645833333333333,0.495833333333333) {\fontsize{1.4853333693}{0.6250000000}\selectfont   $ 31+24\I $ }; 
\draw (0.354166666666667,0.500000000000000) circle (0.020833333333333);
\node at (0.354166666666667,0.504166666666667) {\fontsize{1.4853333693}{0.6250000000}\selectfont  $ 24,$ }; 
\node at (0.354166666666667,0.495833333333333) {\fontsize{1.4853333693}{0.6250000000}\selectfont   $ 17+24\I $ }; 
\draw (0.645833333333333,0.500000000000000) circle (0.020833333333333);
\node at (0.645833333333333,0.504166666666667) {\fontsize{1.4853333693}{0.6250000000}\selectfont  $ 24,$ }; 
\node at (0.645833333333333,0.495833333333333) {\fontsize{1.4853333693}{0.6250000000}\selectfont   $ 31+24\I $ }; 
\draw (0.257575757575758,0.454545454545455) circle (0.015151515151515);
\node at (0.257575757575758,0.457575757575758) {\fontsize{1.0463837100}{0.4545454545}\selectfont  $ 33,$ }; 
\node at (0.257575757575758,0.451515151515151) {\fontsize{1.0463837100}{0.4545454545}\selectfont   $ 17+30\I $ }; 
\draw (0.742424242424242,0.454545454545455) circle (0.015151515151515);
\node at (0.742424242424242,0.457575757575758) {\fontsize{1.0463837100}{0.4545454545}\selectfont  $ 33,$ }; 
\node at (0.742424242424242,0.451515151515151) {\fontsize{1.0463837100}{0.4545454545}\selectfont   $ 49+30\I $ }; 
\draw (0.257575757575758,0.545454545454545) circle (0.015151515151515);
\node at (0.257575757575758,0.548484848484848) {\fontsize{1.0463837100}{0.4545454545}\selectfont  $ 33,$ }; 
\node at (0.257575757575758,0.542424242424242) {\fontsize{1.0463837100}{0.4545454545}\selectfont   $ 17+36\I $ }; 
\draw (0.742424242424242,0.545454545454545) circle (0.015151515151515);
\node at (0.742424242424242,0.548484848484848) {\fontsize{1.0463837100}{0.4545454545}\selectfont  $ 33,$ }; 
\node at (0.742424242424242,0.542424242424242) {\fontsize{1.0463837100}{0.4545454545}\selectfont   $ 49+36\I $ }; 
\draw (0.031250000000000,0.250000000000000) circle (0.031250000000000);
\node at (0.031250000000000,0.256250000000000) {\fontsize{2.3201941258}{0.9375000000}\selectfont  $ 16,$ }; 
\node at (0.031250000000000,0.243750000000000) {\fontsize{2.3201941258}{0.9375000000}\selectfont   $ 1+8\I $ }; 
\draw (0.968750000000000,0.250000000000000) circle (0.031250000000000);
\node at (0.968750000000000,0.256250000000000) {\fontsize{2.3201941258}{0.9375000000}\selectfont  $ 16,$ }; 
\node at (0.968750000000000,0.243750000000000) {\fontsize{2.3201941258}{0.9375000000}\selectfont   $ 31+8\I $ }; 
\draw (0.031250000000000,0.750000000000000) circle (0.031250000000000);
\node at (0.031250000000000,0.756250000000000) {\fontsize{2.3201941258}{0.9375000000}\selectfont  $ 16,$ }; 
\node at (0.031250000000000,0.743750000000000) {\fontsize{2.3201941258}{0.9375000000}\selectfont   $ 1+24\I $ }; 
\draw (0.968750000000000,0.750000000000000) circle (0.031250000000000);
\node at (0.968750000000000,0.756250000000000) {\fontsize{2.3201941258}{0.9375000000}\selectfont  $ 16,$ }; 
\node at (0.968750000000000,0.743750000000000) {\fontsize{2.3201941258}{0.9375000000}\selectfont   $ 31+24\I $ }; 
\draw (0.020000000000000,0.400000000000000) circle (0.020000000000000);
\node at (0.020000000000000,0.404000000000000) {\fontsize{1.4201110094}{0.6000000000}\selectfont  $ 25,$ }; 
\node at (0.020000000000000,0.396000000000000) {\fontsize{1.4201110094}{0.6000000000}\selectfont   $ 1+20\I $ }; 
\draw (0.980000000000000,0.400000000000000) circle (0.020000000000000);
\node at (0.980000000000000,0.404000000000000) {\fontsize{1.4201110094}{0.6000000000}\selectfont  $ 25,$ }; 
\node at (0.980000000000000,0.396000000000000) {\fontsize{1.4201110094}{0.6000000000}\selectfont   $ 49+20\I $ }; 
\draw (0.020000000000000,0.600000000000000) circle (0.020000000000000);
\node at (0.020000000000000,0.604000000000000) {\fontsize{1.4201110094}{0.6000000000}\selectfont  $ 25,$ }; 
\node at (0.020000000000000,0.596000000000000) {\fontsize{1.4201110094}{0.6000000000}\selectfont   $ 1+30\I $ }; 
\draw (0.980000000000000,0.600000000000000) circle (0.020000000000000);
\node at (0.980000000000000,0.604000000000000) {\fontsize{1.4201110094}{0.6000000000}\selectfont  $ 25,$ }; 
\node at (0.980000000000000,0.596000000000000) {\fontsize{1.4201110094}{0.6000000000}\selectfont   $ 49+30\I $ }; 
\draw (0.125000000000000,0.357142857142857) circle (0.017857142857143);
\node at (0.125000000000000,0.360714285714286) {\fontsize{1.2536677944}{0.5357142857}\selectfont  $ 28,$ }; 
\node at (0.125000000000000,0.353571428571429) {\fontsize{1.2536677944}{0.5357142857}\selectfont   $ 7+20\I $ }; 
\draw (0.875000000000000,0.357142857142857) circle (0.017857142857143);
\node at (0.875000000000000,0.360714285714286) {\fontsize{1.2536677944}{0.5357142857}\selectfont  $ 28,$ }; 
\node at (0.875000000000000,0.353571428571429) {\fontsize{1.2536677944}{0.5357142857}\selectfont   $ 49+20\I $ }; 
\draw (0.125000000000000,0.642857142857143) circle (0.017857142857143);
\node at (0.125000000000000,0.646428571428571) {\fontsize{1.2536677944}{0.5357142857}\selectfont  $ 28,$ }; 
\node at (0.125000000000000,0.639285714285714) {\fontsize{1.2536677944}{0.5357142857}\selectfont   $ 7+36\I $ }; 
\draw (0.875000000000000,0.642857142857143) circle (0.017857142857143);
\node at (0.875000000000000,0.646428571428571) {\fontsize{1.2536677944}{0.5357142857}\selectfont  $ 28,$ }; 
\node at (0.875000000000000,0.639285714285714) {\fontsize{1.2536677944}{0.5357142857}\selectfont   $ 49+36\I $ }; 
\draw (0.387500000000000,0.500000000000000) circle (0.012500000000000);
\node at (0.387500000000000,0.502500000000000) {\fontsize{0.8468184534}{0.3750000000}\selectfont  $ 40,$ }; 
\node at (0.387500000000000,0.497500000000000) {\fontsize{0.8468184534}{0.3750000000}\selectfont   $ 31+40\I $ }; 
\draw (0.612500000000000,0.500000000000000) circle (0.012500000000000);
\node at (0.612500000000000,0.502500000000000) {\fontsize{0.8468184534}{0.3750000000}\selectfont  $ 40,$ }; 
\node at (0.612500000000000,0.497500000000000) {\fontsize{0.8468184534}{0.3750000000}\selectfont   $ 49+40\I $ }; 
\draw (0.387500000000000,0.500000000000000) circle (0.012500000000000);
\node at (0.387500000000000,0.502500000000000) {\fontsize{0.8468184534}{0.3750000000}\selectfont  $ 40,$ }; 
\node at (0.387500000000000,0.497500000000000) {\fontsize{0.8468184534}{0.3750000000}\selectfont   $ 31+40\I $ }; 
\draw (0.612500000000000,0.500000000000000) circle (0.012500000000000);
\node at (0.612500000000000,0.502500000000000) {\fontsize{0.8468184534}{0.3750000000}\selectfont  $ 40,$ }; 
\node at (0.612500000000000,0.497500000000000) {\fontsize{0.8468184534}{0.3750000000}\selectfont   $ 49+40\I $ }; 
\draw (0.335616438356164,0.479452054794521) circle (0.006849315068493);
\node at (0.335616438356164,0.480821917808219) {\fontsize{0.4369192281}{0.2054794521}\selectfont  $ 73,$ }; 
\node at (0.335616438356164,0.478082191780822) {\fontsize{0.4369192281}{0.2054794521}\selectfont   $ 49+70\I $ }; 
\draw (0.664383561643836,0.479452054794521) circle (0.006849315068493);
\node at (0.664383561643836,0.480821917808219) {\fontsize{0.4369192281}{0.2054794521}\selectfont  $ 73,$ }; 
\node at (0.664383561643836,0.478082191780822) {\fontsize{0.4369192281}{0.2054794521}\selectfont   $ 97+70\I $ }; 
\draw (0.335616438356164,0.520547945205479) circle (0.006849315068493);
\node at (0.335616438356164,0.521917808219178) {\fontsize{0.4369192281}{0.2054794521}\selectfont  $ 73,$ }; 
\node at (0.335616438356164,0.519178082191781) {\fontsize{0.4369192281}{0.2054794521}\selectfont   $ 49+76\I $ }; 
\draw (0.664383561643836,0.520547945205479) circle (0.006849315068493);
\node at (0.664383561643836,0.521917808219178) {\fontsize{0.4369192281}{0.2054794521}\selectfont  $ 73,$ }; 
\node at (0.664383561643836,0.519178082191781) {\fontsize{0.4369192281}{0.2054794521}\selectfont   $ 97+76\I $ }; 
\draw (0.242187500000000,0.437500000000000) circle (0.007812500000000);
\node at (0.242187500000000,0.439062500000000) {\fontsize{0.5049615758}{0.2343750000}\selectfont  $ 64,$ }; 
\node at (0.242187500000000,0.435937500000000) {\fontsize{0.5049615758}{0.2343750000}\selectfont   $ 31+56\I $ }; 
\draw (0.757812500000000,0.437500000000000) circle (0.007812500000000);
\node at (0.757812500000000,0.439062500000000) {\fontsize{0.5049615758}{0.2343750000}\selectfont  $ 64,$ }; 
\node at (0.757812500000000,0.435937500000000) {\fontsize{0.5049615758}{0.2343750000}\selectfont   $ 97+56\I $ }; 
\draw (0.242187500000000,0.562500000000000) circle (0.007812500000000);
\node at (0.242187500000000,0.564062500000000) {\fontsize{0.5049615758}{0.2343750000}\selectfont  $ 64,$ }; 
\node at (0.242187500000000,0.560937500000000) {\fontsize{0.5049615758}{0.2343750000}\selectfont   $ 31+72\I $ }; 
\draw (0.757812500000000,0.562500000000000) circle (0.007812500000000);
\node at (0.757812500000000,0.564062500000000) {\fontsize{0.5049615758}{0.2343750000}\selectfont  $ 64,$ }; 
\node at (0.757812500000000,0.560937500000000) {\fontsize{0.5049615758}{0.2343750000}\selectfont   $ 97+72\I $ }; 
\draw (0.252577319587629,0.474226804123711) circle (0.005154639175258);
\node at (0.252577319587629,0.475257731958763) {\fontsize{0.3196004603}{0.1546391753}\selectfont  $ 97,$ }; 
\node at (0.252577319587629,0.473195876288660) {\fontsize{0.3196004603}{0.1546391753}\selectfont   $ 49+92\I $ }; 
\draw (0.747422680412371,0.474226804123711) circle (0.005154639175258);
\node at (0.747422680412371,0.475257731958763) {\fontsize{0.3196004603}{0.1546391753}\selectfont  $ 97,$ }; 
\node at (0.747422680412371,0.473195876288660) {\fontsize{0.3196004603}{0.1546391753}\selectfont   $ 145+92\I $ }; 
\draw (0.252577319587629,0.525773195876289) circle (0.005154639175258);
\node at (0.252577319587629,0.526804123711340) {\fontsize{0.3196004603}{0.1546391753}\selectfont  $ 97,$ }; 
\node at (0.252577319587629,0.524742268041237) {\fontsize{0.3196004603}{0.1546391753}\selectfont   $ 49+102\I $ }; 
\draw (0.747422680412371,0.525773195876289) circle (0.005154639175258);
\node at (0.747422680412371,0.526804123711340) {\fontsize{0.3196004603}{0.1546391753}\selectfont  $ 97,$ }; 
\node at (0.747422680412371,0.524742268041237) {\fontsize{0.3196004603}{0.1546391753}\selectfont   $ 145+102\I $ }; 
\draw (0.278409090909091,0.454545454545455) circle (0.005681818181818);
\node at (0.278409090909091,0.455681818181818) {\fontsize{0.3557339908}{0.1704545455}\selectfont  $ 88,$ }; 
\node at (0.278409090909091,0.453409090909091) {\fontsize{0.3557339908}{0.1704545455}\selectfont   $ 49+80\I $ }; 
\draw (0.721590909090909,0.454545454545455) circle (0.005681818181818);
\node at (0.721590909090909,0.455681818181818) {\fontsize{0.3557339908}{0.1704545455}\selectfont  $ 88,$ }; 
\node at (0.721590909090909,0.453409090909091) {\fontsize{0.3557339908}{0.1704545455}\selectfont   $ 127+80\I $ }; 
\draw (0.278409090909091,0.545454545454545) circle (0.005681818181818);
\node at (0.278409090909091,0.546590909090909) {\fontsize{0.3557339908}{0.1704545455}\selectfont  $ 88,$ }; 
\node at (0.278409090909091,0.544318181818182) {\fontsize{0.3557339908}{0.1704545455}\selectfont   $ 49+96\I $ }; 
\draw (0.721590909090909,0.545454545454545) circle (0.005681818181818);
\node at (0.721590909090909,0.546590909090909) {\fontsize{0.3557339908}{0.1704545455}\selectfont  $ 88,$ }; 
\node at (0.721590909090909,0.544318181818182) {\fontsize{0.3557339908}{0.1704545455}\selectfont   $ 127+96\I $ }; 
\draw (0.020000000000000,0.200000000000000) circle (0.020000000000000);
\node at (0.020000000000000,0.204000000000000) {\fontsize{1.4201110094}{0.6000000000}\selectfont  $ 25,$ }; 
\node at (0.020000000000000,0.196000000000000) {\fontsize{1.4201110094}{0.6000000000}\selectfont   $ 1+10\I $ }; 
\draw (0.980000000000000,0.200000000000000) circle (0.020000000000000);
\node at (0.980000000000000,0.204000000000000) {\fontsize{1.4201110094}{0.6000000000}\selectfont  $ 25,$ }; 
\node at (0.980000000000000,0.196000000000000) {\fontsize{1.4201110094}{0.6000000000}\selectfont   $ 49+10\I $ }; 
\draw (0.020000000000000,0.800000000000000) circle (0.020000000000000);
\node at (0.020000000000000,0.804000000000000) {\fontsize{1.4201110094}{0.6000000000}\selectfont  $ 25,$ }; 
\node at (0.020000000000000,0.796000000000000) {\fontsize{1.4201110094}{0.6000000000}\selectfont   $ 1+40\I $ }; 
\draw (0.980000000000000,0.800000000000000) circle (0.020000000000000);
\node at (0.980000000000000,0.804000000000000) {\fontsize{1.4201110094}{0.6000000000}\selectfont  $ 25,$ }; 
\node at (0.980000000000000,0.796000000000000) {\fontsize{1.4201110094}{0.6000000000}\selectfont   $ 49+40\I $ }; 
\draw (0.010204081632653,0.285714285714286) circle (0.010204081632653);
\node at (0.010204081632653,0.287755102040816) {\fontsize{0.6773928617}{0.3061224490}\selectfont  $ 49,$ }; 
\node at (0.010204081632653,0.283673469387755) {\fontsize{0.6773928617}{0.3061224490}\selectfont   $ 1+28\I $ }; 
\draw (0.989795918367347,0.285714285714286) circle (0.010204081632653);
\node at (0.989795918367347,0.287755102040816) {\fontsize{0.6773928617}{0.3061224490}\selectfont  $ 49,$ }; 
\node at (0.989795918367347,0.283673469387755) {\fontsize{0.6773928617}{0.3061224490}\selectfont   $ 97+28\I $ }; 
\draw (0.010204081632653,0.714285714285714) circle (0.010204081632653);
\node at (0.010204081632653,0.716326530612245) {\fontsize{0.6773928617}{0.3061224490}\selectfont  $ 49,$ }; 
\node at (0.010204081632653,0.712244897959184) {\fontsize{0.6773928617}{0.3061224490}\selectfont   $ 1+70\I $ }; 
\draw (0.989795918367347,0.714285714285714) circle (0.010204081632653);
\node at (0.989795918367347,0.716326530612245) {\fontsize{0.6773928617}{0.3061224490}\selectfont  $ 49,$ }; 
\node at (0.989795918367347,0.712244897959184) {\fontsize{0.6773928617}{0.3061224490}\selectfont   $ 97+70\I $ }; 
\draw (0.067307692307692,0.269230769230769) circle (0.009615384615385);
\node at (0.067307692307692,0.271153846153846) {\fontsize{0.6345306807}{0.2884615385}\selectfont  $ 52,$ }; 
\node at (0.067307692307692,0.267307692307692) {\fontsize{0.6345306807}{0.2884615385}\selectfont   $ 7+28\I $ }; 
\draw (0.932692307692308,0.269230769230769) circle (0.009615384615385);
\node at (0.932692307692308,0.271153846153846) {\fontsize{0.6345306807}{0.2884615385}\selectfont  $ 52,$ }; 
\node at (0.932692307692308,0.267307692307692) {\fontsize{0.6345306807}{0.2884615385}\selectfont   $ 97+28\I $ }; 
\draw (0.067307692307692,0.730769230769231) circle (0.009615384615385);
\node at (0.067307692307692,0.732692307692308) {\fontsize{0.6345306807}{0.2884615385}\selectfont  $ 52,$ }; 
\node at (0.067307692307692,0.728846153846154) {\fontsize{0.6345306807}{0.2884615385}\selectfont   $ 7+76\I $ }; 
\draw (0.932692307692308,0.730769230769231) circle (0.009615384615385);
\node at (0.932692307692308,0.732692307692308) {\fontsize{0.6345306807}{0.2884615385}\selectfont  $ 52,$ }; 
\node at (0.932692307692308,0.728846153846154) {\fontsize{0.6345306807}{0.2884615385}\selectfont   $ 97+76\I $ }; 
\draw (0.010204081632653,0.428571428571429) circle (0.010204081632653);
\node at (0.010204081632653,0.430612244897959) {\fontsize{0.6773928617}{0.3061224490}\selectfont  $ 49,$ }; 
\node at (0.010204081632653,0.426530612244898) {\fontsize{0.6773928617}{0.3061224490}\selectfont   $ 1+42\I $ }; 
\draw (0.989795918367347,0.428571428571429) circle (0.010204081632653);
\node at (0.989795918367347,0.430612244897959) {\fontsize{0.6773928617}{0.3061224490}\selectfont  $ 49,$ }; 
\node at (0.989795918367347,0.426530612244898) {\fontsize{0.6773928617}{0.3061224490}\selectfont   $ 97+42\I $ }; 
\draw (0.010204081632653,0.571428571428571) circle (0.010204081632653);
\node at (0.010204081632653,0.573469387755102) {\fontsize{0.6773928617}{0.3061224490}\selectfont  $ 49,$ }; 
\node at (0.010204081632653,0.569387755102041) {\fontsize{0.6773928617}{0.3061224490}\selectfont   $ 1+56\I $ }; 
\draw (0.989795918367347,0.571428571428571) circle (0.010204081632653);
\node at (0.989795918367347,0.573469387755102) {\fontsize{0.6773928617}{0.3061224490}\selectfont  $ 49,$ }; 
\node at (0.989795918367347,0.569387755102041) {\fontsize{0.6773928617}{0.3061224490}\selectfont   $ 97+56\I $ }; 
\draw (0.046052631578947,0.394736842105263) circle (0.006578947368421);
\node at (0.046052631578947,0.396052631578947) {\fontsize{0.4179856309}{0.1973684211}\selectfont  $ 76,$ }; 
\node at (0.046052631578947,0.393421052631579) {\fontsize{0.4179856309}{0.1973684211}\selectfont   $ 7+60\I $ }; 
\draw (0.953947368421053,0.394736842105263) circle (0.006578947368421);
\node at (0.953947368421053,0.396052631578947) {\fontsize{0.4179856309}{0.1973684211}\selectfont  $ 76,$ }; 
\node at (0.953947368421053,0.393421052631579) {\fontsize{0.4179856309}{0.1973684211}\selectfont   $ 145+60\I $ }; 
\draw (0.046052631578947,0.605263157894737) circle (0.006578947368421);
\node at (0.046052631578947,0.606578947368421) {\fontsize{0.4179856309}{0.1973684211}\selectfont  $ 76,$ }; 
\node at (0.046052631578947,0.603947368421053) {\fontsize{0.4179856309}{0.1973684211}\selectfont   $ 7+92\I $ }; 
\draw (0.953947368421053,0.605263157894737) circle (0.006578947368421);
\node at (0.953947368421053,0.606578947368421) {\fontsize{0.4179856309}{0.1973684211}\selectfont  $ 76,$ }; 
\node at (0.953947368421053,0.603947368421053) {\fontsize{0.4179856309}{0.1973684211}\selectfont   $ 145+92\I $ }; 
\draw (0.007812500000000,0.375000000000000) circle (0.007812500000000);
\node at (0.007812500000000,0.376562500000000) {\fontsize{0.5049615758}{0.2343750000}\selectfont  $ 64,$ }; 
\node at (0.007812500000000,0.373437500000000) {\fontsize{0.5049615758}{0.2343750000}\selectfont   $ 1+48\I $ }; 
\draw (0.992187500000000,0.375000000000000) circle (0.007812500000000);
\node at (0.992187500000000,0.376562500000000) {\fontsize{0.5049615758}{0.2343750000}\selectfont  $ 64,$ }; 
\node at (0.992187500000000,0.373437500000000) {\fontsize{0.5049615758}{0.2343750000}\selectfont   $ 127+48\I $ }; 
\draw (0.007812500000000,0.625000000000000) circle (0.007812500000000);
\node at (0.007812500000000,0.626562500000000) {\fontsize{0.5049615758}{0.2343750000}\selectfont  $ 64,$ }; 
\node at (0.007812500000000,0.623437500000000) {\fontsize{0.5049615758}{0.2343750000}\selectfont   $ 1+80\I $ }; 
\draw (0.992187500000000,0.625000000000000) circle (0.007812500000000);
\node at (0.992187500000000,0.626562500000000) {\fontsize{0.5049615758}{0.2343750000}\selectfont  $ 64,$ }; 
\node at (0.992187500000000,0.623437500000000) {\fontsize{0.5049615758}{0.2343750000}\selectfont   $ 127+80\I $ }; 
\draw (0.149122807017544,0.368421052631579) circle (0.008771929824561);
\node at (0.149122807017544,0.370175438596491) {\fontsize{0.5735799511}{0.2631578947}\selectfont  $ 57,$ }; 
\node at (0.149122807017544,0.366666666666667) {\fontsize{0.5735799511}{0.2631578947}\selectfont   $ 17+42\I $ }; 
\draw (0.850877192982456,0.368421052631579) circle (0.008771929824561);
\node at (0.850877192982456,0.370175438596491) {\fontsize{0.5735799511}{0.2631578947}\selectfont  $ 57,$ }; 
\node at (0.850877192982456,0.366666666666667) {\fontsize{0.5735799511}{0.2631578947}\selectfont   $ 97+42\I $ }; 
\draw (0.149122807017544,0.631578947368421) circle (0.008771929824561);
\node at (0.149122807017544,0.633333333333333) {\fontsize{0.5735799511}{0.2631578947}\selectfont  $ 57,$ }; 
\node at (0.149122807017544,0.629824561403509) {\fontsize{0.5735799511}{0.2631578947}\selectfont   $ 17+72\I $ }; 
\draw (0.850877192982456,0.631578947368421) circle (0.008771929824561);
\node at (0.850877192982456,0.633333333333333) {\fontsize{0.5735799511}{0.2631578947}\selectfont  $ 57,$ }; 
\node at (0.850877192982456,0.629824561403509) {\fontsize{0.5735799511}{0.2631578947}\selectfont   $ 97+72\I $ }; 
\draw (0.118055555555556,0.333333333333333) circle (0.006944444444444);
\node at (0.118055555555556,0.334722222222222) {\fontsize{0.4435989993}{0.2083333333}\selectfont  $ 72,$ }; 
\node at (0.118055555555556,0.331944444444444) {\fontsize{0.4435989993}{0.2083333333}\selectfont   $ 17+48\I $ }; 
\draw (0.881944444444444,0.333333333333333) circle (0.006944444444444);
\node at (0.881944444444444,0.334722222222222) {\fontsize{0.4435989993}{0.2083333333}\selectfont  $ 72,$ }; 
\node at (0.881944444444444,0.331944444444444) {\fontsize{0.4435989993}{0.2083333333}\selectfont   $ 127+48\I $ }; 
\draw (0.118055555555556,0.666666666666667) circle (0.006944444444444);
\node at (0.118055555555556,0.668055555555556) {\fontsize{0.4435989993}{0.2083333333}\selectfont  $ 72,$ }; 
\node at (0.118055555555556,0.665277777777778) {\fontsize{0.4435989993}{0.2083333333}\selectfont   $ 17+96\I $ }; 
\draw (0.881944444444444,0.666666666666667) circle (0.006944444444444);
\node at (0.881944444444444,0.668055555555556) {\fontsize{0.4435989993}{0.2083333333}\selectfont  $ 72,$ }; 
\node at (0.881944444444444,0.665277777777778) {\fontsize{0.4435989993}{0.2083333333}\selectfont   $ 127+96\I $ }; 
\draw (0.104938271604938,0.370370370370370) circle (0.006172839506173);
\node at (0.104938271604938,0.371604938271605) {\fontsize{0.3896931601}{0.1851851852}\selectfont  $ 81,$ }; 
\node at (0.104938271604938,0.369135802469136) {\fontsize{0.3896931601}{0.1851851852}\selectfont   $ 17+60\I $ }; 
\draw (0.895061728395062,0.370370370370370) circle (0.006172839506173);
\node at (0.895061728395062,0.371604938271605) {\fontsize{0.3896931601}{0.1851851852}\selectfont  $ 81,$ }; 
\node at (0.895061728395062,0.369135802469136) {\fontsize{0.3896931601}{0.1851851852}\selectfont   $ 145+60\I $ }; 
\draw (0.104938271604938,0.629629629629630) circle (0.006172839506173);
\node at (0.104938271604938,0.630864197530864) {\fontsize{0.3896931601}{0.1851851852}\selectfont  $ 81,$ }; 
\node at (0.104938271604938,0.628395061728395) {\fontsize{0.3896931601}{0.1851851852}\selectfont   $ 17+102\I $ }; 
\draw (0.895061728395062,0.629629629629630) circle (0.006172839506173);
\node at (0.895061728395062,0.630864197530864) {\fontsize{0.3896931601}{0.1851851852}\selectfont  $ 81,$ }; 
\node at (0.895061728395062,0.628395061728395) {\fontsize{0.3896931601}{0.1851851852}\selectfont   $ 145+102\I $ }; 
\draw (0.408333333333333,0.500000000000000) circle (0.008333333333333);
\node at (0.408333333333333,0.501666666666667) {\fontsize{0.5421131330}{0.2500000000}\selectfont  $ 60,$ }; 
\node at (0.408333333333333,0.498333333333333) {\fontsize{0.5421131330}{0.2500000000}\selectfont   $ 49+60\I $ }; 
\draw (0.591666666666667,0.500000000000000) circle (0.008333333333333);
\node at (0.591666666666667,0.501666666666667) {\fontsize{0.5421131330}{0.2500000000}\selectfont  $ 60,$ }; 
\node at (0.591666666666667,0.498333333333333) {\fontsize{0.5421131330}{0.2500000000}\selectfont   $ 71+60\I $ }; 
\draw (0.408333333333333,0.500000000000000) circle (0.008333333333333);
\node at (0.408333333333333,0.501666666666667) {\fontsize{0.5421131330}{0.2500000000}\selectfont  $ 60,$ }; 
\node at (0.408333333333333,0.498333333333333) {\fontsize{0.5421131330}{0.2500000000}\selectfont   $ 49+60\I $ }; 
\draw (0.591666666666667,0.500000000000000) circle (0.008333333333333);
\node at (0.591666666666667,0.501666666666667) {\fontsize{0.5421131330}{0.2500000000}\selectfont  $ 60,$ }; 
\node at (0.591666666666667,0.498333333333333) {\fontsize{0.5421131330}{0.2500000000}\selectfont   $ 71+60\I $ }; 
\draw (0.013888888888889,0.166666666666667) circle (0.013888888888889);
\node at (0.013888888888889,0.169444444444444) {\fontsize{0.9508752709}{0.4166666667}\selectfont  $ 36,$ }; 
\node at (0.013888888888889,0.163888888888889) {\fontsize{0.9508752709}{0.4166666667}\selectfont   $ 1+12\I $ }; 
\draw (0.986111111111111,0.166666666666667) circle (0.013888888888889);
\node at (0.986111111111111,0.169444444444444) {\fontsize{0.9508752709}{0.4166666667}\selectfont  $ 36,$ }; 
\node at (0.986111111111111,0.163888888888889) {\fontsize{0.9508752709}{0.4166666667}\selectfont   $ 71+12\I $ }; 
\draw (0.013888888888889,0.833333333333333) circle (0.013888888888889);
\node at (0.013888888888889,0.836111111111111) {\fontsize{0.9508752709}{0.4166666667}\selectfont  $ 36,$ }; 
\node at (0.013888888888889,0.830555555555556) {\fontsize{0.9508752709}{0.4166666667}\selectfont   $ 1+60\I $ }; 
\draw (0.986111111111111,0.833333333333333) circle (0.013888888888889);
\node at (0.986111111111111,0.836111111111111) {\fontsize{0.9508752709}{0.4166666667}\selectfont  $ 36,$ }; 
\node at (0.986111111111111,0.830555555555556) {\fontsize{0.9508752709}{0.4166666667}\selectfont   $ 71+60\I $ }; 
\draw (0.006172839506173,0.222222222222222) circle (0.006172839506173);
\node at (0.006172839506173,0.223456790123457) {\fontsize{0.3896931601}{0.1851851852}\selectfont  $ 81,$ }; 
\node at (0.006172839506173,0.220987654320988) {\fontsize{0.3896931601}{0.1851851852}\selectfont   $ 1+36\I $ }; 
\draw (0.993827160493827,0.222222222222222) circle (0.006172839506173);
\node at (0.993827160493827,0.223456790123457) {\fontsize{0.3896931601}{0.1851851852}\selectfont  $ 81,$ }; 
\node at (0.993827160493827,0.220987654320988) {\fontsize{0.3896931601}{0.1851851852}\selectfont   $ 161+36\I $ }; 
\draw (0.006172839506173,0.777777777777778) circle (0.006172839506173);
\node at (0.006172839506173,0.779012345679012) {\fontsize{0.3896931601}{0.1851851852}\selectfont  $ 81,$ }; 
\node at (0.006172839506173,0.776543209876543) {\fontsize{0.3896931601}{0.1851851852}\selectfont   $ 1+126\I $ }; 
\draw (0.993827160493827,0.777777777777778) circle (0.006172839506173);
\node at (0.993827160493827,0.779012345679012) {\fontsize{0.3896931601}{0.1851851852}\selectfont  $ 81,$ }; 
\node at (0.993827160493827,0.776543209876543) {\fontsize{0.3896931601}{0.1851851852}\selectfont   $ 161+126\I $ }; 
\draw (0.041666666666667,0.214285714285714) circle (0.005952380952381);
\node at (0.041666666666667,0.215476190476190) {\fontsize{0.3744114221}{0.1785714286}\selectfont  $ 84,$ }; 
\node at (0.041666666666667,0.213095238095238) {\fontsize{0.3744114221}{0.1785714286}\selectfont   $ 7+36\I $ }; 
\draw (0.958333333333333,0.214285714285714) circle (0.005952380952381);
\node at (0.958333333333333,0.215476190476190) {\fontsize{0.3744114221}{0.1785714286}\selectfont  $ 84,$ }; 
\node at (0.958333333333333,0.213095238095238) {\fontsize{0.3744114221}{0.1785714286}\selectfont   $ 161+36\I $ }; 
\draw (0.041666666666667,0.785714285714286) circle (0.005952380952381);
\node at (0.041666666666667,0.786904761904762) {\fontsize{0.3744114221}{0.1785714286}\selectfont  $ 84,$ }; 
\node at (0.041666666666667,0.784523809523810) {\fontsize{0.3744114221}{0.1785714286}\selectfont   $ 7+132\I $ }; 
\draw (0.958333333333333,0.785714285714286) circle (0.005952380952381);
\node at (0.958333333333333,0.786904761904762) {\fontsize{0.3744114221}{0.1785714286}\selectfont  $ 84,$ }; 
\node at (0.958333333333333,0.784523809523810) {\fontsize{0.3744114221}{0.1785714286}\selectfont   $ 161+132\I $ }; 
\draw (0.006172839506173,0.444444444444444) circle (0.006172839506173);
\node at (0.006172839506173,0.445679012345679) {\fontsize{0.3896931601}{0.1851851852}\selectfont  $ 81,$ }; 
\node at (0.006172839506173,0.443209876543210) {\fontsize{0.3896931601}{0.1851851852}\selectfont   $ 1+72\I $ }; 
\draw (0.993827160493827,0.444444444444444) circle (0.006172839506173);
\node at (0.993827160493827,0.445679012345679) {\fontsize{0.3896931601}{0.1851851852}\selectfont  $ 81,$ }; 
\node at (0.993827160493827,0.443209876543210) {\fontsize{0.3896931601}{0.1851851852}\selectfont   $ 161+72\I $ }; 
\draw (0.006172839506173,0.555555555555556) circle (0.006172839506173);
\node at (0.006172839506173,0.556790123456790) {\fontsize{0.3896931601}{0.1851851852}\selectfont  $ 81,$ }; 
\node at (0.006172839506173,0.554320987654321) {\fontsize{0.3896931601}{0.1851851852}\selectfont   $ 1+90\I $ }; 
\draw (0.993827160493827,0.555555555555556) circle (0.006172839506173);
\node at (0.993827160493827,0.556790123456790) {\fontsize{0.3896931601}{0.1851851852}\selectfont  $ 81,$ }; 
\node at (0.993827160493827,0.554320987654321) {\fontsize{0.3896931601}{0.1851851852}\selectfont   $ 161+90\I $ }; 
\draw (0.161458333333333,0.375000000000000) circle (0.005208333333333);
\node at (0.161458333333333,0.376041666666667) {\fontsize{0.3232644503}{0.1562500000}\selectfont  $ 96,$ }; 
\node at (0.161458333333333,0.373958333333333) {\fontsize{0.3232644503}{0.1562500000}\selectfont   $ 31+72\I $ }; 
\draw (0.838541666666667,0.375000000000000) circle (0.005208333333333);
\node at (0.838541666666667,0.376041666666667) {\fontsize{0.3232644503}{0.1562500000}\selectfont  $ 96,$ }; 
\node at (0.838541666666667,0.373958333333333) {\fontsize{0.3232644503}{0.1562500000}\selectfont   $ 161+72\I $ }; 
\draw (0.161458333333333,0.625000000000000) circle (0.005208333333333);
\node at (0.161458333333333,0.626041666666667) {\fontsize{0.3232644503}{0.1562500000}\selectfont  $ 96,$ }; 
\node at (0.161458333333333,0.623958333333333) {\fontsize{0.3232644503}{0.1562500000}\selectfont   $ 31+120\I $ }; 
\draw (0.838541666666667,0.625000000000000) circle (0.005208333333333);
\node at (0.838541666666667,0.626041666666667) {\fontsize{0.3232644503}{0.1562500000}\selectfont  $ 96,$ }; 
\node at (0.838541666666667,0.623958333333333) {\fontsize{0.3232644503}{0.1562500000}\selectfont   $ 161+120\I $ }; 
\draw (0.422619047619048,0.500000000000000) circle (0.005952380952381);
\node at (0.422619047619048,0.501190476190476) {\fontsize{0.3744114221}{0.1785714286}\selectfont  $ 84,$ }; 
\node at (0.422619047619048,0.498809523809524) {\fontsize{0.3744114221}{0.1785714286}\selectfont   $ 71+84\I $ }; 
\draw (0.577380952380952,0.500000000000000) circle (0.005952380952381);
\node at (0.577380952380952,0.501190476190476) {\fontsize{0.3744114221}{0.1785714286}\selectfont  $ 84,$ }; 
\node at (0.577380952380952,0.498809523809524) {\fontsize{0.3744114221}{0.1785714286}\selectfont   $ 97+84\I $ }; 
\draw (0.422619047619048,0.500000000000000) circle (0.005952380952381);
\node at (0.422619047619048,0.501190476190476) {\fontsize{0.3744114221}{0.1785714286}\selectfont  $ 84,$ }; 
\node at (0.422619047619048,0.498809523809524) {\fontsize{0.3744114221}{0.1785714286}\selectfont   $ 71+84\I $ }; 
\draw (0.577380952380952,0.500000000000000) circle (0.005952380952381);
\node at (0.577380952380952,0.501190476190476) {\fontsize{0.3744114221}{0.1785714286}\selectfont  $ 84,$ }; 
\node at (0.577380952380952,0.498809523809524) {\fontsize{0.3744114221}{0.1785714286}\selectfont   $ 97+84\I $ }; 
\draw (0.010204081632653,0.142857142857143) circle (0.010204081632653);
\node at (0.010204081632653,0.144897959183673) {\fontsize{0.6773928617}{0.3061224490}\selectfont  $ 49,$ }; 
\node at (0.010204081632653,0.140816326530612) {\fontsize{0.6773928617}{0.3061224490}\selectfont   $ 1+14\I $ }; 
\draw (0.989795918367347,0.142857142857143) circle (0.010204081632653);
\node at (0.989795918367347,0.144897959183673) {\fontsize{0.6773928617}{0.3061224490}\selectfont  $ 49,$ }; 
\node at (0.989795918367347,0.140816326530612) {\fontsize{0.6773928617}{0.3061224490}\selectfont   $ 97+14\I $ }; 
\draw (0.010204081632653,0.857142857142857) circle (0.010204081632653);
\node at (0.010204081632653,0.859183673469388) {\fontsize{0.6773928617}{0.3061224490}\selectfont  $ 49,$ }; 
\node at (0.010204081632653,0.855102040816326) {\fontsize{0.6773928617}{0.3061224490}\selectfont   $ 1+84\I $ }; 
\draw (0.989795918367347,0.857142857142857) circle (0.010204081632653);
\node at (0.989795918367347,0.859183673469388) {\fontsize{0.6773928617}{0.3061224490}\selectfont  $ 49,$ }; 
\node at (0.989795918367347,0.855102040816326) {\fontsize{0.6773928617}{0.3061224490}\selectfont   $ 97+84\I $ }; 
\draw (0.007812500000000,0.125000000000000) circle (0.007812500000000);
\node at (0.007812500000000,0.126562500000000) {\fontsize{0.5049615758}{0.2343750000}\selectfont  $ 64,$ }; 
\node at (0.007812500000000,0.123437500000000) {\fontsize{0.5049615758}{0.2343750000}\selectfont   $ 1+16\I $ }; 
\draw (0.992187500000000,0.125000000000000) circle (0.007812500000000);
\node at (0.992187500000000,0.126562500000000) {\fontsize{0.5049615758}{0.2343750000}\selectfont  $ 64,$ }; 
\node at (0.992187500000000,0.123437500000000) {\fontsize{0.5049615758}{0.2343750000}\selectfont   $ 127+16\I $ }; 
\draw (0.007812500000000,0.875000000000000) circle (0.007812500000000);
\node at (0.007812500000000,0.876562500000000) {\fontsize{0.5049615758}{0.2343750000}\selectfont  $ 64,$ }; 
\node at (0.007812500000000,0.873437500000000) {\fontsize{0.5049615758}{0.2343750000}\selectfont   $ 1+112\I $ }; 
\draw (0.992187500000000,0.875000000000000) circle (0.007812500000000);
\node at (0.992187500000000,0.876562500000000) {\fontsize{0.5049615758}{0.2343750000}\selectfont  $ 64,$ }; 
\node at (0.992187500000000,0.873437500000000) {\fontsize{0.5049615758}{0.2343750000}\selectfont   $ 127+112\I $ }; 

\end{scope}
\end{tikzpicture}


==> gamma-fig1.tex <==
\documentclass{article}
\input tmp.inputs
\pagestyle{empty}
\begin{document}
    \psset{radius=1pt}
    \begin{pspicture}(0,0)(5,5)

      \psset{linewidth=.05pt}

\SpecialCoor
      \rput(! 0 Rand .4 mul add 0 Rand .4 mul add ){\Cnode*{A1}}
      \rput(! 1 Rand .4 mul add 0 Rand .4 mul add ){\Cnode*{B1}}
      \rput(! 2 Rand .4 mul add 0 Rand .4 mul add ){\Cnode*{C1}}
      \rput(! 3 Rand .4 mul add 0 Rand .4 mul add ){\Cnode*{D1}}
      \rput(! 4 Rand .4 mul add 0 Rand .4 mul add ){\Cnode*{E1}}
      \rput(! 5 Rand .4 mul add 0 Rand .4 mul add ){\Cnode*{F1}}

      \psline(A1)(B1)
      \psline(B1)(C1)
      \psline(C1)(D1)
      \psline(D1)(E1)
      \psline(E1)(F1)


      \rput(! 0.5 Rand .4 mul add .866 Rand .4 mul add ){\Cnode*{A2}}
      \rput(! 1.5 Rand .4 mul add .866 Rand .4 mul add ){\Cnode*{B2}}
      \rput(! 2.5 Rand .4 mul add .866 Rand .4 mul add ){\Cnode*{C2}}
      \rput(! 3.5 Rand .4 mul add .866 Rand .4 mul add ){\Cnode*{D2}}
      \rput(! 4.5 Rand .4 mul add .866 Rand .4 mul add ){\Cnode*{E2}}

      \psline(A1)(A2)
      \psline(B1)(B2)
      \psline(C1)(C2)
      %     \psline(D1)(D2)
      \psline(E1)(C2)
      \psline(E1)(E2)

      \psline(B1)(A2)
      \psline(C1)(B2)
      \psline(D1)(C2)
      \psline(E1)(D2)
      \psline(F1)(E2)



      \psline(A2)(B2)
      \psline(B2)(C2)
      \psline(C2)(D2)
      \psline(D2)(E2)


      \rput(! 0 Rand .4 mul add 1.732 Rand .4 mul add ){\Cnode*{A3}}
      \rput(! 1 Rand .4 mul add 1.732 Rand .4 mul add ){\Cnode*{B3}}
      \rput(! 2 Rand .4 mul add 1.732 Rand .4 mul add ){\Cnode*{C3}}
      \rput(! 3 Rand .4 mul add 1.732 Rand .4 mul add ){\Cnode*{D3}}
      \rput(! 4 Rand .4 mul add 1.732 Rand .4 mul add ){\Cnode*{E3}}
      \rput(! 5 Rand .4 mul add 1.732 Rand .4 mul add ){\Cnode*{F3}}

     \psline(A3)(A2)
      \psline(B3)(B2)
      \psline(C3)(C2)


      \psline(D3)(D2)
      \psline(E3)(E2)

      \psline(B3)(A2)
      \psline(C3)(B2)
      \psline(D3)(C2)
      \psline(E3)(D2)
      \psline(F3)(E2)


      \psline(A3)(B3)
      \psline(B3)(C3)
      \psline(C3)(D3)
      \psline(D3)(E3)
      \psline(E3)(F3)

      \rput(! 0.5 Rand .4 mul add 2.598 Rand .4 mul add ){\Cnode*{A4}}
      \rput(! 1.5 Rand .4 mul add 2.598 Rand .4 mul add ){\Cnode*{B4}}
      \rput(! 2.5 Rand .4 mul add 2.598 Rand .4 mul add ){\Cnode*{C4}}
      \rput(! 3.5 Rand .4 mul add 2.598 Rand .4 mul add ){\Cnode*{D4}}
      \rput(! 4.5 Rand .4 mul add 2.598 Rand .4 mul add ){\Cnode*{E4}}

     \psline(A3)(A4)
      \psline(B3)(B4)
      \psline(C3)(C4)
      \psline(D3)(D4)
      \psline(E3)(E4)

      \psline(B3)(A4)
      \psline(C3)(B4)
      \psline(D3)(C4)
%      \psline(D4)(C3)
      \psline(E3)(D4)
      \psline(F3)(E4)

      \psline(A4)(B4)
      \psline(B4)(C4)
      \psline(C4)(D4)
      \psline(D4)(E4)

      \rput(! 0 Rand .4 mul add 3.464 Rand .4 mul add ){\Cnode*{A5}}
      \rput(! 1 Rand .4 mul add 3.464 Rand .4 mul add ){\Cnode*{B5}}
      \rput(! 2 Rand .4 mul add 3.464 Rand .4 mul add ){\Cnode*{C5}}
      \rput(! 3 Rand .4 mul add 3.464 Rand .4 mul add ){\Cnode*{D5}}
      \rput(! 4 Rand .4 mul add 3.464 Rand .4 mul add ){\Cnode*{E5}}
      \rput(! 5 Rand .4 mul add 3.464 Rand .4 mul add ){\Cnode*{F5}}


    \psline(A5)(A4)
      \psline(B5)(B4)
      \psline(C5)(C4)
      \psline(D5)(D4)
      \psline(E5)(E4)

      \psline(B5)(A4)
      \psline(C5)(B4)
      \psline(D5)(C4)
      \psline(E5)(D4)
      \psline(F5)(E4)

      \psline(A5)(B5)
      \psline(B5)(C5)
      \psline(C5)(D5)
      \psline(D5)(E5)
      \psline(E5)(F5)


      \psset{linewidth=1pt}

      %The K vertices:
      \pscircle(B3){.1}
      \pscircle(B3){.2}


      \pscircle(C4){.1}

      \pscircle(C3){.1}
      \pscircle(B2){.1}

      \pscircle(D3){.1}
      \pscircle(E3){.1}
      \pscircle(D4){.1}

      \psset{PointName=none,PointSymbol=o,PointNameSep=3pt}

      \pstCGravABC[PointSymbol=square*]{C3}{B2}{B3}{m0}

      \pstCGravABC{A2}{B2}{B3}{c1}
      \pstCGravABC{A2}{A3}{B3}{c2}
      \pstCGravABC{A4}{A3}{B3}{c3}
      \pstCGravABC{A4}{B4}{B3}{c4}
      \pstCGravABC{C3}{B4}{B3}{c5}
      \pstCGravABC{C3}{B4}{C4}{c6}
      \pstCGravABC{C5}{B4}{C4}{c7}
      \pstCGravABC{C5}{D5}{C4}{c8}
      \pstCGravABC{D4}{D5}{C4}{c9}
      \pstCGravABC{D4}{D5}{E5}{c10}
      \pstCGravABC{D4}{E4}{E5}{c11}
      \pstCGravABC{D4}{E4}{E3}{c12}
      \pstCGravABC{F3}{E4}{E3}{c13}
      \pstCGravABC{F3}{E2}{E3}{c14}
      \pstCGravABC{D2}{E2}{E3}{c15}
      \pstCGravABC{D2}{D3}{E3}{c16}
      \pstCGravABC{D2}{D3}{C2}{c17}
      \pstCGravABC{C3}{D3}{C2}{c18}
      \pstCGravABC{C3}{B2}{C2}{c19}
      \pstCGravABC{C1}{B2}{C2}{c20}
      \pstCGravABC{C1}{B2}{B1}{c21}
      \pstCGravABC{A2}{B2}{B1}{c22}
      \pstCGravABC{A2}{B2}{B3}{c23}



      \psccurve(c1)(c2)(c3)(c4)(c5)(c6)(c7)(c8)(c9)(c10)(c11)(c12)(c13)(c14)(c15)(c16)(c17)(c18)(c19)(c20)(c21)(c22)(c23)

      \psline[linestyle=dashed,linewidth=.5pt,dash=2pt 1pt](c5)(m0)(c1)

      \end{pspicture}
\end{document}


==> string1.tikz <==
\begin{tikzpicture}[scale=0.125988,font=\tiny]
\begin{scope}[draw=gray]
\draw (100.5,77.5) -- (101.5,77.5) -- (102.5,77.5) -- (103.5,77.5) -- (103.5,78.5) -- (103.5,79.5) -- (104.5,79.5) -- (104.5,80.5) -- (104.5,81.5) -- (104.5,82.5) -- (103.5,82.5) -- (102.5,82.5) -- (102.5,83.5) -- (101.5,83.5) -- (100.5,83.5) -- (99.5,83.5) -- (99.5,82.5) -- (99.5,81.5) -- (98.5,81.5) -- (98.5,80.5) -- (98.5,79.5) -- (98.5,78.5) -- (99.5,78.5) -- (100.5,78.5) -- (100.5,77.5);
\draw (95.5,79.5) -- (96.5,79.5) -- (97.5,79.5) -- (98.5,79.5) -- (98.5,80.5) -- (98.5,81.5) -- (99.5,81.5) -- (99.5,82.5) -- (99.5,83.5) -- (99.5,84.5) -- (98.5,84.5) -- (97.5,84.5) -- (97.5,85.5) -- (96.5,85.5) -- (95.5,85.5) -- (94.5,85.5) -- (94.5,84.5) -- (94.5,83.5) -- (93.5,83.5) -- (93.5,82.5) -- (93.5,81.5) -- (93.5,80.5) -- (94.5,80.5) -- (95.5,80.5) -- (95.5,79.5);
\draw (91.5,75.5) -- (92.5,75.5) -- (93.5,75.5) -- (94.5,75.5) -- (94.5,76.5) -- (94.5,77.5) -- (95.5,77.5) -- (95.5,78.5) -- (95.5,79.5) -- (95.5,80.5) -- (94.5,80.5) -- (93.5,80.5) -- (93.5,81.5) -- (92.5,81.5) -- (91.5,81.5) -- (90.5,81.5) -- (90.5,80.5) -- (90.5,79.5) -- (89.5,79.5) -- (89.5,78.5) -- (89.5,77.5) -- (89.5,76.5) -- (90.5,76.5) -- (91.5,76.5) -- (91.5,75.5);
\draw (86.5,77.5) -- (87.5,77.5) -- (88.5,77.5) -- (89.5,77.5) -- (89.5,78.5) -- (89.5,79.5) -- (90.5,79.5) -- (90.5,80.5) -- (90.5,81.5) -- (90.5,82.5) -- (89.5,82.5) -- (88.5,82.5) -- (88.5,83.5) -- (87.5,83.5) -- (86.5,83.5) -- (85.5,83.5) -- (85.5,82.5) -- (85.5,81.5) -- (84.5,81.5) -- (84.5,80.5) -- (84.5,79.5) -- (84.5,78.5) -- (85.5,78.5) -- (86.5,78.5) -- (86.5,77.5);
\draw (82.5,73.5) -- (83.5,73.5) -- (84.5,73.5) -- (85.5,73.5) -- (85.5,74.5) -- (85.5,75.5) -- (86.5,75.5) -- (86.5,76.5) -- (86.5,77.5) -- (86.5,78.5) -- (85.5,78.5) -- (84.5,78.5) -- (84.5,79.5) -- (83.5,79.5) -- (82.5,79.5) -- (81.5,79.5) -- (81.5,78.5) -- (81.5,77.5) -- (80.5,77.5) -- (80.5,76.5) -- (80.5,75.5) -- (80.5,74.5) -- (81.5,74.5) -- (82.5,74.5) -- (82.5,73.5);
\draw (77.5,75.5) -- (78.5,75.5) -- (79.5,75.5) -- (80.5,75.5) -- (80.5,76.5) -- (80.5,77.5) -- (81.5,77.5) -- (81.5,78.5) -- (81.5,79.5) -- (81.5,80.5) -- (80.5,80.5) -- (79.5,80.5) -- (79.5,81.5) -- (78.5,81.5) -- (77.5,81.5) -- (76.5,81.5) -- (76.5,80.5) -- (76.5,79.5) -- (75.5,79.5) -- (75.5,78.5) -- (75.5,77.5) -- (75.5,76.5) -- (76.5,76.5) -- (77.5,76.5) -- (77.5,75.5);
\draw (73.5,71.5) -- (74.5,71.5) -- (75.5,71.5) -- (76.5,71.5) -- (76.5,72.5) -- (76.5,73.5) -- (77.5,73.5) -- (77.5,74.5) -- (77.5,75.5) -- (77.5,76.5) -- (76.5,76.5) -- (75.5,76.5) -- (75.5,77.5) -- (74.5,77.5) -- (73.5,77.5) -- (72.5,77.5) -- (72.5,76.5) -- (72.5,75.5) -- (71.5,75.5) -- (71.5,74.5) -- (71.5,73.5) -- (71.5,72.5) -- (72.5,72.5) -- (73.5,72.5) -- (73.5,71.5);
\draw (68.5,73.5) -- (69.5,73.5) -- (70.5,73.5) -- (71.5,73.5) -- (71.5,74.5) -- (71.5,75.5) -- (72.5,75.5) -- (72.5,76.5) -- (72.5,77.5) -- (72.5,78.5) -- (71.5,78.5) -- (70.5,78.5) -- (70.5,79.5) -- (69.5,79.5) -- (68.5,79.5) -- (67.5,79.5) -- (67.5,78.5) -- (67.5,77.5) -- (66.5,77.5) -- (66.5,76.5) -- (66.5,75.5) -- (66.5,74.5) -- (67.5,74.5) -- (68.5,74.5) -- (68.5,73.5);
\draw (64.5,69.5) -- (65.5,69.5) -- (66.5,69.5) -- (67.5,69.5) -- (67.5,70.5) -- (67.5,71.5) -- (68.5,71.5) -- (68.5,72.5) -- (68.5,73.5) -- (68.5,74.5) -- (67.5,74.5) -- (66.5,74.5) -- (66.5,75.5) -- (65.5,75.5) -- (64.5,75.5) -- (63.5,75.5) -- (63.5,74.5) -- (63.5,73.5) -- (62.5,73.5) -- (62.5,72.5) -- (62.5,71.5) -- (62.5,70.5) -- (63.5,70.5) -- (64.5,70.5) -- (64.5,69.5);
\draw (59.5,71.5) -- (60.5,71.5) -- (61.5,71.5) -- (62.5,71.5) -- (62.5,72.5) -- (62.5,73.5) -- (63.5,73.5) -- (63.5,74.5) -- (63.5,75.5) -- (63.5,76.5) -- (62.5,76.5) -- (61.5,76.5) -- (61.5,77.5) -- (60.5,77.5) -- (59.5,77.5) -- (58.5,77.5) -- (58.5,76.5) -- (58.5,75.5) -- (57.5,75.5) -- (57.5,74.5) -- (57.5,73.5) -- (57.5,72.5) -- (58.5,72.5) -- (59.5,72.5) -- (59.5,71.5);
\draw (99.5,83.5) -- (100.5,83.5) -- (101.5,83.5) -- (102.5,83.5) -- (102.5,84.5) -- (102.5,85.5) -- (103.5,85.5) -- (103.5,86.5) -- (103.5,87.5) -- (103.5,88.5) -- (102.5,88.5) -- (101.5,88.5) -- (101.5,89.5) -- (100.5,89.5) -- (99.5,89.5) -- (98.5,89.5) -- (98.5,88.5) -- (98.5,87.5) -- (97.5,87.5) -- (97.5,86.5) -- (97.5,85.5) -- (97.5,84.5) -- (98.5,84.5) -- (99.5,84.5) -- (99.5,83.5);
\draw (94.5,85.5) -- (95.5,85.5) -- (96.5,85.5) -- (97.5,85.5) -- (97.5,86.5) -- (97.5,87.5) -- (98.5,87.5) -- (98.5,88.5) -- (98.5,89.5) -- (98.5,90.5) -- (97.5,90.5) -- (96.5,90.5) -- (96.5,91.5) -- (95.5,91.5) -- (94.5,91.5) -- (93.5,91.5) -- (93.5,90.5) -- (93.5,89.5) -- (92.5,89.5) -- (92.5,88.5) -- (92.5,87.5) -- (92.5,86.5) -- (93.5,86.5) -- (94.5,86.5) -- (94.5,85.5);
\draw (90.5,81.5) -- (91.5,81.5) -- (92.5,81.5) -- (93.5,81.5) -- (93.5,82.5) -- (93.5,83.5) -- (94.5,83.5) -- (94.5,84.5) -- (94.5,85.5) -- (94.5,86.5) -- (93.5,86.5) -- (92.5,86.5) -- (92.5,87.5) -- (91.5,87.5) -- (90.5,87.5) -- (89.5,87.5) -- (89.5,86.5) -- (89.5,85.5) -- (88.5,85.5) -- (88.5,84.5) -- (88.5,83.5) -- (88.5,82.5) -- (89.5,82.5) -- (90.5,82.5) -- (90.5,81.5);
\draw (85.5,83.5) -- (86.5,83.5) -- (87.5,83.5) -- (88.5,83.5) -- (88.5,84.5) -- (88.5,85.5) -- (89.5,85.5) -- (89.5,86.5) -- (89.5,87.5) -- (89.5,88.5) -- (88.5,88.5) -- (87.5,88.5) -- (87.5,89.5) -- (86.5,89.5) -- (85.5,89.5) -- (84.5,89.5) -- (84.5,88.5) -- (84.5,87.5) -- (83.5,87.5) -- (83.5,86.5) -- (83.5,85.5) -- (83.5,84.5) -- (84.5,84.5) -- (85.5,84.5) -- (85.5,83.5);
\draw (81.5,79.5) -- (82.5,79.5) -- (83.5,79.5) -- (84.5,79.5) -- (84.5,80.5) -- (84.5,81.5) -- (85.5,81.5) -- (85.5,82.5) -- (85.5,83.5) -- (85.5,84.5) -- (84.5,84.5) -- (83.5,84.5) -- (83.5,85.5) -- (82.5,85.5) -- (81.5,85.5) -- (80.5,85.5) -- (80.5,84.5) -- (80.5,83.5) -- (79.5,83.5) -- (79.5,82.5) -- (79.5,81.5) -- (79.5,80.5) -- (80.5,80.5) -- (81.5,80.5) -- (81.5,79.5);
\draw (76.5,81.5) -- (77.5,81.5) -- (78.5,81.5) -- (79.5,81.5) -- (79.5,82.5) -- (79.5,83.5) -- (80.5,83.5) -- (80.5,84.5) -- (80.5,85.5) -- (80.5,86.5) -- (79.5,86.5) -- (78.5,86.5) -- (78.5,87.5) -- (77.5,87.5) -- (76.5,87.5) -- (75.5,87.5) -- (75.5,86.5) -- (75.5,85.5) -- (74.5,85.5) -- (74.5,84.5) -- (74.5,83.5) -- (74.5,82.5) -- (75.5,82.5) -- (76.5,82.5) -- (76.5,81.5);
\draw (72.5,77.5) -- (73.5,77.5) -- (74.5,77.5) -- (75.5,77.5) -- (75.5,78.5) -- (75.5,79.5) -- (76.5,79.5) -- (76.5,80.5) -- (76.5,81.5) -- (76.5,82.5) -- (75.5,82.5) -- (74.5,82.5) -- (74.5,83.5) -- (73.5,83.5) -- (72.5,83.5) -- (71.5,83.5) -- (71.5,82.5) -- (71.5,81.5) -- (70.5,81.5) -- (70.5,80.5) -- (70.5,79.5) -- (70.5,78.5) -- (71.5,78.5) -- (72.5,78.5) -- (72.5,77.5);
\draw (67.5,79.5) -- (68.5,79.5) -- (69.5,79.5) -- (70.5,79.5) -- (70.5,80.5) -- (70.5,81.5) -- (71.5,81.5) -- (71.5,82.5) -- (71.5,83.5) -- (71.5,84.5) -- (70.5,84.5) -- (69.5,84.5) -- (69.5,85.5) -- (68.5,85.5) -- (67.5,85.5) -- (66.5,85.5) -- (66.5,84.5) -- (66.5,83.5) -- (65.5,83.5) -- (65.5,82.5) -- (65.5,81.5) -- (65.5,80.5) -- (66.5,80.5) -- (67.5,80.5) -- (67.5,79.5);
\draw (63.5,75.5) -- (64.5,75.5) -- (65.5,75.5) -- (66.5,75.5) -- (66.5,76.5) -- (66.5,77.5) -- (67.5,77.5) -- (67.5,78.5) -- (67.5,79.5) -- (67.5,80.5) -- (66.5,80.5) -- (65.5,80.5) -- (65.5,81.5) -- (64.5,81.5) -- (63.5,81.5) -- (62.5,81.5) -- (62.5,80.5) -- (62.5,79.5) -- (61.5,79.5) -- (61.5,78.5) -- (61.5,77.5) -- (61.5,76.5) -- (62.5,76.5) -- (63.5,76.5) -- (63.5,75.5);
\draw (58.5,77.5) -- (59.5,77.5) -- (60.5,77.5) -- (61.5,77.5) -- (61.5,78.5) -- (61.5,79.5) -- (62.5,79.5) -- (62.5,80.5) -- (62.5,81.5) -- (62.5,82.5) -- (61.5,82.5) -- (60.5,82.5) -- (60.5,83.5) -- (59.5,83.5) -- (58.5,83.5) -- (57.5,83.5) -- (57.5,82.5) -- (57.5,81.5) -- (56.5,81.5) -- (56.5,80.5) -- (56.5,79.5) -- (56.5,78.5) -- (57.5,78.5) -- (58.5,78.5) -- (58.5,77.5);
\draw (98.5,89.5) -- (99.5,89.5) -- (100.5,89.5) -- (101.5,89.5) -- (101.5,90.5) -- (101.5,91.5) -- (102.5,91.5) -- (102.5,92.5) -- (102.5,93.5) -- (102.5,94.5) -- (101.5,94.5) -- (100.5,94.5) -- (100.5,95.5) -- (99.5,95.5) -- (98.5,95.5) -- (97.5,95.5) -- (97.5,94.5) -- (97.5,93.5) -- (96.5,93.5) -- (96.5,92.5) -- (96.5,91.5) -- (96.5,90.5) -- (97.5,90.5) -- (98.5,90.5) -- (98.5,89.5);
\draw (93.5,91.5) -- (94.5,91.5) -- (95.5,91.5) -- (96.5,91.5) -- (96.5,92.5) -- (96.5,93.5) -- (97.5,93.5) -- (97.5,94.5) -- (97.5,95.5) -- (97.5,96.5) -- (96.5,96.5) -- (95.5,96.5) -- (95.5,97.5) -- (94.5,97.5) -- (93.5,97.5) -- (92.5,97.5) -- (92.5,96.5) -- (92.5,95.5) -- (91.5,95.5) -- (91.5,94.5) -- (91.5,93.5) -- (91.5,92.5) -- (92.5,92.5) -- (93.5,92.5) -- (93.5,91.5);
\draw (89.5,87.5) -- (90.5,87.5) -- (91.5,87.5) -- (92.5,87.5) -- (92.5,88.5) -- (92.5,89.5) -- (93.5,89.5) -- (93.5,90.5) -- (93.5,91.5) -- (93.5,92.5) -- (92.5,92.5) -- (91.5,92.5) -- (91.5,93.5) -- (90.5,93.5) -- (89.5,93.5) -- (88.5,93.5) -- (88.5,92.5) -- (88.5,91.5) -- (87.5,91.5) -- (87.5,90.5) -- (87.5,89.5) -- (87.5,88.5) -- (88.5,88.5) -- (89.5,88.5) -- (89.5,87.5);
\draw (84.5,89.5) -- (85.5,89.5) -- (86.5,89.5) -- (87.5,89.5) -- (87.5,90.5) -- (87.5,91.5) -- (88.5,91.5) -- (88.5,92.5) -- (88.5,93.5) -- (88.5,94.5) -- (87.5,94.5) -- (86.5,94.5) -- (86.5,95.5) -- (85.5,95.5) -- (84.5,95.5) -- (83.5,95.5) -- (83.5,94.5) -- (83.5,93.5) -- (82.5,93.5) -- (82.5,92.5) -- (82.5,91.5) -- (82.5,90.5) -- (83.5,90.5) -- (84.5,90.5) -- (84.5,89.5);
\draw (80.5,85.5) -- (81.5,85.5) -- (82.5,85.5) -- (83.5,85.5) -- (83.5,86.5) -- (83.5,87.5) -- (84.5,87.5) -- (84.5,88.5) -- (84.5,89.5) -- (84.5,90.5) -- (83.5,90.5) -- (82.5,90.5) -- (82.5,91.5) -- (81.5,91.5) -- (80.5,91.5) -- (79.5,91.5) -- (79.5,90.5) -- (79.5,89.5) -- (78.5,89.5) -- (78.5,88.5) -- (78.5,87.5) -- (78.5,86.5) -- (79.5,86.5) -- (80.5,86.5) -- (80.5,85.5);
\draw (75.5,87.5) -- (76.5,87.5) -- (77.5,87.5) -- (78.5,87.5) -- (78.5,88.5) -- (78.5,89.5) -- (79.5,89.5) -- (79.5,90.5) -- (79.5,91.5) -- (79.5,92.5) -- (78.5,92.5) -- (77.5,92.5) -- (77.5,93.5) -- (76.5,93.5) -- (75.5,93.5) -- (74.5,93.5) -- (74.5,92.5) -- (74.5,91.5) -- (73.5,91.5) -- (73.5,90.5) -- (73.5,89.5) -- (73.5,88.5) -- (74.5,88.5) -- (75.5,88.5) -- (75.5,87.5);
\draw (71.5,83.5) -- (72.5,83.5) -- (73.5,83.5) -- (74.5,83.5) -- (74.5,84.5) -- (74.5,85.5) -- (75.5,85.5) -- (75.5,86.5) -- (75.5,87.5) -- (75.5,88.5) -- (74.5,88.5) -- (73.5,88.5) -- (73.5,89.5) -- (72.5,89.5) -- (71.5,89.5) -- (70.5,89.5) -- (70.5,88.5) -- (70.5,87.5) -- (69.5,87.5) -- (69.5,86.5) -- (69.5,85.5) -- (69.5,84.5) -- (70.5,84.5) -- (71.5,84.5) -- (71.5,83.5);
\draw (66.5,85.5) -- (67.5,85.5) -- (68.5,85.5) -- (69.5,85.5) -- (69.5,86.5) -- (69.5,87.5) -- (70.5,87.5) -- (70.5,88.5) -- (70.5,89.5) -- (70.5,90.5) -- (69.5,90.5) -- (68.5,90.5) -- (68.5,91.5) -- (67.5,91.5) -- (66.5,91.5) -- (65.5,91.5) -- (65.5,90.5) -- (65.5,89.5) -- (64.5,89.5) -- (64.5,88.5) -- (64.5,87.5) -- (64.5,86.5) -- (65.5,86.5) -- (66.5,86.5) -- (66.5,85.5);
\draw (62.5,81.5) -- (63.5,81.5) -- (64.5,81.5) -- (65.5,81.5) -- (65.5,82.5) -- (65.5,83.5) -- (66.5,83.5) -- (66.5,84.5) -- (66.5,85.5) -- (66.5,86.5) -- (65.5,86.5) -- (64.5,86.5) -- (64.5,87.5) -- (63.5,87.5) -- (62.5,87.5) -- (61.5,87.5) -- (61.5,86.5) -- (61.5,85.5) -- (60.5,85.5) -- (60.5,84.5) -- (60.5,83.5) -- (60.5,82.5) -- (61.5,82.5) -- (62.5,82.5) -- (62.5,81.5);
\draw (57.5,83.5) -- (58.5,83.5) -- (59.5,83.5) -- (60.5,83.5) -- (60.5,84.5) -- (60.5,85.5) -- (61.5,85.5) -- (61.5,86.5) -- (61.5,87.5) -- (61.5,88.5) -- (60.5,88.5) -- (59.5,88.5) -- (59.5,89.5) -- (58.5,89.5) -- (57.5,89.5) -- (56.5,89.5) -- (56.5,88.5) -- (56.5,87.5) -- (55.5,87.5) -- (55.5,86.5) -- (55.5,85.5) -- (55.5,84.5) -- (56.5,84.5) -- (57.5,84.5) -- (57.5,83.5);
\draw (97.5,95.5) -- (98.5,95.5) -- (99.5,95.5) -- (100.5,95.5) -- (100.5,96.5) -- (100.5,97.5) -- (101.5,97.5) -- (101.5,98.5) -- (101.5,99.5) -- (101.5,100.5) -- (100.5,100.5) -- (99.5,100.5) -- (99.5,101.5) -- (98.5,101.5) -- (97.5,101.5) -- (96.5,101.5) -- (96.5,100.5) -- (96.5,99.5) -- (95.5,99.5) -- (95.5,98.5) -- (95.5,97.5) -- (95.5,96.5) -- (96.5,96.5) -- (97.5,96.5) -- (97.5,95.5);
\draw (92.5,97.5) -- (93.5,97.5) -- (94.5,97.5) -- (95.5,97.5) -- (95.5,98.5) -- (95.5,99.5) -- (96.5,99.5) -- (96.5,100.5) -- (96.5,101.5) -- (96.5,102.5) -- (95.5,102.5) -- (94.5,102.5) -- (94.5,103.5) -- (93.5,103.5) -- (92.5,103.5) -- (91.5,103.5) -- (91.5,102.5) -- (91.5,101.5) -- (90.5,101.5) -- (90.5,100.5) -- (90.5,99.5) -- (90.5,98.5) -- (91.5,98.5) -- (92.5,98.5) -- (92.5,97.5);
\draw (88.5,93.5) -- (89.5,93.5) -- (90.5,93.5) -- (91.5,93.5) -- (91.5,94.5) -- (91.5,95.5) -- (92.5,95.5) -- (92.5,96.5) -- (92.5,97.5) -- (92.5,98.5) -- (91.5,98.5) -- (90.5,98.5) -- (90.5,99.5) -- (89.5,99.5) -- (88.5,99.5) -- (87.5,99.5) -- (87.5,98.5) -- (87.5,97.5) -- (86.5,97.5) -- (86.5,96.5) -- (86.5,95.5) -- (86.5,94.5) -- (87.5,94.5) -- (88.5,94.5) -- (88.5,93.5);
\draw (83.5,95.5) -- (84.5,95.5) -- (85.5,95.5) -- (86.5,95.5) -- (86.5,96.5) -- (86.5,97.5) -- (87.5,97.5) -- (87.5,98.5) -- (87.5,99.5) -- (87.5,100.5) -- (86.5,100.5) -- (85.5,100.5) -- (85.5,101.5) -- (84.5,101.5) -- (83.5,101.5) -- (82.5,101.5) -- (82.5,100.5) -- (82.5,99.5) -- (81.5,99.5) -- (81.5,98.5) -- (81.5,97.5) -- (81.5,96.5) -- (82.5,96.5) -- (83.5,96.5) -- (83.5,95.5);
\draw (79.5,91.5) -- (80.5,91.5) -- (81.5,91.5) -- (82.5,91.5) -- (82.5,92.5) -- (82.5,93.5) -- (83.5,93.5) -- (83.5,94.5) -- (83.5,95.5) -- (83.5,96.5) -- (82.5,96.5) -- (81.5,96.5) -- (81.5,97.5) -- (80.5,97.5) -- (79.5,97.5) -- (78.5,97.5) -- (78.5,96.5) -- (78.5,95.5) -- (77.5,95.5) -- (77.5,94.5) -- (77.5,93.5) -- (77.5,92.5) -- (78.5,92.5) -- (79.5,92.5) -- (79.5,91.5);
\draw (74.5,93.5) -- (75.5,93.5) -- (76.5,93.5) -- (77.5,93.5) -- (77.5,94.5) -- (77.5,95.5) -- (78.5,95.5) -- (78.5,96.5) -- (78.5,97.5) -- (78.5,98.5) -- (77.5,98.5) -- (76.5,98.5) -- (76.5,99.5) -- (75.5,99.5) -- (74.5,99.5) -- (73.5,99.5) -- (73.5,98.5) -- (73.5,97.5) -- (72.5,97.5) -- (72.5,96.5) -- (72.5,95.5) -- (72.5,94.5) -- (73.5,94.5) -- (74.5,94.5) -- (74.5,93.5);
\draw (70.5,89.5) -- (71.5,89.5) -- (72.5,89.5) -- (73.5,89.5) -- (73.5,90.5) -- (73.5,91.5) -- (74.5,91.5) -- (74.5,92.5) -- (74.5,93.5) -- (74.5,94.5) -- (73.5,94.5) -- (72.5,94.5) -- (72.5,95.5) -- (71.5,95.5) -- (70.5,95.5) -- (69.5,95.5) -- (69.5,94.5) -- (69.5,93.5) -- (68.5,93.5) -- (68.5,92.5) -- (68.5,91.5) -- (68.5,90.5) -- (69.5,90.5) -- (70.5,90.5) -- (70.5,89.5);
\draw (65.5,91.5) -- (66.5,91.5) -- (67.5,91.5) -- (68.5,91.5) -- (68.5,92.5) -- (68.5,93.5) -- (69.5,93.5) -- (69.5,94.5) -- (69.5,95.5) -- (69.5,96.5) -- (68.5,96.5) -- (67.5,96.5) -- (67.5,97.5) -- (66.5,97.5) -- (65.5,97.5) -- (64.5,97.5) -- (64.5,96.5) -- (64.5,95.5) -- (63.5,95.5) -- (63.5,94.5) -- (63.5,93.5) -- (63.5,92.5) -- (64.5,92.5) -- (65.5,92.5) -- (65.5,91.5);
\draw (61.5,87.5) -- (62.5,87.5) -- (63.5,87.5) -- (64.5,87.5) -- (64.5,88.5) -- (64.5,89.5) -- (65.5,89.5) -- (65.5,90.5) -- (65.5,91.5) -- (65.5,92.5) -- (64.5,92.5) -- (63.5,92.5) -- (63.5,93.5) -- (62.5,93.5) -- (61.5,93.5) -- (60.5,93.5) -- (60.5,92.5) -- (60.5,91.5) -- (59.5,91.5) -- (59.5,90.5) -- (59.5,89.5) -- (59.5,88.5) -- (60.5,88.5) -- (61.5,88.5) -- (61.5,87.5);
\draw (56.5,89.5) -- (57.5,89.5) -- (58.5,89.5) -- (59.5,89.5) -- (59.5,90.5) -- (59.5,91.5) -- (60.5,91.5) -- (60.5,92.5) -- (60.5,93.5) -- (60.5,94.5) -- (59.5,94.5) -- (58.5,94.5) -- (58.5,95.5) -- (57.5,95.5) -- (56.5,95.5) -- (55.5,95.5) -- (55.5,94.5) -- (55.5,93.5) -- (54.5,93.5) -- (54.5,92.5) -- (54.5,91.5) -- (54.5,90.5) -- (55.5,90.5) -- (56.5,90.5) -- (56.5,89.5);
\draw (96.5,101.5) -- (97.5,101.5) -- (98.5,101.5) -- (99.5,101.5) -- (99.5,102.5) -- (99.5,103.5) -- (100.5,103.5) -- (100.5,104.5) -- (100.5,105.5) -- (100.5,106.5) -- (99.5,106.5) -- (98.5,106.5) -- (98.5,107.5) -- (97.5,107.5) -- (96.5,107.5) -- (95.5,107.5) -- (95.5,106.5) -- (95.5,105.5) -- (94.5,105.5) -- (94.5,104.5) -- (94.5,103.5) -- (94.5,102.5) -- (95.5,102.5) -- (96.5,102.5) -- (96.5,101.5);
\draw (91.5,103.5) -- (92.5,103.5) -- (93.5,103.5) -- (94.5,103.5) -- (94.5,104.5) -- (94.5,105.5) -- (95.5,105.5) -- (95.5,106.5) -- (95.5,107.5) -- (95.5,108.5) -- (94.5,108.5) -- (93.5,108.5) -- (93.5,109.5) -- (92.5,109.5) -- (91.5,109.5) -- (90.5,109.5) -- (90.5,108.5) -- (90.5,107.5) -- (89.5,107.5) -- (89.5,106.5) -- (89.5,105.5) -- (89.5,104.5) -- (90.5,104.5) -- (91.5,104.5) -- (91.5,103.5);
\draw (87.5,99.5) -- (88.5,99.5) -- (89.5,99.5) -- (90.5,99.5) -- (90.5,100.5) -- (90.5,101.5) -- (91.5,101.5) -- (91.5,102.5) -- (91.5,103.5) -- (91.5,104.5) -- (90.5,104.5) -- (89.5,104.5) -- (89.5,105.5) -- (88.5,105.5) -- (87.5,105.5) -- (86.5,105.5) -- (86.5,104.5) -- (86.5,103.5) -- (85.5,103.5) -- (85.5,102.5) -- (85.5,101.5) -- (85.5,100.5) -- (86.5,100.5) -- (87.5,100.5) -- (87.5,99.5);
\draw (82.5,101.5) -- (83.5,101.5) -- (84.5,101.5) -- (85.5,101.5) -- (85.5,102.5) -- (85.5,103.5) -- (86.5,103.5) -- (86.5,104.5) -- (86.5,105.5) -- (86.5,106.5) -- (85.5,106.5) -- (84.5,106.5) -- (84.5,107.5) -- (83.5,107.5) -- (82.5,107.5) -- (81.5,107.5) -- (81.5,106.5) -- (81.5,105.5) -- (80.5,105.5) -- (80.5,104.5) -- (80.5,103.5) -- (80.5,102.5) -- (81.5,102.5) -- (82.5,102.5) -- (82.5,101.5);
\draw (78.5,97.5) -- (79.5,97.5) -- (80.5,97.5) -- (81.5,97.5) -- (81.5,98.5) -- (81.5,99.5) -- (82.5,99.5) -- (82.5,100.5) -- (82.5,101.5) -- (82.5,102.5) -- (81.5,102.5) -- (80.5,102.5) -- (80.5,103.5) -- (79.5,103.5) -- (78.5,103.5) -- (77.5,103.5) -- (77.5,102.5) -- (77.5,101.5) -- (76.5,101.5) -- (76.5,100.5) -- (76.5,99.5) -- (76.5,98.5) -- (77.5,98.5) -- (78.5,98.5) -- (78.5,97.5);
\draw (73.5,99.5) -- (74.5,99.5) -- (75.5,99.5) -- (76.5,99.5) -- (76.5,100.5) -- (76.5,101.5) -- (77.5,101.5) -- (77.5,102.5) -- (77.5,103.5) -- (77.5,104.5) -- (76.5,104.5) -- (75.5,104.5) -- (75.5,105.5) -- (74.5,105.5) -- (73.5,105.5) -- (72.5,105.5) -- (72.5,104.5) -- (72.5,103.5) -- (71.5,103.5) -- (71.5,102.5) -- (71.5,101.5) -- (71.5,100.5) -- (72.5,100.5) -- (73.5,100.5) -- (73.5,99.5);
\draw (69.5,95.5) -- (70.5,95.5) -- (71.5,95.5) -- (72.5,95.5) -- (72.5,96.5) -- (72.5,97.5) -- (73.5,97.5) -- (73.5,98.5) -- (73.5,99.5) -- (73.5,100.5) -- (72.5,100.5) -- (71.5,100.5) -- (71.5,101.5) -- (70.5,101.5) -- (69.5,101.5) -- (68.5,101.5) -- (68.5,100.5) -- (68.5,99.5) -- (67.5,99.5) -- (67.5,98.5) -- (67.5,97.5) -- (67.5,96.5) -- (68.5,96.5) -- (69.5,96.5) -- (69.5,95.5);
\draw (64.5,97.5) -- (65.5,97.5) -- (66.5,97.5) -- (67.5,97.5) -- (67.5,98.5) -- (67.5,99.5) -- (68.5,99.5) -- (68.5,100.5) -- (68.5,101.5) -- (68.5,102.5) -- (67.5,102.5) -- (66.5,102.5) -- (66.5,103.5) -- (65.5,103.5) -- (64.5,103.5) -- (63.5,103.5) -- (63.5,102.5) -- (63.5,101.5) -- (62.5,101.5) -- (62.5,100.5) -- (62.5,99.5) -- (62.5,98.5) -- (63.5,98.5) -- (64.5,98.5) -- (64.5,97.5);
\draw (60.5,93.5) -- (61.5,93.5) -- (62.5,93.5) -- (63.5,93.5) -- (63.5,94.5) -- (63.5,95.5) -- (64.5,95.5) -- (64.5,96.5) -- (64.5,97.5) -- (64.5,98.5) -- (63.5,98.5) -- (62.5,98.5) -- (62.5,99.5) -- (61.5,99.5) -- (60.5,99.5) -- (59.5,99.5) -- (59.5,98.5) -- (59.5,97.5) -- (58.5,97.5) -- (58.5,96.5) -- (58.5,95.5) -- (58.5,94.5) -- (59.5,94.5) -- (60.5,94.5) -- (60.5,93.5);
\draw (55.5,95.5) -- (56.5,95.5) -- (57.5,95.5) -- (58.5,95.5) -- (58.5,96.5) -- (58.5,97.5) -- (59.5,97.5) -- (59.5,98.5) -- (59.5,99.5) -- (59.5,100.5) -- (58.5,100.5) -- (57.5,100.5) -- (57.5,101.5) -- (56.5,101.5) -- (55.5,101.5) -- (54.5,101.5) -- (54.5,100.5) -- (54.5,99.5) -- (53.5,99.5) -- (53.5,98.5) -- (53.5,97.5) -- (53.5,96.5) -- (54.5,96.5) -- (55.5,96.5) -- (55.5,95.5);
\draw (94.5,94.5) -- (63.5,84.5);
\end{scope}\begin{scope}[thick]
\draw (93.5,91.5) -- (94.5,91.5) -- (95.5,91.5) -- (96.5,91.5) -- (96.5,92.5) -- (96.5,93.5) -- (97.5,93.5) -- (97.5,94.5) -- (97.5,95.5) -- (97.5,96.5) -- (96.5,96.5) -- (95.5,96.5) -- (95.5,97.5) -- (94.5,97.5) -- (93.5,97.5) -- (92.5,97.5) -- (92.5,96.5) -- (92.5,95.5) -- (91.5,95.5) -- (91.5,94.5) -- (91.5,93.5) -- (91.5,92.5) -- (92.5,92.5) -- (93.5,92.5) -- (93.5,91.5);
\draw (94.500000,94.500000) node {$T^{0}$};
\draw (89.5,87.5) -- (90.5,87.5) -- (91.5,87.5) -- (92.5,87.5) -- (92.5,88.5) -- (92.5,89.5) -- (93.5,89.5) -- (93.5,90.5) -- (93.5,91.5) -- (93.5,92.5) -- (92.5,92.5) -- (91.5,92.5) -- (91.5,93.5) -- (90.5,93.5) -- (89.5,93.5) -- (88.5,93.5) -- (88.5,92.5) -- (88.5,91.5) -- (87.5,91.5) -- (87.5,90.5) -- (87.5,89.5) -- (87.5,88.5) -- (88.5,88.5) -- (89.5,88.5) -- (89.5,87.5);
\draw (90.500000,90.500000) node {$T^{1}$};
\draw (85.5,83.5) -- (86.5,83.5) -- (87.5,83.5) -- (88.5,83.5) -- (88.5,84.5) -- (88.5,85.5) -- (89.5,85.5) -- (89.5,86.5) -- (89.5,87.5) -- (89.5,88.5) -- (88.5,88.5) -- (87.5,88.5) -- (87.5,89.5) -- (86.5,89.5) -- (85.5,89.5) -- (84.5,89.5) -- (84.5,88.5) -- (84.5,87.5) -- (83.5,87.5) -- (83.5,86.5) -- (83.5,85.5) -- (83.5,84.5) -- (84.5,84.5) -- (85.5,84.5) -- (85.5,83.5);
\draw (86.500000,86.500000) node {$T^{2}$};
\draw (80.5,85.5) -- (81.5,85.5) -- (82.5,85.5) -- (83.5,85.5) -- (83.5,86.5) -- (83.5,87.5) -- (84.5,87.5) -- (84.5,88.5) -- (84.5,89.5) -- (84.5,90.5) -- (83.5,90.5) -- (82.5,90.5) -- (82.5,91.5) -- (81.5,91.5) -- (80.5,91.5) -- (79.5,91.5) -- (79.5,90.5) -- (79.5,89.5) -- (78.5,89.5) -- (78.5,88.5) -- (78.5,87.5) -- (78.5,86.5) -- (79.5,86.5) -- (80.5,86.5) -- (80.5,85.5);
\draw (81.500000,88.500000) node {$T^{3}$};
\draw (76.5,81.5) -- (77.5,81.5) -- (78.5,81.5) -- (79.5,81.5) -- (79.5,82.5) -- (79.5,83.5) -- (80.5,83.5) -- (80.5,84.5) -- (80.5,85.5) -- (80.5,86.5) -- (79.5,86.5) -- (78.5,86.5) -- (78.5,87.5) -- (77.5,87.5) -- (76.5,87.5) -- (75.5,87.5) -- (75.5,86.5) -- (75.5,85.5) -- (74.5,85.5) -- (74.5,84.5) -- (74.5,83.5) -- (74.5,82.5) -- (75.5,82.5) -- (76.5,82.5) -- (76.5,81.5);
\draw (77.500000,84.500000) node {$T^{4}$};
\draw (71.5,83.5) -- (72.5,83.5) -- (73.5,83.5) -- (74.5,83.5) -- (74.5,84.5) -- (74.5,85.5) -- (75.5,85.5) -- (75.5,86.5) -- (75.5,87.5) -- (75.5,88.5) -- (74.5,88.5) -- (73.5,88.5) -- (73.5,89.5) -- (72.5,89.5) -- (71.5,89.5) -- (70.5,89.5) -- (70.5,88.5) -- (70.5,87.5) -- (69.5,87.5) -- (69.5,86.5) -- (69.5,85.5) -- (69.5,84.5) -- (70.5,84.5) -- (71.5,84.5) -- (71.5,83.5);
\draw (72.500000,86.500000) node {$T^{5}$};
\draw (67.5,79.5) -- (68.5,79.5) -- (69.5,79.5) -- (70.5,79.5) -- (70.5,80.5) -- (70.5,81.5) -- (71.5,81.5) -- (71.5,82.5) -- (71.5,83.5) -- (71.5,84.5) -- (70.5,84.5) -- (69.5,84.5) -- (69.5,85.5) -- (68.5,85.5) -- (67.5,85.5) -- (66.5,85.5) -- (66.5,84.5) -- (66.5,83.5) -- (65.5,83.5) -- (65.5,82.5) -- (65.5,81.5) -- (65.5,80.5) -- (66.5,80.5) -- (67.5,80.5) -- (67.5,79.5);
\draw (68.500000,82.500000) node {$T^{6}$};
\draw (62.5,81.5) -- (63.5,81.5) -- (64.5,81.5) -- (65.5,81.5) -- (65.5,82.5) -- (65.5,83.5) -- (66.5,83.5) -- (66.5,84.5) -- (66.5,85.5) -- (66.5,86.5) -- (65.5,86.5) -- (64.5,86.5) -- (64.5,87.5) -- (63.5,87.5) -- (62.5,87.5) -- (61.5,87.5) -- (61.5,86.5) -- (61.5,85.5) -- (60.5,85.5) -- (60.5,84.5) -- (60.5,83.5) -- (60.5,82.5) -- (61.5,82.5) -- (62.5,82.5) -- (62.5,81.5);
\draw (63.500000,84.500000) node {$T^{7}$};
\end{scope}
\end{tikzpicture}


==> string2.tikz <==
\usetikzlibrary{patterns}
\begin{tikzpicture}[font=\tiny,scale=1/5]
\definecolor{myred}{rgb}{1,0.95,0.95}
\definecolor{mygreen}{rgb}{0.95,1,0.95}
\definecolor{myblue}{rgb}{0.95,0.95,1}
\begin{scope}[draw=gray]
\draw[pattern=north west lines] (14.5,22.5) -- (15.5,22.5) -- (16.5,22.5) -- (17.5,22.5) -- (17.5,23.5) -- (17.5,24.5) -- (18.5,24.5) -- (19.5,24.5) -- (20.5,24.5) -- (20.5,25.5) -- (20.5,26.5) -- (21.5,26.5) -- (21.5,27.5) -- (21.5,28.5) -- (21.5,29.5) -- (20.5,29.5) -- (19.5,29.5) -- (19.5,30.5) -- (19.5,31.5) -- (19.5,32.5) -- (18.5,32.5) -- (17.5,32.5) -- (17.5,33.5) -- (16.5,33.5) -- (15.5,33.5) -- (14.5,33.5) -- (14.5,32.5) -- (14.5,31.5) -- (13.5,31.5) -- (12.5,31.5) -- (11.5,31.5) -- (11.5,30.5) -- (11.5,29.5) -- (10.5,29.5) -- (10.5,28.5) -- (10.5,27.5) -- (10.5,26.5) -- (11.5,26.5) -- (12.5,26.5) -- (12.5,25.5) -- (12.5,24.5) -- (12.5,23.5) -- (13.5,23.5) -- (14.5,23.5) -- (14.5,22.5);
\node [fill=white,rounded corners=2pt,inner sep=1pt] at (16.000000,28.000000) {$T_1^{0}$};
\draw[pattern=north west lines] (24.5,19.5) -- (25.5,19.5) -- (26.5,19.5) -- (27.5,19.5) -- (27.5,20.5) -- (27.5,21.5) -- (28.5,21.5) -- (29.5,21.5) -- (30.5,21.5) -- (30.5,22.5) -- (30.5,23.5) -- (31.5,23.5) -- (31.5,24.5) -- (31.5,25.5) -- (31.5,26.5) -- (30.5,26.5) -- (29.5,26.5) -- (29.5,27.5) -- (29.5,28.5) -- (29.5,29.5) -- (28.5,29.5) -- (27.5,29.5) -- (27.5,30.5) -- (26.5,30.5) -- (25.5,30.5) -- (24.5,30.5) -- (24.5,29.5) -- (24.5,28.5) -- (23.5,28.5) -- (22.5,28.5) -- (21.5,28.5) -- (21.5,27.5) -- (21.5,26.5) -- (20.5,26.5) -- (20.5,25.5) -- (20.5,24.5) -- (20.5,23.5) -- (21.5,23.5) -- (22.5,23.5) -- (22.5,22.5) -- (22.5,21.5) -- (22.5,20.5) -- (23.5,20.5) -- (24.5,20.5) -- (24.5,19.5);
\node [fill=white,rounded corners=2pt,inner sep=1pt] at (26.000000,25.000000) {$T_1^{1}$};
\draw[pattern=north west lines] (27.5,10.5) -- (28.5,10.5) -- (29.5,10.5) -- (30.5,10.5) -- (30.5,11.5) -- (30.5,12.5) -- (31.5,12.5) -- (32.5,12.5) -- (33.5,12.5) -- (33.5,13.5) -- (33.5,14.5) -- (34.5,14.5) -- (34.5,15.5) -- (34.5,16.5) -- (34.5,17.5) -- (33.5,17.5) -- (32.5,17.5) -- (32.5,18.5) -- (32.5,19.5) -- (32.5,20.5) -- (31.5,20.5) -- (30.5,20.5) -- (30.5,21.5) -- (29.5,21.5) -- (28.5,21.5) -- (27.5,21.5) -- (27.5,20.5) -- (27.5,19.5) -- (26.5,19.5) -- (25.5,19.5) -- (24.5,19.5) -- (24.5,18.5) -- (24.5,17.5) -- (23.5,17.5) -- (23.5,16.5) -- (23.5,15.5) -- (23.5,14.5) -- (24.5,14.5) -- (25.5,14.5) -- (25.5,13.5) -- (25.5,12.5) -- (25.5,11.5) -- (26.5,11.5) -- (27.5,11.5) -- (27.5,10.5);
\node [fill=white,rounded corners=2pt,inner sep=1pt] at (29.000000,16.000000) {$T_1^{2}$};
\draw[pattern=dots] (34.5,16.5) -- (35.5,16.5) -- (36.5,16.5) -- (37.5,16.5) -- (37.5,17.5) -- (37.5,18.5) -- (38.5,18.5) -- (38.5,19.5) -- (38.5,20.5) -- (38.5,21.5) -- (37.5,21.5) -- (36.5,21.5) -- (36.5,22.5) -- (35.5,22.5) -- (34.5,22.5) -- (33.5,22.5) -- (33.5,21.5) -- (33.5,20.5) -- (32.5,20.5) -- (32.5,19.5) -- (32.5,18.5) -- (32.5,17.5) -- (33.5,17.5) -- (34.5,17.5) -- (34.5,16.5);
\node [fill=white,rounded corners=2pt,inner sep=1pt] at (35.500000,19.500000) {$T_2^{0}$};
\draw[pattern=dots] (33.5,22.5) -- (34.5,22.5) -- (35.5,22.5) -- (36.5,22.5) -- (36.5,23.5) -- (36.5,24.5) -- (37.5,24.5) -- (37.5,25.5) -- (37.5,26.5) -- (37.5,27.5) -- (36.5,27.5) -- (35.5,27.5) -- (35.5,28.5) -- (34.5,28.5) -- (33.5,28.5) -- (32.5,28.5) -- (32.5,27.5) -- (32.5,26.5) -- (31.5,26.5) -- (31.5,25.5) -- (31.5,24.5) -- (31.5,23.5) -- (32.5,23.5) -- (33.5,23.5) -- (33.5,22.5);
\node [fill=white,rounded corners=2pt,inner sep=1pt] at (34.500000,25.500000) {$T_2^{1}$};
\draw[pattern=dots] (32.5,28.5) -- (33.5,28.5) -- (34.5,28.5) -- (35.5,28.5) -- (35.5,29.5) -- (35.5,30.5) -- (36.5,30.5) -- (36.5,31.5) -- (36.5,32.5) -- (36.5,33.5) -- (35.5,33.5) -- (34.5,33.5) -- (34.5,34.5) -- (33.5,34.5) -- (32.5,34.5) -- (31.5,34.5) -- (31.5,33.5) -- (31.5,32.5) -- (30.5,32.5) -- (30.5,31.5) -- (30.5,30.5) -- (30.5,29.5) -- (31.5,29.5) -- (32.5,29.5) -- (32.5,28.5);
\node [fill=white,rounded corners=2pt,inner sep=1pt] at (33.500000,31.500000) {$T_2^{2}$};
\draw[pattern=dots] (36.5,32.5) -- (37.5,32.5) -- (38.5,32.5) -- (39.5,32.5) -- (39.5,33.5) -- (39.5,34.5) -- (40.5,34.5) -- (40.5,35.5) -- (40.5,36.5) -- (40.5,37.5) -- (39.5,37.5) -- (38.5,37.5) -- (38.5,38.5) -- (37.5,38.5) -- (36.5,38.5) -- (35.5,38.5) -- (35.5,37.5) -- (35.5,36.5) -- (34.5,36.5) -- (34.5,35.5) -- (34.5,34.5) -- (34.5,33.5) -- (35.5,33.5) -- (36.5,33.5) -- (36.5,32.5);
\node [fill=white,rounded corners=2pt,inner sep=1pt] at (37.500000,35.500000) {$T_2^{3}$};
\draw[fill=white] (32.5,36.5) -- (33.5,36.5) -- (34.5,36.5) -- (35.5,36.5) -- (35.5,37.5) -- (35.5,38.5) -- (35.5,39.5) -- (34.5,39.5) -- (33.5,39.5) -- (32.5,39.5) -- (32.5,38.5) -- (32.5,37.5) -- (32.5,36.5);
\draw (34.000000,38.000000) node {$T_3^{0}$};
\draw[fill=white] (29.5,34.5) -- (30.5,34.5) -- (31.5,34.5) -- (32.5,34.5) -- (32.5,35.5) -- (32.5,36.5) -- (32.5,37.5) -- (31.5,37.5) -- (30.5,37.5) -- (29.5,37.5) -- (29.5,36.5) -- (29.5,35.5) -- (29.5,34.5);
\draw (31.000000,36.000000) node {$T_3^{1}$};
\draw[fill=white] (26.5,32.5) -- (27.5,32.5) -- (28.5,32.5) -- (29.5,32.5) -- (29.5,33.5) -- (29.5,34.5) -- (29.5,35.5) -- (28.5,35.5) -- (27.5,35.5) -- (26.5,35.5) -- (26.5,34.5) -- (26.5,33.5) -- (26.5,32.5);
\draw (28.000000,34.000000) node {$T_3^{2}$};
\draw[fill=white] (23.5,33.5) -- (24.5,33.5) -- (25.5,33.5) -- (26.5,33.5) -- (26.5,34.5) -- (26.5,35.5) -- (26.5,36.5) -- (25.5,36.5) -- (24.5,36.5) -- (23.5,36.5) -- (23.5,35.5) -- (23.5,34.5) -- (23.5,33.5);
\draw (25.000000,35.000000) node {$T_3^{3}$};
\draw[fill=white] (20.5,31.5) -- (21.5,31.5) -- (22.5,31.5) -- (23.5,31.5) -- (23.5,32.5) -- (23.5,33.5) -- (23.5,34.5) -- (22.5,34.5) -- (21.5,34.5) -- (20.5,34.5) -- (20.5,33.5) -- (20.5,32.5) -- (20.5,31.5);
\draw (22.000000,33.000000) node {$T_3^{4}$};
\draw[fill=white] (17.5,32.5) -- (18.5,32.5) -- (19.5,32.5) -- (20.5,32.5) -- (20.5,33.5) -- (20.5,34.5) -- (20.5,35.5) -- (19.5,35.5) -- (18.5,35.5) -- (17.5,35.5) -- (17.5,34.5) -- (17.5,33.5) -- (17.5,32.5);
\draw (19.000000,34.000000) node {$T_3^{5}$};

\end{scope}\begin{scope}[thick]
\draw (24.5,19.5) -- (25.5,19.5) -- (26.5,19.5) -- (27.5,19.5) -- (27.5,20.5) -- (27.5,21.5) -- (28.5,21.5) -- (29.5,21.5) -- (30.5,21.5) -- (30.5,20.5) -- (31.5,20.5) -- (32.5,20.5) -- (33.5,20.5) -- (33.5,21.5) -- (33.5,22.5) -- (34.5,22.5) -- (35.5,22.5) -- (36.5,22.5) -- (36.5,23.5) -- (36.5,24.5) -- (37.5,24.5) -- (37.5,25.5) -- (37.5,26.5) -- (37.5,27.5) -- (36.5,27.5) -- (35.5,27.5) -- (35.5,28.5) -- (35.5,29.5) -- (35.5,30.5) -- (36.5,30.5) -- (36.5,31.5) -- (36.5,32.5) -- (36.5,33.5) -- (35.5,33.5) -- (34.5,33.5) -- (34.5,34.5) -- (34.5,35.5) -- (34.5,36.5) -- (33.5,36.5) -- (32.5,36.5) -- (32.5,37.5) -- (31.5,37.5) -- (30.5,37.5) -- (29.5,37.5) -- (29.5,36.5) -- (29.5,35.5) -- (28.5,35.5) -- (27.5,35.5) -- (26.5,35.5) -- (26.5,36.5) -- (25.5,36.5) -- (24.5,36.5) -- (23.5,36.5) -- (23.5,35.5) -- (23.5,34.5) -- (22.5,34.5) -- (21.5,34.5) -- (20.5,34.5) -- (20.5,33.5) -- (20.5,32.5) -- (19.5,32.5) -- (19.5,31.5) -- (19.5,30.5) -- (19.5,29.5) -- (20.5,29.5) -- (21.5,29.5) -- (21.5,28.5) -- (21.5,27.5) -- (21.5,26.5) -- (20.5,26.5) -- (20.5,25.5) -- (20.5,24.5) -- (20.5,23.5) -- (21.5,23.5) -- (22.5,23.5) -- (22.5,22.5) -- (22.5,21.5) -- (22.5,20.5) -- (23.5,20.5) -- (24.5,20.5) -- (24.5,19.5);
\end{scope}
\end{tikzpicture}


==> string2bak.tikz <==
\begin{tikzpicture}[font=\tiny,scale=1/5]
\definecolor{myred}{rgb}{1,0.95,0.95}
\definecolor{mygreen}{rgb}{0.95,1,0.95}
\definecolor{myblue}{rgb}{0.95,0.95,1}
\begin{scope}[draw=gray]
\draw[fill=myred] (14.5,22.5) -- (15.5,22.5) -- (16.5,22.5) -- (17.5,22.5) -- (17.5,23.5) -- (17.5,24.5) -- (18.5,24.5) -- (19.5,24.5) -- (20.5,24.5) -- (20.5,25.5) -- (20.5,26.5) -- (21.5,26.5) -- (21.5,27.5) -- (21.5,28.5) -- (21.5,29.5) -- (20.5,29.5) -- (19.5,29.5) -- (19.5,30.5) -- (19.5,31.5) -- (19.5,32.5) -- (18.5,32.5) -- (17.5,32.5) -- (17.5,33.5) -- (16.5,33.5) -- (15.5,33.5) -- (14.5,33.5) -- (14.5,32.5) -- (14.5,31.5) -- (13.5,31.5) -- (12.5,31.5) -- (11.5,31.5) -- (11.5,30.5) -- (11.5,29.5) -- (10.5,29.5) -- (10.5,28.5) -- (10.5,27.5) -- (10.5,26.5) -- (11.5,26.5) -- (12.5,26.5) -- (12.5,25.5) -- (12.5,24.5) -- (12.5,23.5) -- (13.5,23.5) -- (14.5,23.5) -- (14.5,22.5);
\draw (16.000000,28.000000) node {$T_1^{0}$};
\draw[fill=myred] (24.5,19.5) -- (25.5,19.5) -- (26.5,19.5) -- (27.5,19.5) -- (27.5,20.5) -- (27.5,21.5) -- (28.5,21.5) -- (29.5,21.5) -- (30.5,21.5) -- (30.5,22.5) -- (30.5,23.5) -- (31.5,23.5) -- (31.5,24.5) -- (31.5,25.5) -- (31.5,26.5) -- (30.5,26.5) -- (29.5,26.5) -- (29.5,27.5) -- (29.5,28.5) -- (29.5,29.5) -- (28.5,29.5) -- (27.5,29.5) -- (27.5,30.5) -- (26.5,30.5) -- (25.5,30.5) -- (24.5,30.5) -- (24.5,29.5) -- (24.5,28.5) -- (23.5,28.5) -- (22.5,28.5) -- (21.5,28.5) -- (21.5,27.5) -- (21.5,26.5) -- (20.5,26.5) -- (20.5,25.5) -- (20.5,24.5) -- (20.5,23.5) -- (21.5,23.5) -- (22.5,23.5) -- (22.5,22.5) -- (22.5,21.5) -- (22.5,20.5) -- (23.5,20.5) -- (24.5,20.5) -- (24.5,19.5);
\draw (26.000000,25.000000) node {$T_1^{1}$};
\draw[fill=myred] (27.5,10.5) -- (28.5,10.5) -- (29.5,10.5) -- (30.5,10.5) -- (30.5,11.5) -- (30.5,12.5) -- (31.5,12.5) -- (32.5,12.5) -- (33.5,12.5) -- (33.5,13.5) -- (33.5,14.5) -- (34.5,14.5) -- (34.5,15.5) -- (34.5,16.5) -- (34.5,17.5) -- (33.5,17.5) -- (32.5,17.5) -- (32.5,18.5) -- (32.5,19.5) -- (32.5,20.5) -- (31.5,20.5) -- (30.5,20.5) -- (30.5,21.5) -- (29.5,21.5) -- (28.5,21.5) -- (27.5,21.5) -- (27.5,20.5) -- (27.5,19.5) -- (26.5,19.5) -- (25.5,19.5) -- (24.5,19.5) -- (24.5,18.5) -- (24.5,17.5) -- (23.5,17.5) -- (23.5,16.5) -- (23.5,15.5) -- (23.5,14.5) -- (24.5,14.5) -- (25.5,14.5) -- (25.5,13.5) -- (25.5,12.5) -- (25.5,11.5) -- (26.5,11.5) -- (27.5,11.5) -- (27.5,10.5);
\draw (29.000000,16.000000) node {$T_1^{2}$};
\draw[fill=mygreen] (34.5,16.5) -- (35.5,16.5) -- (36.5,16.5) -- (37.5,16.5) -- (37.5,17.5) -- (37.5,18.5) -- (38.5,18.5) -- (38.5,19.5) -- (38.5,20.5) -- (38.5,21.5) -- (37.5,21.5) -- (36.5,21.5) -- (36.5,22.5) -- (35.5,22.5) -- (34.5,22.5) -- (33.5,22.5) -- (33.5,21.5) -- (33.5,20.5) -- (32.5,20.5) -- (32.5,19.5) -- (32.5,18.5) -- (32.5,17.5) -- (33.5,17.5) -- (34.5,17.5) -- (34.5,16.5);
\draw (35.500000,19.500000) node {$T_2^{0}$};
\draw[fill=mygreen] (33.5,22.5) -- (34.5,22.5) -- (35.5,22.5) -- (36.5,22.5) -- (36.5,23.5) -- (36.5,24.5) -- (37.5,24.5) -- (37.5,25.5) -- (37.5,26.5) -- (37.5,27.5) -- (36.5,27.5) -- (35.5,27.5) -- (35.5,28.5) -- (34.5,28.5) -- (33.5,28.5) -- (32.5,28.5) -- (32.5,27.5) -- (32.5,26.5) -- (31.5,26.5) -- (31.5,25.5) -- (31.5,24.5) -- (31.5,23.5) -- (32.5,23.5) -- (33.5,23.5) -- (33.5,22.5);
\draw (34.500000,25.500000) node {$T_2^{1}$};
\draw[fill=mygreen] (32.5,28.5) -- (33.5,28.5) -- (34.5,28.5) -- (35.5,28.5) -- (35.5,29.5) -- (35.5,30.5) -- (36.5,30.5) -- (36.5,31.5) -- (36.5,32.5) -- (36.5,33.5) -- (35.5,33.5) -- (34.5,33.5) -- (34.5,34.5) -- (33.5,34.5) -- (32.5,34.5) -- (31.5,34.5) -- (31.5,33.5) -- (31.5,32.5) -- (30.5,32.5) -- (30.5,31.5) -- (30.5,30.5) -- (30.5,29.5) -- (31.5,29.5) -- (32.5,29.5) -- (32.5,28.5);
\draw (33.500000,31.500000) node {$T_2^{2}$};
\draw[fill=mygreen] (36.5,32.5) -- (37.5,32.5) -- (38.5,32.5) -- (39.5,32.5) -- (39.5,33.5) -- (39.5,34.5) -- (40.5,34.5) -- (40.5,35.5) -- (40.5,36.5) -- (40.5,37.5) -- (39.5,37.5) -- (38.5,37.5) -- (38.5,38.5) -- (37.5,38.5) -- (36.5,38.5) -- (35.5,38.5) -- (35.5,37.5) -- (35.5,36.5) -- (34.5,36.5) -- (34.5,35.5) -- (34.5,34.5) -- (34.5,33.5) -- (35.5,33.5) -- (36.5,33.5) -- (36.5,32.5);
\draw (37.500000,35.500000) node {$T_2^{3}$};
\draw[fill=myblue] (32.5,36.5) -- (33.5,36.5) -- (34.5,36.5) -- (35.5,36.5) -- (35.5,37.5) -- (35.5,38.5) -- (35.5,39.5) -- (34.5,39.5) -- (33.5,39.5) -- (32.5,39.5) -- (32.5,38.5) -- (32.5,37.5) -- (32.5,36.5);
\draw (34.000000,38.000000) node {$T_3^{0}$};
\draw[fill=myblue] (29.5,34.5) -- (30.5,34.5) -- (31.5,34.5) -- (32.5,34.5) -- (32.5,35.5) -- (32.5,36.5) -- (32.5,37.5) -- (31.5,37.5) -- (30.5,37.5) -- (29.5,37.5) -- (29.5,36.5) -- (29.5,35.5) -- (29.5,34.5);
\draw (31.000000,36.000000) node {$T_3^{1}$};
\draw[fill=myblue] (26.5,32.5) -- (27.5,32.5) -- (28.5,32.5) -- (29.5,32.5) -- (29.5,33.5) -- (29.5,34.5) -- (29.5,35.5) -- (28.5,35.5) -- (27.5,35.5) -- (26.5,35.5) -- (26.5,34.5) -- (26.5,33.5) -- (26.5,32.5);
\draw (28.000000,34.000000) node {$T_3^{2}$};
\draw[fill=myblue] (23.5,33.5) -- (24.5,33.5) -- (25.5,33.5) -- (26.5,33.5) -- (26.5,34.5) -- (26.5,35.5) -- (26.5,36.5) -- (25.5,36.5) -- (24.5,36.5) -- (23.5,36.5) -- (23.5,35.5) -- (23.5,34.5) -- (23.5,33.5);
\draw (25.000000,35.000000) node {$T_3^{3}$};
\draw[fill=myblue] (20.5,31.5) -- (21.5,31.5) -- (22.5,31.5) -- (23.5,31.5) -- (23.5,32.5) -- (23.5,33.5) -- (23.5,34.5) -- (22.5,34.5) -- (21.5,34.5) -- (20.5,34.5) -- (20.5,33.5) -- (20.5,32.5) -- (20.5,31.5);
\draw (22.000000,33.000000) node {$T_3^{4}$};
\draw[fill=myblue] (17.5,32.5) -- (18.5,32.5) -- (19.5,32.5) -- (20.5,32.5) -- (20.5,33.5) -- (20.5,34.5) -- (20.5,35.5) -- (19.5,35.5) -- (18.5,35.5) -- (17.5,35.5) -- (17.5,34.5) -- (17.5,33.5) -- (17.5,32.5);
\draw (19.000000,34.000000) node {$T_3^{5}$};

\end{scope}\begin{scope}[thick]
\draw (24.5,19.5) -- (25.5,19.5) -- (26.5,19.5) -- (27.5,19.5) -- (27.5,20.5) -- (27.5,21.5) -- (28.5,21.5) -- (29.5,21.5) -- (30.5,21.5) -- (30.5,20.5) -- (31.5,20.5) -- (32.5,20.5) -- (33.5,20.5) -- (33.5,21.5) -- (33.5,22.5) -- (34.5,22.5) -- (35.5,22.5) -- (36.5,22.5) -- (36.5,23.5) -- (36.5,24.5) -- (37.5,24.5) -- (37.5,25.5) -- (37.5,26.5) -- (37.5,27.5) -- (36.5,27.5) -- (35.5,27.5) -- (35.5,28.5) -- (35.5,29.5) -- (35.5,30.5) -- (36.5,30.5) -- (36.5,31.5) -- (36.5,32.5) -- (36.5,33.5) -- (35.5,33.5) -- (34.5,33.5) -- (34.5,34.5) -- (34.5,35.5) -- (34.5,36.5) -- (33.5,36.5) -- (32.5,36.5) -- (32.5,37.5) -- (31.5,37.5) -- (30.5,37.5) -- (29.5,37.5) -- (29.5,36.5) -- (29.5,35.5) -- (28.5,35.5) -- (27.5,35.5) -- (26.5,35.5) -- (26.5,36.5) -- (25.5,36.5) -- (24.5,36.5) -- (23.5,36.5) -- (23.5,35.5) -- (23.5,34.5) -- (22.5,34.5) -- (21.5,34.5) -- (20.5,34.5) -- (20.5,33.5) -- (20.5,32.5) -- (19.5,32.5) -- (19.5,31.5) -- (19.5,30.5) -- (19.5,29.5) -- (20.5,29.5) -- (21.5,29.5) -- (21.5,28.5) -- (21.5,27.5) -- (21.5,26.5) -- (20.5,26.5) -- (20.5,25.5) -- (20.5,24.5) -- (20.5,23.5) -- (21.5,23.5) -- (22.5,23.5) -- (22.5,22.5) -- (22.5,21.5) -- (22.5,20.5) -- (23.5,20.5) -- (24.5,20.5) -- (24.5,19.5);
\end{scope}
\end{tikzpicture}


==> string3.tikz <==
\begin{tikzpicture}[font=\tiny,scale=1/5]
\begin{scope}[draw=gray]
\draw (29.5,26.5) -- (30.5,26.5) -- (31.5,26.5) -- (32.5,26.5) -- (32.5,27.5) -- (32.5,28.5) -- (33.5,28.5) -- (34.5,28.5) -- (35.5,28.5) -- (35.5,29.5) -- (35.5,30.5) -- (36.5,30.5) -- (36.5,31.5) -- (36.5,32.5) -- (36.5,33.5) -- (35.5,33.5) -- (34.5,33.5) -- (34.5,34.5) -- (34.5,35.5) -- (34.5,36.5) -- (33.5,36.5) -- (32.5,36.5) -- (32.5,37.5) -- (31.5,37.5) -- (30.5,37.5) -- (29.5,37.5) -- (29.5,36.5) -- (29.5,35.5) -- (28.5,35.5) -- (27.5,35.5) -- (26.5,35.5) -- (26.5,34.5) -- (26.5,33.5) -- (25.5,33.5) -- (25.5,32.5) -- (25.5,31.5) -- (25.5,30.5) -- (26.5,30.5) -- (27.5,30.5) -- (27.5,29.5) -- (27.5,28.5) -- (27.5,27.5) -- (28.5,27.5) -- (29.5,27.5) -- (29.5,26.5);
\draw (31.000000,32.000000) node {$T_1^+$};
\draw (21.5,28.5) -- (22.5,28.5) -- (23.5,28.5) -- (24.5,28.5) -- (24.5,29.5) -- (24.5,30.5) -- (25.5,30.5) -- (25.5,31.5) -- (25.5,32.5) -- (25.5,33.5) -- (24.5,33.5) -- (23.5,33.5) -- (23.5,34.5) -- (22.5,34.5) -- (21.5,34.5) -- (20.5,34.5) -- (20.5,33.5) -- (20.5,32.5) -- (19.5,32.5) -- (19.5,31.5) -- (19.5,30.5) -- (19.5,29.5) -- (20.5,29.5) -- (21.5,29.5) -- (21.5,28.5);
\draw (22.500000,31.500000) node {$T_2^+$};
\draw (23.5,33.5) -- (24.5,33.5) -- (25.5,33.5) -- (26.5,33.5) -- (26.5,34.5) -- (26.5,35.5) -- (26.5,36.5) -- (25.5,36.5) -- (24.5,36.5) -- (23.5,36.5) -- (23.5,35.5) -- (23.5,34.5) -- (23.5,33.5);
\draw (25.000000,35.000000) node {$T_3^-$};
\draw (32.5,36.5) -- (33.5,36.5) -- (34.5,36.5) -- (35.5,36.5) -- (35.5,37.5) -- (35.5,38.5) -- (35.5,39.5) -- (34.5,39.5) -- (33.5,39.5) -- (32.5,39.5) -- (32.5,38.5) -- (32.5,37.5) -- (32.5,36.5);
\draw (34.000000,38.000000) node {$R_3^-$};
\draw (17.5,32.5) -- (18.5,32.5) -- (19.5,32.5) -- (20.5,32.5) -- (20.5,33.5) -- (20.5,34.5) -- (20.5,35.5) -- (19.5,35.5) -- (18.5,35.5) -- (17.5,35.5) -- (17.5,34.5) -- (17.5,33.5) -- (17.5,32.5);
\draw (19.000000,34.000000) node {$R_3^+$};
\end{scope}\begin{scope}[thick]
\draw (24.5,19.5) -- (25.5,19.5) -- (26.5,19.5) -- (27.5,19.5) -- (27.5,20.5) -- (27.5,21.5) -- (28.5,21.5) -- (29.5,21.5) -- (30.5,21.5) -- (30.5,20.5) -- (31.5,20.5) -- (32.5,20.5) -- (33.5,20.5) -- (33.5,21.5) -- (33.5,22.5) -- (34.5,22.5) -- (35.5,22.5) -- (36.5,22.5) -- (36.5,23.5) -- (36.5,24.5) -- (37.5,24.5) -- (37.5,25.5) -- (37.5,26.5) -- (37.5,27.5) -- (36.5,27.5) -- (35.5,27.5) -- (35.5,28.5) -- (35.5,29.5) -- (35.5,30.5) -- (36.5,30.5) -- (36.5,31.5) -- (36.5,32.5) -- (36.5,33.5) -- (35.5,33.5) -- (34.5,33.5) -- (34.5,34.5) -- (34.5,35.5) -- (34.5,36.5) -- (33.5,36.5) -- (32.5,36.5) -- (32.5,37.5) -- (31.5,37.5) -- (30.5,37.5) -- (29.5,37.5) -- (29.5,36.5) -- (29.5,35.5) -- (28.5,35.5) -- (27.5,35.5) -- (26.5,35.5) -- (26.5,36.5) -- (25.5,36.5) -- (24.5,36.5) -- (23.5,36.5) -- (23.5,35.5) -- (23.5,34.5) -- (22.5,34.5) -- (21.5,34.5) -- (20.5,34.5) -- (20.5,33.5) -- (20.5,32.5) -- (19.5,32.5) -- (19.5,31.5) -- (19.5,30.5) -- (19.5,29.5) -- (20.5,29.5) -- (21.5,29.5) -- (21.5,28.5) -- (21.5,27.5) -- (21.5,26.5) -- (20.5,26.5) -- (20.5,25.5) -- (20.5,24.5) -- (20.5,23.5) -- (21.5,23.5) -- (22.5,23.5) -- (22.5,22.5) -- (22.5,21.5) -- (22.5,20.5) -- (23.5,20.5) -- (24.5,20.5) -- (24.5,19.5);
\end{scope}
\end{tikzpicture}


==> string4.tikz <==
\begin{tikzpicture}[font=\tiny,scale=1/5]
\begin{scope}[draw=gray]
\draw (32.5,36.5) -- (33.5,36.5) -- (34.5,36.5) -- (35.5,36.5) -- (35.5,37.5) -- (35.5,38.5) -- (35.5,39.5) -- (34.5,39.5) -- (33.5,39.5) -- (32.5,39.5) -- (32.5,38.5) -- (32.5,37.5) -- (32.5,36.5);
\draw (34.000000,38.000000) node {$R_i^{0}$};
\draw (29.5,34.5) -- (30.5,34.5) -- (31.5,34.5) -- (32.5,34.5) -- (32.5,35.5) -- (32.5,36.5) -- (32.5,37.5) -- (31.5,37.5) -- (30.5,37.5) -- (29.5,37.5) -- (29.5,36.5) -- (29.5,35.5) -- (29.5,34.5);
\draw (31.000000,36.000000) node {$R_i^{1}$};
\draw (29.5,37.5) -- (30.5,37.5) -- (31.5,37.5) -- (32.5,37.5) -- (32.5,38.5) -- (32.5,39.5) -- (32.5,40.5) -- (31.5,40.5) -- (30.5,40.5) -- (29.5,40.5) -- (29.5,39.5) -- (29.5,38.5) -- (29.5,37.5);
\draw (31.000000,39.000000) node {$S_i^{4}$};
\draw (26.5,32.5) -- (27.5,32.5) -- (28.5,32.5) -- (29.5,32.5) -- (29.5,33.5) -- (29.5,34.5) -- (29.5,35.5) -- (28.5,35.5) -- (27.5,35.5) -- (26.5,35.5) -- (26.5,34.5) -- (26.5,33.5) -- (26.5,32.5);
\draw (28.000000,34.000000) node {$R_i^{2}$};
\draw (26.5,35.5) -- (27.5,35.5) -- (28.5,35.5) -- (29.5,35.5) -- (29.5,36.5) -- (29.5,37.5) -- (29.5,38.5) -- (28.5,38.5) -- (27.5,38.5) -- (26.5,38.5) -- (26.5,37.5) -- (26.5,36.5) -- (26.5,35.5);
\draw (28.000000,37.000000) node {$S_i^{3}$};
\draw (23.5,33.5) -- (24.5,33.5) -- (25.5,33.5) -- (26.5,33.5) -- (26.5,34.5) -- (26.5,35.5) -- (26.5,36.5) -- (25.5,36.5) -- (24.5,36.5) -- (23.5,36.5) -- (23.5,35.5) -- (23.5,34.5) -- (23.5,33.5);
\draw (25.000000,35.000000) node {$R_i^{3}$};
\draw (23.5,36.5) -- (24.5,36.5) -- (25.5,36.5) -- (26.5,36.5) -- (26.5,37.5) -- (26.5,38.5) -- (26.5,39.5) -- (25.5,39.5) -- (24.5,39.5) -- (23.5,39.5) -- (23.5,38.5) -- (23.5,37.5) -- (23.5,36.5);
\draw (25.000000,38.000000) node {$S_i^{2}$};
\draw (20.5,31.5) -- (21.5,31.5) -- (22.5,31.5) -- (23.5,31.5) -- (23.5,32.5) -- (23.5,33.5) -- (23.5,34.5) -- (22.5,34.5) -- (21.5,34.5) -- (20.5,34.5) -- (20.5,33.5) -- (20.5,32.5) -- (20.5,31.5);
\draw (22.000000,33.000000) node {$R_i^{4}$};
\draw (20.5,34.5) -- (21.5,34.5) -- (22.5,34.5) -- (23.5,34.5) -- (23.5,35.5) -- (23.5,36.5) -- (23.5,37.5) -- (22.5,37.5) -- (21.5,37.5) -- (20.5,37.5) -- (20.5,36.5) -- (20.5,35.5) -- (20.5,34.5);
\draw (22.000000,36.000000) node {$S_i^{1}$};
\draw (17.5,32.5) -- (18.5,32.5) -- (19.5,32.5) -- (20.5,32.5) -- (20.5,33.5) -- (20.5,34.5) -- (20.5,35.5) -- (19.5,35.5) -- (18.5,35.5) -- (17.5,35.5) -- (17.5,34.5) -- (17.5,33.5) -- (17.5,32.5);
\draw (19.000000,34.000000) node {$S_i^{0}$};
\end{scope}\begin{scope}[thick]
\draw (24.5,19.5) -- (25.5,19.5) -- (26.5,19.5) -- (27.5,19.5) -- (27.5,20.5) -- (27.5,21.5) -- (28.5,21.5) -- (29.5,21.5) -- (30.5,21.5) -- (30.5,20.5) -- (31.5,20.5) -- (32.5,20.5) -- (33.5,20.5) -- (33.5,21.5) -- (33.5,22.5) -- (34.5,22.5) -- (35.5,22.5) -- (36.5,22.5) -- (36.5,23.5) -- (36.5,24.5) -- (37.5,24.5) -- (37.5,25.5) -- (37.5,26.5) -- (37.5,27.5) -- (36.5,27.5) -- (35.5,27.5) -- (35.5,28.5) -- (35.5,29.5) -- (35.5,30.5) -- (36.5,30.5) -- (36.5,31.5) -- (36.5,32.5) -- (36.5,33.5) -- (35.5,33.5) -- (34.5,33.5) -- (34.5,34.5) -- (34.5,35.5) -- (34.5,36.5) -- (33.5,36.5) -- (32.5,36.5) -- (32.5,37.5) -- (31.5,37.5) -- (30.5,37.5) -- (29.5,37.5) -- (29.5,36.5) -- (29.5,35.5) -- (28.5,35.5) -- (27.5,35.5) -- (26.5,35.5) -- (26.5,36.5) -- (25.5,36.5) -- (24.5,36.5) -- (23.5,36.5) -- (23.5,35.5) -- (23.5,34.5) -- (22.5,34.5) -- (21.5,34.5) -- (20.5,34.5) -- (20.5,33.5) -- (20.5,32.5) -- (19.5,32.5) -- (19.5,31.5) -- (19.5,30.5) -- (19.5,29.5) -- (20.5,29.5) -- (21.5,29.5) -- (21.5,28.5) -- (21.5,27.5) -- (21.5,26.5) -- (20.5,26.5) -- (20.5,25.5) -- (20.5,24.5) -- (20.5,23.5) -- (21.5,23.5) -- (22.5,23.5) -- (22.5,22.5) -- (22.5,21.5) -- (22.5,20.5) -- (23.5,20.5) -- (24.5,20.5) -- (24.5,19.5);
\draw (28.500000,28.500000) node {$T_0$};
\draw (20.5,34.5) -- (21.5,34.5) -- (22.5,34.5) -- (23.5,34.5) -- (23.5,35.5) -- (23.5,36.5) -- (24.5,36.5) -- (25.5,36.5) -- (26.5,36.5) -- (26.5,35.5) -- (27.5,35.5) -- (28.5,35.5) -- (29.5,35.5) -- (29.5,36.5) -- (29.5,37.5) -- (30.5,37.5) -- (31.5,37.5) -- (32.5,37.5) -- (32.5,38.5) -- (32.5,39.5) -- (33.5,39.5) -- (33.5,40.5) -- (33.5,41.5) -- (33.5,42.5) -- (32.5,42.5) -- (31.5,42.5) -- (31.5,43.5) -- (31.5,44.5) -- (31.5,45.5) -- (32.5,45.5) -- (32.5,46.5) -- (32.5,47.5) -- (32.5,48.5) -- (31.5,48.5) -- (30.5,48.5) -- (30.5,49.5) -- (30.5,50.5) -- (30.5,51.5) -- (29.5,51.5) -- (28.5,51.5) -- (28.5,52.5) -- (27.5,52.5) -- (26.5,52.5) -- (25.5,52.5) -- (25.5,51.5) -- (25.5,50.5) -- (24.5,50.5) -- (23.5,50.5) -- (22.5,50.5) -- (22.5,51.5) -- (21.5,51.5) -- (20.5,51.5) -- (19.5,51.5) -- (19.5,50.5) -- (19.5,49.5) -- (18.5,49.5) -- (17.5,49.5) -- (16.5,49.5) -- (16.5,48.5) -- (16.5,47.5) -- (15.5,47.5) -- (15.5,46.5) -- (15.5,45.5) -- (15.5,44.5) -- (16.5,44.5) -- (17.5,44.5) -- (17.5,43.5) -- (17.5,42.5) -- (17.5,41.5) -- (16.5,41.5) -- (16.5,40.5) -- (16.5,39.5) -- (16.5,38.5) -- (17.5,38.5) -- (18.5,38.5) -- (18.5,37.5) -- (18.5,36.5) -- (18.5,35.5) -- (19.5,35.5) -- (20.5,35.5) -- (20.5,34.5);
\draw (24.500000,43.500000) node {$T_0 + v_{i0}$};
\end{scope}
\end{tikzpicture}


==> tile3.tikz <==
\begin{tikzpicture}[scale=1/5,font=\tiny]
\begin{scope}[draw=gray]
\draw (27.5,27.5) -- (28.5,27.5) -- (29.5,27.5) -- (29.5,28.5) -- (29.5,29.5) -- (28.5,29.5) -- (27.5,29.5) -- (27.5,28.5) -- (27.5,27.5);
\draw (28.500000,28.500000) node {$S_4^+$};
\draw (22.5,22.5) -- (23.5,22.5) -- (24.5,22.5) -- (25.5,22.5) -- (25.5,23.5) -- (25.5,24.5) -- (26.5,24.5) -- (26.5,25.5) -- (26.5,26.5) -- (26.5,27.5) -- (25.5,27.5) -- (24.5,27.5) -- (24.5,28.5) -- (23.5,28.5) -- (22.5,28.5) -- (21.5,28.5) -- (21.5,27.5) -- (21.5,26.5) -- (20.5,26.5) -- (20.5,25.5) -- (20.5,24.5) -- (20.5,23.5) -- (21.5,23.5) -- (22.5,23.5) -- (22.5,22.5);
\draw (23.500000,25.500000) node {$S_2^+$};
\draw (24.5,19.5) -- (25.5,19.5) -- (26.5,19.5) -- (27.5,19.5) -- (27.5,20.5) -- (27.5,21.5) -- (27.5,22.5) -- (26.5,22.5) -- (25.5,22.5) -- (24.5,22.5) -- (24.5,21.5) -- (24.5,20.5) -- (24.5,19.5);
\draw (26.000000,21.000000) node {$S_3^+$};
\draw (22.5,20.5) -- (23.5,20.5) -- (24.5,20.5) -- (24.5,21.5) -- (24.5,22.5) -- (23.5,22.5) -- (22.5,22.5) -- (22.5,21.5) -- (22.5,20.5);
\draw (23.500000,21.500000) node {$S_4^-$};
\draw (27.5,21.5) -- (28.5,21.5) -- (29.5,21.5) -- (30.5,21.5) -- (30.5,22.5) -- (30.5,23.5) -- (31.5,23.5) -- (31.5,24.5) -- (31.5,25.5) -- (31.5,26.5) -- (30.5,26.5) -- (29.5,26.5) -- (29.5,27.5) -- (28.5,27.5) -- (27.5,27.5) -- (26.5,27.5) -- (26.5,26.5) -- (26.5,25.5) -- (25.5,25.5) -- (25.5,24.5) -- (25.5,23.5) -- (25.5,22.5) -- (26.5,22.5) -- (27.5,22.5) -- (27.5,21.5);
\draw (28.500000,24.500000) node {$S_2^-$};
\draw (24.5,27.5) -- (25.5,27.5) -- (26.5,27.5) -- (27.5,27.5) -- (27.5,28.5) -- (27.5,29.5) -- (27.5,30.5) -- (26.5,30.5) -- (25.5,30.5) -- (24.5,30.5) -- (24.5,29.5) -- (24.5,28.5) -- (24.5,27.5);
\draw (26.000000,29.000000) node {$S_3^-$};
\end{scope}
\begin{scope}[thick]
\draw (29.5,26.5) -- (30.5,26.5) -- (31.5,26.5) -- (32.5,26.5) -- (32.5,27.5) -- (32.5,28.5) -- (33.5,28.5) -- (34.5,28.5) -- (35.5,28.5) -- (35.5,29.5) -- (35.5,30.5) -- (36.5,30.5) -- (36.5,31.5) -- (36.5,32.5) -- (36.5,33.5) -- (35.5,33.5) -- (34.5,33.5) -- (34.5,34.5) -- (34.5,35.5) -- (34.5,36.5) -- (33.5,36.5) -- (32.5,36.5) -- (32.5,37.5) -- (31.5,37.5) -- (30.5,37.5) -- (29.5,37.5) -- (29.5,36.5) -- (29.5,35.5) -- (28.5,35.5) -- (27.5,35.5) -- (26.5,35.5) -- (26.5,34.5) -- (26.5,33.5) -- (25.5,33.5) -- (25.5,32.5) -- (25.5,31.5) -- (25.5,30.5) -- (26.5,30.5) -- (27.5,30.5) -- (27.5,29.5) -- (27.5,28.5) -- (27.5,27.5) -- (28.5,27.5) -- (29.5,27.5) -- (29.5,26.5);
\draw (31.000000,32.000000) node {$T_1^+ \setminus S_4^+$};
\draw (21.5,28.5) -- (22.5,28.5) -- (23.5,28.5) -- (24.5,28.5) -- (24.5,29.5) -- (24.5,30.5) -- (25.5,30.5) -- (25.5,31.5) -- (25.5,32.5) -- (25.5,33.5) -- (24.5,33.5) -- (23.5,33.5) -- (23.5,34.5) -- (22.5,34.5) -- (21.5,34.5) -- (20.5,34.5) -- (20.5,33.5) -- (20.5,32.5) -- (19.5,32.5) -- (19.5,31.5) -- (19.5,30.5) -- (19.5,29.5) -- (20.5,29.5) -- (21.5,29.5) -- (21.5,28.5);
\draw (22.500000,31.500000) node {$T_2^+$};
\draw (30.5,20.5) -- (31.5,20.5) -- (32.5,20.5) -- (33.5,20.5) -- (33.5,21.5) -- (33.5,22.5) -- (33.5,23.5) -- (32.5,23.5) -- (31.5,23.5) -- (30.5,23.5) -- (30.5,22.5) -- (30.5,21.5) -- (30.5,20.5);
\draw (32.000000,22.000000) node {$T_3^+$};
\draw (24.5,19.5) -- (25.5,19.5) -- (26.5,19.5) -- (27.5,19.5) -- (27.5,20.5) -- (27.5,21.5) -- (28.5,21.5) -- (29.5,21.5) -- (30.5,21.5) -- (30.5,22.5) -- (30.5,23.5) -- (31.5,23.5) -- (31.5,24.5) -- (31.5,25.5) -- (31.5,26.5) -- (30.5,26.5) -- (29.5,26.5) -- (29.5,27.5) -- (29.5,28.5) -- (29.5,29.5) -- (28.5,29.5) -- (27.5,29.5) -- (27.5,30.5) -- (26.5,30.5) -- (25.5,30.5) -- (24.5,30.5) -- (24.5,29.5) -- (24.5,28.5) -- (23.5,28.5) -- (22.5,28.5) -- (21.5,28.5) -- (21.5,27.5) -- (21.5,26.5) -- (20.5,26.5) -- (20.5,25.5) -- (20.5,24.5) -- (20.5,23.5) -- (21.5,23.5) -- (22.5,23.5) -- (22.5,22.5) -- (22.5,21.5) -- (22.5,20.5) -- (23.5,20.5) -- (24.5,20.5) -- (24.5,19.5);

\draw (33.5,22.5) -- (34.5,22.5) -- (35.5,22.5) -- (36.5,22.5) -- (36.5,23.5) -- (36.5,24.5) -- (37.5,24.5) -- (37.5,25.5) -- (37.5,26.5) -- (37.5,27.5) -- (36.5,27.5) -- (35.5,27.5) -- (35.5,28.5) -- (34.5,28.5) -- (33.5,28.5) -- (32.5,28.5) -- (32.5,27.5) -- (32.5,26.5) -- (31.5,26.5) -- (31.5,25.5) -- (31.5,24.5) -- (31.5,23.5) -- (32.5,23.5) -- (33.5,23.5) -- (33.5,22.5);
\draw (34.500000,25.500000) node {$T_2^-$};
\draw (23.5,33.5) -- (24.5,33.5) -- (25.5,33.5) -- (26.5,33.5) -- (26.5,34.5) -- (26.5,35.5) -- (26.5,36.5) -- (25.5,36.5) -- (24.5,36.5) -- (23.5,36.5) -- (23.5,35.5) -- (23.5,34.5) -- (23.5,33.5);
\draw (25.000000,35.000000) node {$T_3^-$};
\end{scope}

\end{tikzpicture}


==> tile4.tikz <==
\begin{tikzpicture}[scale=1/5,font=\tiny]
\begin{scope}[draw=gray]
\draw (29.5,26.5) -- (30.5,26.5) -- (31.5,26.5) -- (32.5,26.5) -- (32.5,27.5) -- (32.5,28.5) -- (33.5,28.5) -- (34.5,28.5) -- (35.5,28.5) -- (35.5,29.5) -- (35.5,30.5) -- (36.5,30.5) -- (36.5,31.5) -- (36.5,32.5) -- (36.5,33.5) -- (35.5,33.5) -- (34.5,33.5) -- (34.5,34.5) -- (34.5,35.5) -- (34.5,36.5) -- (33.5,36.5) -- (32.5,36.5) -- (32.5,37.5) -- (31.5,37.5) -- (30.5,37.5) -- (29.5,37.5) -- (29.5,36.5) -- (29.5,35.5) -- (28.5,35.5) -- (27.5,35.5) -- (26.5,35.5) -- (26.5,34.5) -- (26.5,33.5) -- (25.5,33.5) -- (25.5,32.5) -- (25.5,31.5) -- (25.5,30.5) -- (26.5,30.5) -- (27.5,30.5) -- (27.5,29.5) -- (27.5,28.5) -- (27.5,27.5) -- (28.5,27.5) -- (29.5,27.5) -- (29.5,26.5);
\draw (31.000000,32.000000) node {$T_1^+$};
\draw (21.5,28.5) -- (22.5,28.5) -- (23.5,28.5) -- (24.5,28.5) -- (24.5,29.5) -- (24.5,30.5) -- (25.5,30.5) -- (25.5,31.5) -- (25.5,32.5) -- (25.5,33.5) -- (24.5,33.5) -- (23.5,33.5) -- (23.5,34.5) -- (22.5,34.5) -- (21.5,34.5) -- (20.5,34.5) -- (20.5,33.5) -- (20.5,32.5) -- (19.5,32.5) -- (19.5,31.5) -- (19.5,30.5) -- (19.5,29.5) -- (20.5,29.5) -- (21.5,29.5) -- (21.5,28.5);
\draw (22.500000,31.500000) node {$T_2^+$};
\draw (30.5,20.5) -- (31.5,20.5) -- (32.5,20.5) -- (33.5,20.5) -- (33.5,21.5) -- (33.5,22.5) -- (33.5,23.5) -- (32.5,23.5) -- (31.5,23.5) -- (30.5,23.5) -- (30.5,22.5) -- (30.5,21.5) -- (30.5,20.5);
\draw (32.000000,22.000000) node {$T_3^+$};
\draw (24.5,19.5) -- (25.5,19.5) -- (26.5,19.5) -- (27.5,19.5) -- (27.5,20.5) -- (27.5,21.5) -- (28.5,21.5) -- (29.5,21.5) -- (30.5,21.5) -- (30.5,22.5) -- (30.5,23.5) -- (31.5,23.5) -- (31.5,24.5) -- (31.5,25.5) -- (31.5,26.5) -- (30.5,26.5) -- (29.5,26.5) -- (29.5,27.5) -- (29.5,28.5) -- (29.5,29.5) -- (28.5,29.5) -- (27.5,29.5) -- (27.5,30.5) -- (26.5,30.5) -- (25.5,30.5) -- (24.5,30.5) -- (24.5,29.5) -- (24.5,28.5) -- (23.5,28.5) -- (22.5,28.5) -- (21.5,28.5) -- (21.5,27.5) -- (21.5,26.5) -- (20.5,26.5) -- (20.5,25.5) -- (20.5,24.5) -- (20.5,23.5) -- (21.5,23.5) -- (22.5,23.5) -- (22.5,22.5) -- (22.5,21.5) -- (22.5,20.5) -- (23.5,20.5) -- (24.5,20.5) -- (24.5,19.5);
\draw (26.000000,25.000000) node {$T_1^-$};
\draw (33.5,22.5) -- (34.5,22.5) -- (35.5,22.5) -- (36.5,22.5) -- (36.5,23.5) -- (36.5,24.5) -- (37.5,24.5) -- (37.5,25.5) -- (37.5,26.5) -- (37.5,27.5) -- (36.5,27.5) -- (35.5,27.5) -- (35.5,28.5) -- (34.5,28.5) -- (33.5,28.5) -- (32.5,28.5) -- (32.5,27.5) -- (32.5,26.5) -- (31.5,26.5) -- (31.5,25.5) -- (31.5,24.5) -- (31.5,23.5) -- (32.5,23.5) -- (33.5,23.5) -- (33.5,22.5);
\draw (34.500000,25.500000) node {$T_2^-$};
\draw (23.5,33.5) -- (24.5,33.5) -- (25.5,33.5) -- (26.5,33.5) -- (26.5,34.5) -- (26.5,35.5) -- (26.5,36.5) -- (25.5,36.5) -- (24.5,36.5) -- (23.5,36.5) -- (23.5,35.5) -- (23.5,34.5) -- (23.5,33.5);
\draw (25.000000,35.000000) node {$T_3^-$};
\draw (14.5,22.5) -- (15.5,22.5) -- (16.5,22.5) -- (17.5,22.5) -- (17.5,23.5) -- (17.5,24.5) -- (18.5,24.5) -- (19.5,24.5) -- (20.5,24.5) -- (20.5,25.5) -- (20.5,26.5) -- (21.5,26.5) -- (21.5,27.5) -- (21.5,28.5) -- (21.5,29.5) -- (20.5,29.5) -- (19.5,29.5) -- (19.5,30.5) -- (19.5,31.5) -- (19.5,32.5) -- (18.5,32.5) -- (17.5,32.5) -- (17.5,33.5) -- (16.5,33.5) -- (15.5,33.5) -- (14.5,33.5) -- (14.5,32.5) -- (14.5,31.5) -- (13.5,31.5) -- (12.5,31.5) -- (11.5,31.5) -- (11.5,30.5) -- (11.5,29.5) -- (10.5,29.5) -- (10.5,28.5) -- (10.5,27.5) -- (10.5,26.5) -- (11.5,26.5) -- (12.5,26.5) -- (12.5,25.5) -- (12.5,24.5) -- (12.5,23.5) -- (13.5,23.5) -- (14.5,23.5) -- (14.5,22.5);
\draw (16.000000,28.000000) node {$R_1^0$};
\draw (27.5,10.5) -- (28.5,10.5) -- (29.5,10.5) -- (30.5,10.5) -- (30.5,11.5) -- (30.5,12.5) -- (31.5,12.5) -- (32.5,12.5) -- (33.5,12.5) -- (33.5,13.5) -- (33.5,14.5) -- (34.5,14.5) -- (34.5,15.5) -- (34.5,16.5) -- (34.5,17.5) -- (33.5,17.5) -- (32.5,17.5) -- (32.5,18.5) -- (32.5,19.5) -- (32.5,20.5) -- (31.5,20.5) -- (30.5,20.5) -- (30.5,21.5) -- (29.5,21.5) -- (28.5,21.5) -- (27.5,21.5) -- (27.5,20.5) -- (27.5,19.5) -- (26.5,19.5) -- (25.5,19.5) -- (24.5,19.5) -- (24.5,18.5) -- (24.5,17.5) -- (23.5,17.5) -- (23.5,16.5) -- (23.5,15.5) -- (23.5,14.5) -- (24.5,14.5) -- (25.5,14.5) -- (25.5,13.5) -- (25.5,12.5) -- (25.5,11.5) -- (26.5,11.5) -- (27.5,11.5) -- (27.5,10.5);
\draw (29.000000,16.000000) node {$R_1^1$};
\draw (39.5,23.5) -- (40.5,23.5) -- (41.5,23.5) -- (42.5,23.5) -- (42.5,24.5) -- (42.5,25.5) -- (43.5,25.5) -- (44.5,25.5) -- (45.5,25.5) -- (45.5,26.5) -- (45.5,27.5) -- (46.5,27.5) -- (46.5,28.5) -- (46.5,29.5) -- (46.5,30.5) -- (45.5,30.5) -- (44.5,30.5) -- (44.5,31.5) -- (44.5,32.5) -- (44.5,33.5) -- (43.5,33.5) -- (42.5,33.5) -- (42.5,34.5) -- (41.5,34.5) -- (40.5,34.5) -- (39.5,34.5) -- (39.5,33.5) -- (39.5,32.5) -- (38.5,32.5) -- (37.5,32.5) -- (36.5,32.5) -- (36.5,31.5) -- (36.5,30.5) -- (35.5,30.5) -- (35.5,29.5) -- (35.5,28.5) -- (35.5,27.5) -- (36.5,27.5) -- (37.5,27.5) -- (37.5,26.5) -- (37.5,25.5) -- (37.5,24.5) -- (38.5,24.5) -- (39.5,24.5) -- (39.5,23.5);
\draw (41.000000,29.000000) node {$R_1^2$};
\draw (26.5,35.5) -- (27.5,35.5) -- (28.5,35.5) -- (29.5,35.5) -- (29.5,36.5) -- (29.5,37.5) -- (30.5,37.5) -- (31.5,37.5) -- (32.5,37.5) -- (32.5,38.5) -- (32.5,39.5) -- (33.5,39.5) -- (33.5,40.5) -- (33.5,41.5) -- (33.5,42.5) -- (32.5,42.5) -- (31.5,42.5) -- (31.5,43.5) -- (31.5,44.5) -- (31.5,45.5) -- (30.5,45.5) -- (29.5,45.5) -- (29.5,46.5) -- (28.5,46.5) -- (27.5,46.5) -- (26.5,46.5) -- (26.5,45.5) -- (26.5,44.5) -- (25.5,44.5) -- (24.5,44.5) -- (23.5,44.5) -- (23.5,43.5) -- (23.5,42.5) -- (22.5,42.5) -- (22.5,41.5) -- (22.5,40.5) -- (22.5,39.5) -- (23.5,39.5) -- (24.5,39.5) -- (24.5,38.5) -- (24.5,37.5) -- (24.5,36.5) -- (25.5,36.5) -- (26.5,36.5) -- (26.5,35.5);
\draw (28.000000,41.000000) node {$R_1^3$};
\draw (34.5,16.5) -- (35.5,16.5) -- (36.5,16.5) -- (37.5,16.5) -- (37.5,17.5) -- (37.5,18.5) -- (38.5,18.5) -- (38.5,19.5) -- (38.5,20.5) -- (38.5,21.5) -- (37.5,21.5) -- (36.5,21.5) -- (36.5,22.5) -- (35.5,22.5) -- (34.5,22.5) -- (33.5,22.5) -- (33.5,21.5) -- (33.5,20.5) -- (32.5,20.5) -- (32.5,19.5) -- (32.5,18.5) -- (32.5,17.5) -- (33.5,17.5) -- (34.5,17.5) -- (34.5,16.5);
\draw (35.500000,19.500000) node {$R_2^0$};
\draw (36.5,32.5) -- (37.5,32.5) -- (38.5,32.5) -- (39.5,32.5) -- (39.5,33.5) -- (39.5,34.5) -- (40.5,34.5) -- (40.5,35.5) -- (40.5,36.5) -- (40.5,37.5) -- (39.5,37.5) -- (38.5,37.5) -- (38.5,38.5) -- (37.5,38.5) -- (36.5,38.5) -- (35.5,38.5) -- (35.5,37.5) -- (35.5,36.5) -- (34.5,36.5) -- (34.5,35.5) -- (34.5,34.5) -- (34.5,33.5) -- (35.5,33.5) -- (36.5,33.5) -- (36.5,32.5);
\draw (37.500000,35.500000) node {$R_2^1$};
\draw (20.5,34.5) -- (21.5,34.5) -- (22.5,34.5) -- (23.5,34.5) -- (23.5,35.5) -- (23.5,36.5) -- (24.5,36.5) -- (24.5,37.5) -- (24.5,38.5) -- (24.5,39.5) -- (23.5,39.5) -- (22.5,39.5) -- (22.5,40.5) -- (21.5,40.5) -- (20.5,40.5) -- (19.5,40.5) -- (19.5,39.5) -- (19.5,38.5) -- (18.5,38.5) -- (18.5,37.5) -- (18.5,36.5) -- (18.5,35.5) -- (19.5,35.5) -- (20.5,35.5) -- (20.5,34.5);
\draw (21.500000,37.500000) node {$R_2^2$};
\draw (18.5,18.5) -- (19.5,18.5) -- (20.5,18.5) -- (21.5,18.5) -- (21.5,19.5) -- (21.5,20.5) -- (22.5,20.5) -- (22.5,21.5) -- (22.5,22.5) -- (22.5,23.5) -- (21.5,23.5) -- (20.5,23.5) -- (20.5,24.5) -- (19.5,24.5) -- (18.5,24.5) -- (17.5,24.5) -- (17.5,23.5) -- (17.5,22.5) -- (16.5,22.5) -- (16.5,21.5) -- (16.5,20.5) -- (16.5,19.5) -- (17.5,19.5) -- (18.5,19.5) -- (18.5,18.5);
\draw (19.500000,21.500000) node {$R_2^3$};
\draw (32.5,36.5) -- (33.5,36.5) -- (34.5,36.5) -- (35.5,36.5) -- (35.5,37.5) -- (35.5,38.5) -- (35.5,39.5) -- (34.5,39.5) -- (33.5,39.5) -- (32.5,39.5) -- (32.5,38.5) -- (32.5,37.5) -- (32.5,36.5);
\draw (34.000000,38.000000) node {$R_3^0$};
\draw (17.5,32.5) -- (18.5,32.5) -- (19.5,32.5) -- (20.5,32.5) -- (20.5,33.5) -- (20.5,34.5) -- (20.5,35.5) -- (19.5,35.5) -- (18.5,35.5) -- (17.5,35.5) -- (17.5,34.5) -- (17.5,33.5) -- (17.5,32.5);
\draw (19.000000,34.000000) node {$R_3^1$};
\draw (21.5,17.5) -- (22.5,17.5) -- (23.5,17.5) -- (24.5,17.5) -- (24.5,18.5) -- (24.5,19.5) -- (24.5,20.5) -- (23.5,20.5) -- (22.5,20.5) -- (21.5,20.5) -- (21.5,19.5) -- (21.5,18.5) -- (21.5,17.5);
\draw (23.000000,19.000000) node {$R_3^2$};
\draw (36.5,21.5) -- (37.5,21.5) -- (38.5,21.5) -- (39.5,21.5) -- (39.5,22.5) -- (39.5,23.5) -- (39.5,24.5) -- (38.5,24.5) -- (37.5,24.5) -- (36.5,24.5) -- (36.5,23.5) -- (36.5,22.5) -- (36.5,21.5);
\draw (38.000000,23.000000) node {$R_3^3$};
\end{scope}
\begin{scope}[thick]
\draw (24.5,19.5) -- (25.5,19.5) -- (26.5,19.5) -- (27.5,19.5) -- (27.5,20.5) -- (27.5,21.5) -- (28.5,21.5) -- (29.5,21.5) -- (30.5,21.5) -- (30.5,20.5) -- (31.5,20.5) -- (32.5,20.5) -- (33.5,20.5) -- (33.5,21.5) -- (33.5,22.5) -- (34.5,22.5) -- (35.5,22.5) -- (36.5,22.5) -- (36.5,23.5) -- (36.5,24.5) -- (37.5,24.5) -- (37.5,25.5) -- (37.5,26.5) -- (37.5,27.5) -- (36.5,27.5) -- (35.5,27.5) -- (35.5,28.5) -- (35.5,29.5) -- (35.5,30.5) -- (36.5,30.5) -- (36.5,31.5) -- (36.5,32.5) -- (36.5,33.5) -- (35.5,33.5) -- (34.5,33.5) -- (34.5,34.5) -- (34.5,35.5) -- (34.5,36.5) -- (33.5,36.5) -- (32.5,36.5) -- (32.5,37.5) -- (31.5,37.5) -- (30.5,37.5) -- (29.5,37.5) -- (29.5,36.5) -- (29.5,35.5) -- (28.5,35.5) -- (27.5,35.5) -- (26.5,35.5) -- (26.5,36.5) -- (25.5,36.5) -- (24.5,36.5) -- (23.5,36.5) -- (23.5,35.5) -- (23.5,34.5) -- (22.5,34.5) -- (21.5,34.5) -- (20.5,34.5) -- (20.5,33.5) -- (20.5,32.5) -- (19.5,32.5) -- (19.5,31.5) -- (19.5,30.5) -- (19.5,29.5) -- (20.5,29.5) -- (21.5,29.5) -- (21.5,28.5) -- (21.5,27.5) -- (21.5,26.5) -- (20.5,26.5) -- (20.5,25.5) -- (20.5,24.5) -- (20.5,23.5) -- (21.5,23.5) -- (22.5,23.5) -- (22.5,22.5) -- (22.5,21.5) -- (22.5,20.5) -- (23.5,20.5) -- (24.5,20.5) -- (24.5,19.5);
\draw (37.5,7.5) -- (38.5,7.5) -- (39.5,7.5) -- (40.5,7.5) -- (40.5,8.5) -- (40.5,9.5) -- (41.5,9.5) -- (42.5,9.5) -- (43.5,9.5) -- (43.5,8.5) -- (44.5,8.5) -- (45.5,8.5) -- (46.5,8.5) -- (46.5,9.5) -- (46.5,10.5) -- (47.5,10.5) -- (48.5,10.5) -- (49.5,10.5) -- (49.5,11.5) -- (49.5,12.5) -- (50.5,12.5) -- (50.5,13.5) -- (50.5,14.5) -- (50.5,15.5) -- (49.5,15.5) -- (48.5,15.5) -- (48.5,16.5) -- (48.5,17.5) -- (48.5,18.5) -- (49.5,18.5) -- (49.5,19.5) -- (49.5,20.5) -- (49.5,21.5) -- (48.5,21.5) -- (47.5,21.5) -- (47.5,22.5) -- (47.5,23.5) -- (47.5,24.5) -- (46.5,24.5) -- (45.5,24.5) -- (45.5,25.5) -- (44.5,25.5) -- (43.5,25.5) -- (42.5,25.5) -- (42.5,24.5) -- (42.5,23.5) -- (41.5,23.5) -- (40.5,23.5) -- (39.5,23.5) -- (39.5,24.5) -- (38.5,24.5) -- (37.5,24.5) -- (36.5,24.5) -- (36.5,23.5) -- (36.5,22.5) -- (35.5,22.5) -- (34.5,22.5) -- (33.5,22.5) -- (33.5,21.5) -- (33.5,20.5) -- (32.5,20.5) -- (32.5,19.5) -- (32.5,18.5) -- (32.5,17.5) -- (33.5,17.5) -- (34.5,17.5) -- (34.5,16.5) -- (34.5,15.5) -- (34.5,14.5) -- (33.5,14.5) -- (33.5,13.5) -- (33.5,12.5) -- (33.5,11.5) -- (34.5,11.5) -- (35.5,11.5) -- (35.5,10.5) -- (35.5,9.5) -- (35.5,8.5) -- (36.5,8.5) -- (37.5,8.5) -- (37.5,7.5);
\draw (26.5,35.5) -- (27.5,35.5) -- (28.5,35.5) -- (29.5,35.5) -- (29.5,36.5) -- (29.5,37.5) -- (30.5,37.5) -- (31.5,37.5) -- (32.5,37.5) -- (32.5,36.5) -- (33.5,36.5) -- (34.5,36.5) -- (35.5,36.5) -- (35.5,37.5) -- (35.5,38.5) -- (36.5,38.5) -- (37.5,38.5) -- (38.5,38.5) -- (38.5,39.5) -- (38.5,40.5) -- (39.5,40.5) -- (39.5,41.5) -- (39.5,42.5) -- (39.5,43.5) -- (38.5,43.5) -- (37.5,43.5) -- (37.5,44.5) -- (37.5,45.5) -- (37.5,46.5) -- (38.5,46.5) -- (38.5,47.5) -- (38.5,48.5) -- (38.5,49.5) -- (37.5,49.5) -- (36.5,49.5) -- (36.5,50.5) -- (36.5,51.5) -- (36.5,52.5) -- (35.5,52.5) -- (34.5,52.5) -- (34.5,53.5) -- (33.5,53.5) -- (32.5,53.5) -- (31.5,53.5) -- (31.5,52.5) -- (31.5,51.5) -- (30.5,51.5) -- (29.5,51.5) -- (28.5,51.5) -- (28.5,52.5) -- (27.5,52.5) -- (26.5,52.5) -- (25.5,52.5) -- (25.5,51.5) -- (25.5,50.5) -- (24.5,50.5) -- (23.5,50.5) -- (22.5,50.5) -- (22.5,49.5) -- (22.5,48.5) -- (21.5,48.5) -- (21.5,47.5) -- (21.5,46.5) -- (21.5,45.5) -- (22.5,45.5) -- (23.5,45.5) -- (23.5,44.5) -- (23.5,43.5) -- (23.5,42.5) -- (22.5,42.5) -- (22.5,41.5) -- (22.5,40.5) -- (22.5,39.5) -- (23.5,39.5) -- (24.5,39.5) -- (24.5,38.5) -- (24.5,37.5) -- (24.5,36.5) -- (25.5,36.5) -- (26.5,36.5) -- (26.5,35.5);
\draw (9.5,15.5) -- (10.5,15.5) -- (11.5,15.5) -- (12.5,15.5) -- (12.5,16.5) -- (12.5,17.5) -- (13.5,17.5) -- (14.5,17.5) -- (15.5,17.5) -- (15.5,16.5) -- (16.5,16.5) -- (17.5,16.5) -- (18.5,16.5) -- (18.5,17.5) -- (18.5,18.5) -- (19.5,18.5) -- (20.5,18.5) -- (21.5,18.5) -- (21.5,19.5) -- (21.5,20.5) -- (22.5,20.5) -- (22.5,21.5) -- (22.5,22.5) -- (22.5,23.5) -- (21.5,23.5) -- (20.5,23.5) -- (20.5,24.5) -- (20.5,25.5) -- (20.5,26.5) -- (21.5,26.5) -- (21.5,27.5) -- (21.5,28.5) -- (21.5,29.5) -- (20.5,29.5) -- (19.5,29.5) -- (19.5,30.5) -- (19.5,31.5) -- (19.5,32.5) -- (18.5,32.5) -- (17.5,32.5) -- (17.5,33.5) -- (16.5,33.5) -- (15.5,33.5) -- (14.5,33.5) -- (14.5,32.5) -- (14.5,31.5) -- (13.5,31.5) -- (12.5,31.5) -- (11.5,31.5) -- (11.5,32.5) -- (10.5,32.5) -- (9.5,32.5) -- (8.5,32.5) -- (8.5,31.5) -- (8.5,30.5) -- (7.5,30.5) -- (6.5,30.5) -- (5.5,30.5) -- (5.5,29.5) -- (5.5,28.5) -- (4.5,28.5) -- (4.5,27.5) -- (4.5,26.5) -- (4.5,25.5) -- (5.5,25.5) -- (6.5,25.5) -- (6.5,24.5) -- (6.5,23.5) -- (6.5,22.5) -- (5.5,22.5) -- (5.5,21.5) -- (5.5,20.5) -- (5.5,19.5) -- (6.5,19.5) -- (7.5,19.5) -- (7.5,18.5) -- (7.5,17.5) -- (7.5,16.5) -- (8.5,16.5) -- (9.5,16.5) -- (9.5,15.5);
\draw (11.5,31.5) -- (12.5,31.5) -- (13.5,31.5) -- (14.5,31.5) -- (14.5,32.5) -- (14.5,33.5) -- (15.5,33.5) -- (16.5,33.5) -- (17.5,33.5) -- (17.5,32.5) -- (18.5,32.5) -- (19.5,32.5) -- (20.5,32.5) -- (20.5,33.5) -- (20.5,34.5) -- (21.5,34.5) -- (22.5,34.5) -- (23.5,34.5) -- (23.5,35.5) -- (23.5,36.5) -- (24.5,36.5) -- (24.5,37.5) -- (24.5,38.5) -- (24.5,39.5) -- (23.5,39.5) -- (22.5,39.5) -- (22.5,40.5) -- (22.5,41.5) -- (22.5,42.5) -- (23.5,42.5) -- (23.5,43.5) -- (23.5,44.5) -- (23.5,45.5) -- (22.5,45.5) -- (21.5,45.5) -- (21.5,46.5) -- (21.5,47.5) -- (21.5,48.5) -- (20.5,48.5) -- (19.5,48.5) -- (19.5,49.5) -- (18.5,49.5) -- (17.5,49.5) -- (16.5,49.5) -- (16.5,48.5) -- (16.5,47.5) -- (15.5,47.5) -- (14.5,47.5) -- (13.5,47.5) -- (13.5,48.5) -- (12.5,48.5) -- (11.5,48.5) -- (10.5,48.5) -- (10.5,47.5) -- (10.5,46.5) -- (9.5,46.5) -- (8.5,46.5) -- (7.5,46.5) -- (7.5,45.5) -- (7.5,44.5) -- (6.5,44.5) -- (6.5,43.5) -- (6.5,42.5) -- (6.5,41.5) -- (7.5,41.5) -- (8.5,41.5) -- (8.5,40.5) -- (8.5,39.5) -- (8.5,38.5) -- (7.5,38.5) -- (7.5,37.5) -- (7.5,36.5) -- (7.5,35.5) -- (8.5,35.5) -- (9.5,35.5) -- (9.5,34.5) -- (9.5,33.5) -- (9.5,32.5) -- (10.5,32.5) -- (11.5,32.5) -- (11.5,31.5);
\draw (22.5,3.5) -- (23.5,3.5) -- (24.5,3.5) -- (25.5,3.5) -- (25.5,4.5) -- (25.5,5.5) -- (26.5,5.5) -- (27.5,5.5) -- (28.5,5.5) -- (28.5,4.5) -- (29.5,4.5) -- (30.5,4.5) -- (31.5,4.5) -- (31.5,5.5) -- (31.5,6.5) -- (32.5,6.5) -- (33.5,6.5) -- (34.5,6.5) -- (34.5,7.5) -- (34.5,8.5) -- (35.5,8.5) -- (35.5,9.5) -- (35.5,10.5) -- (35.5,11.5) -- (34.5,11.5) -- (33.5,11.5) -- (33.5,12.5) -- (33.5,13.5) -- (33.5,14.5) -- (34.5,14.5) -- (34.5,15.5) -- (34.5,16.5) -- (34.5,17.5) -- (33.5,17.5) -- (32.5,17.5) -- (32.5,18.5) -- (32.5,19.5) -- (32.5,20.5) -- (31.5,20.5) -- (30.5,20.5) -- (30.5,21.5) -- (29.5,21.5) -- (28.5,21.5) -- (27.5,21.5) -- (27.5,20.5) -- (27.5,19.5) -- (26.5,19.5) -- (25.5,19.5) -- (24.5,19.5) -- (24.5,20.5) -- (23.5,20.5) -- (22.5,20.5) -- (21.5,20.5) -- (21.5,19.5) -- (21.5,18.5) -- (20.5,18.5) -- (19.5,18.5) -- (18.5,18.5) -- (18.5,17.5) -- (18.5,16.5) -- (17.5,16.5) -- (17.5,15.5) -- (17.5,14.5) -- (17.5,13.5) -- (18.5,13.5) -- (19.5,13.5) -- (19.5,12.5) -- (19.5,11.5) -- (19.5,10.5) -- (18.5,10.5) -- (18.5,9.5) -- (18.5,8.5) -- (18.5,7.5) -- (19.5,7.5) -- (20.5,7.5) -- (20.5,6.5) -- (20.5,5.5) -- (20.5,4.5) -- (21.5,4.5) -- (22.5,4.5) -- (22.5,3.5);
\draw (39.5,23.5) -- (40.5,23.5) -- (41.5,23.5) -- (42.5,23.5) -- (42.5,24.5) -- (42.5,25.5) -- (43.5,25.5) -- (44.5,25.5) -- (45.5,25.5) -- (45.5,24.5) -- (46.5,24.5) -- (47.5,24.5) -- (48.5,24.5) -- (48.5,25.5) -- (48.5,26.5) -- (49.5,26.5) -- (50.5,26.5) -- (51.5,26.5) -- (51.5,27.5) -- (51.5,28.5) -- (52.5,28.5) -- (52.5,29.5) -- (52.5,30.5) -- (52.5,31.5) -- (51.5,31.5) -- (50.5,31.5) -- (50.5,32.5) -- (50.5,33.5) -- (50.5,34.5) -- (51.5,34.5) -- (51.5,35.5) -- (51.5,36.5) -- (51.5,37.5) -- (50.5,37.5) -- (49.5,37.5) -- (49.5,38.5) -- (49.5,39.5) -- (49.5,40.5) -- (48.5,40.5) -- (47.5,40.5) -- (47.5,41.5) -- (46.5,41.5) -- (45.5,41.5) -- (44.5,41.5) -- (44.5,40.5) -- (44.5,39.5) -- (43.5,39.5) -- (42.5,39.5) -- (41.5,39.5) -- (41.5,40.5) -- (40.5,40.5) -- (39.5,40.5) -- (38.5,40.5) -- (38.5,39.5) -- (38.5,38.5) -- (37.5,38.5) -- (36.5,38.5) -- (35.5,38.5) -- (35.5,37.5) -- (35.5,36.5) -- (34.5,36.5) -- (34.5,35.5) -- (34.5,34.5) -- (34.5,33.5) -- (35.5,33.5) -- (36.5,33.5) -- (36.5,32.5) -- (36.5,31.5) -- (36.5,30.5) -- (35.5,30.5) -- (35.5,29.5) -- (35.5,28.5) -- (35.5,27.5) -- (36.5,27.5) -- (37.5,27.5) -- (37.5,26.5) -- (37.5,25.5) -- (37.5,24.5) -- (38.5,24.5) -- (39.5,24.5) -- (39.5,23.5);
\end{scope}\end{tikzpicture}


==> tile5.tikz <==
\begin{tikzpicture}[scale=1/5,font=\tiny]
\begin{scope}[draw=gray]
\draw (27.5,27.5) -- (28.5,27.5) -- (29.5,27.5) -- (29.5,28.5) -- (29.5,29.5) -- (28.5,29.5) -- (27.5,29.5) -- (27.5,28.5) -- (27.5,27.5);
\draw (28.500000,28.500000) node {$S_4^+$};
\draw (22.5,22.5) -- (23.5,22.5) -- (24.5,22.5) -- (25.5,22.5) -- (25.5,23.5) -- (25.5,24.5) -- (26.5,24.5) -- (26.5,25.5) -- (26.5,26.5) -- (26.5,27.5) -- (25.5,27.5) -- (24.5,27.5) -- (24.5,28.5) -- (23.5,28.5) -- (22.5,28.5) -- (21.5,28.5) -- (21.5,27.5) -- (21.5,26.5) -- (20.5,26.5) -- (20.5,25.5) -- (20.5,24.5) -- (20.5,23.5) -- (21.5,23.5) -- (22.5,23.5) -- (22.5,22.5);
\draw (23.500000,25.500000) node {$S_2^+$};
\draw (24.5,19.5) -- (25.5,19.5) -- (26.5,19.5) -- (27.5,19.5) -- (27.5,20.5) -- (27.5,21.5) -- (27.5,22.5) -- (26.5,22.5) -- (25.5,22.5) -- (24.5,22.5) -- (24.5,21.5) -- (24.5,20.5) -- (24.5,19.5);
\draw (26.000000,21.000000) node {$S_3^+$};
\draw (22.5,20.5) -- (23.5,20.5) -- (24.5,20.5) -- (24.5,21.5) -- (24.5,22.5) -- (23.5,22.5) -- (22.5,22.5) -- (22.5,21.5) -- (22.5,20.5);
\draw (23.500000,21.500000) node {$S_4^-$};
\draw (27.5,21.5) -- (28.5,21.5) -- (29.5,21.5) -- (30.5,21.5) -- (30.5,22.5) -- (30.5,23.5) -- (31.5,23.5) -- (31.5,24.5) -- (31.5,25.5) -- (31.5,26.5) -- (30.5,26.5) -- (29.5,26.5) -- (29.5,27.5) -- (28.5,27.5) -- (27.5,27.5) -- (26.5,27.5) -- (26.5,26.5) -- (26.5,25.5) -- (25.5,25.5) -- (25.5,24.5) -- (25.5,23.5) -- (25.5,22.5) -- (26.5,22.5) -- (27.5,22.5) -- (27.5,21.5);
\draw (28.500000,24.500000) node {$S_2^-$};
\draw (24.5,27.5) -- (25.5,27.5) -- (26.5,27.5) -- (27.5,27.5) -- (27.5,28.5) -- (27.5,29.5) -- (27.5,30.5) -- (26.5,30.5) -- (25.5,30.5) -- (24.5,30.5) -- (24.5,29.5) -- (24.5,28.5) -- (24.5,27.5);
\draw (26.000000,29.000000) node {$S_3^-$};
\draw (32.5,34.5) -- (33.5,34.5) -- (34.5,34.5) -- (34.5,35.5) -- (34.5,36.5) -- (33.5,36.5) -- (32.5,36.5) -- (32.5,35.5) -- (32.5,34.5);
\draw (33.500000,35.500000) node {$Q_4^+$};
\draw (27.5,29.5) -- (28.5,29.5) -- (29.5,29.5) -- (30.5,29.5) -- (30.5,30.5) -- (30.5,31.5) -- (31.5,31.5) -- (31.5,32.5) -- (31.5,33.5) -- (31.5,34.5) -- (30.5,34.5) -- (29.5,34.5) -- (29.5,35.5) -- (28.5,35.5) -- (27.5,35.5) -- (26.5,35.5) -- (26.5,34.5) -- (26.5,33.5) -- (25.5,33.5) -- (25.5,32.5) -- (25.5,31.5) -- (25.5,30.5) -- (26.5,30.5) -- (27.5,30.5) -- (27.5,29.5);
\draw (28.500000,32.500000) node {$Q_2^+$};
\draw (29.5,26.5) -- (30.5,26.5) -- (31.5,26.5) -- (32.5,26.5) -- (32.5,27.5) -- (32.5,28.5) -- (32.5,29.5) -- (31.5,29.5) -- (30.5,29.5) -- (29.5,29.5) -- (29.5,28.5) -- (29.5,27.5) -- (29.5,26.5);
\draw (31.000000,28.000000) node {$Q_3^+$};
\draw (32.5,28.5) -- (33.5,28.5) -- (34.5,28.5) -- (35.5,28.5) -- (35.5,29.5) -- (35.5,30.5) -- (36.5,30.5) -- (36.5,31.5) -- (36.5,32.5) -- (36.5,33.5) -- (35.5,33.5) -- (34.5,33.5) -- (34.5,34.5) -- (33.5,34.5) -- (32.5,34.5) -- (31.5,34.5) -- (31.5,33.5) -- (31.5,32.5) -- (30.5,32.5) -- (30.5,31.5) -- (30.5,30.5) -- (30.5,29.5) -- (31.5,29.5) -- (32.5,29.5) -- (32.5,28.5);
\draw (33.500000,31.500000) node {$Q_2^-$};
\draw (29.5,34.5) -- (30.5,34.5) -- (31.5,34.5) -- (32.5,34.5) -- (32.5,35.5) -- (32.5,36.5) -- (32.5,37.5) -- (31.5,37.5) -- (30.5,37.5) -- (29.5,37.5) -- (29.5,36.5) -- (29.5,35.5) -- (29.5,34.5);
\draw (31.000000,36.000000) node {$Q_3^-$};
\end{scope}\begin{scope}[thick]
\draw (29.5,26.5) -- (30.5,26.5) -- (31.5,26.5) -- (32.5,26.5) -- (32.5,27.5) -- (32.5,28.5) -- (33.5,28.5) -- (34.5,28.5) -- (35.5,28.5) -- (35.5,29.5) -- (35.5,30.5) -- (36.5,30.5) -- (36.5,31.5) -- (36.5,32.5) -- (36.5,33.5) -- (35.5,33.5) -- (34.5,33.5) -- (34.5,34.5) -- (34.5,35.5) -- (34.5,36.5) -- (33.5,36.5) -- (32.5,36.5) -- (32.5,37.5) -- (31.5,37.5) -- (30.5,37.5) -- (29.5,37.5) -- (29.5,36.5) -- (29.5,35.5) -- (28.5,35.5) -- (27.5,35.5) -- (26.5,35.5) -- (26.5,34.5) -- (26.5,33.5) -- (25.5,33.5) -- (25.5,32.5) -- (25.5,31.5) -- (25.5,30.5) -- (26.5,30.5) -- (27.5,30.5) -- (27.5,29.5) -- (27.5,28.5) -- (27.5,27.5) -- (28.5,27.5) -- (29.5,27.5) -- (29.5,26.5);
\draw (21.5,28.5) -- (22.5,28.5) -- (23.5,28.5) -- (24.5,28.5) -- (24.5,29.5) -- (24.5,30.5) -- (25.5,30.5) -- (25.5,31.5) -- (25.5,32.5) -- (25.5,33.5) -- (24.5,33.5) -- (23.5,33.5) -- (23.5,34.5) -- (22.5,34.5) -- (21.5,34.5) -- (20.5,34.5) -- (20.5,33.5) -- (20.5,32.5) -- (19.5,32.5) -- (19.5,31.5) -- (19.5,30.5) -- (19.5,29.5) -- (20.5,29.5) -- (21.5,29.5) -- (21.5,28.5);
\draw (22.500000,31.500000) node {$T_2^+$};
\draw (30.5,20.5) -- (31.5,20.5) -- (32.5,20.5) -- (33.5,20.5) -- (33.5,21.5) -- (33.5,22.5) -- (33.5,23.5) -- (32.5,23.5) -- (31.5,23.5) -- (30.5,23.5) -- (30.5,22.5) -- (30.5,21.5) -- (30.5,20.5);
\draw (32.000000,22.000000) node {$T_3^+$};
\draw (24.5,19.5) -- (25.5,19.5) -- (26.5,19.5) -- (27.5,19.5) -- (27.5,20.5) -- (27.5,21.5) -- (28.5,21.5) -- (29.5,21.5) -- (30.5,21.5) -- (30.5,22.5) -- (30.5,23.5) -- (31.5,23.5) -- (31.5,24.5) -- (31.5,25.5) -- (31.5,26.5) -- (30.5,26.5) -- (29.5,26.5) -- (29.5,27.5) -- (29.5,28.5) -- (29.5,29.5) -- (28.5,29.5) -- (27.5,29.5) -- (27.5,30.5) -- (26.5,30.5) -- (25.5,30.5) -- (24.5,30.5) -- (24.5,29.5) -- (24.5,28.5) -- (23.5,28.5) -- (22.5,28.5) -- (21.5,28.5) -- (21.5,27.5) -- (21.5,26.5) -- (20.5,26.5) -- (20.5,25.5) -- (20.5,24.5) -- (20.5,23.5) -- (21.5,23.5) -- (22.5,23.5) -- (22.5,22.5) -- (22.5,21.5) -- (22.5,20.5) -- (23.5,20.5) -- (24.5,20.5) -- (24.5,19.5);
\draw (33.5,22.5) -- (34.5,22.5) -- (35.5,22.5) -- (36.5,22.5) -- (36.5,23.5) -- (36.5,24.5) -- (37.5,24.5) -- (37.5,25.5) -- (37.5,26.5) -- (37.5,27.5) -- (36.5,27.5) -- (35.5,27.5) -- (35.5,28.5) -- (34.5,28.5) -- (33.5,28.5) -- (32.5,28.5) -- (32.5,27.5) -- (32.5,26.5) -- (31.5,26.5) -- (31.5,25.5) -- (31.5,24.5) -- (31.5,23.5) -- (32.5,23.5) -- (33.5,23.5) -- (33.5,22.5);
\draw (34.500000,25.500000) node {$T_2^-$};
\draw (23.5,33.5) -- (24.5,33.5) -- (25.5,33.5) -- (26.5,33.5) -- (26.5,34.5) -- (26.5,35.5) -- (26.5,36.5) -- (25.5,36.5) -- (24.5,36.5) -- (23.5,36.5) -- (23.5,35.5) -- (23.5,34.5) -- (23.5,33.5);
\draw (25.000000,35.000000) node {$T_3^-$};
\end{scope}
\end{tikzpicture}


==> tiling100_1_20.tikz <==
\begin{tikzpicture}[scale=0.062500,font=\tiny,semithick]
\draw (12,12) -- (12,12) -- (13,12) -- (13,12) -- (14,12) -- (14,12) -- (15,12) -- (15,12) -- (16,12) -- (16,12) -- (17,12) -- (17,12) -- (18,12) -- (18,12) -- (19,12) -- (19,12) -- (20,12) -- (20,12) -- (21,12) -- (21,12) -- (22,12) -- (22,12) -- (22,12) -- (22,13) -- (22,13) -- (22,14) -- (22,14) -- (22,15) -- (22,15) -- (22,16) -- (22,16) -- (22,17) -- (22,17) -- (22,18) -- (22,18) -- (22,19) -- (22,19) -- (22,20) -- (22,20) -- (22,21) -- (22,21) -- (22,22) -- (22,22) -- (22,22) -- (21,22) -- (21,22) -- (20,22) -- (20,22) -- (19,22) -- (19,22) -- (18,22) -- (18,22) -- (17,22) -- (17,22) -- (16,22) -- (16,22) -- (15,22) -- (15,22) -- (14,22) -- (14,22) -- (13,22) -- (13,22) -- (12,22) -- (12,22) -- (12,22) -- (12,21) -- (12,21) -- (12,20) -- (12,20) -- (12,19) -- (12,19) -- (12,18) -- (12,18) -- (12,17) -- (12,17) -- (12,16) -- (12,16) -- (12,15) -- (12,15) -- (12,14) -- (12,14) -- (12,13) -- (12,13) -- (12,12) -- (12,12);
\draw (22,21) -- (22,21) -- (23,21) -- (23,21) -- (24,21) -- (24,21) -- (25,21) -- (25,21) -- (26,21) -- (26,21) -- (27,21) -- (27,21) -- (28,21) -- (28,21) -- (29,21) -- (29,21) -- (30,21) -- (30,21) -- (31,21) -- (31,21) -- (32,21) -- (32,21) -- (32,21) -- (32,22) -- (32,22) -- (32,23) -- (32,23) -- (32,24) -- (32,24) -- (32,25) -- (32,25) -- (32,26) -- (32,26) -- (32,27) -- (32,27) -- (32,28) -- (32,28) -- (32,29) -- (32,29) -- (32,30) -- (32,30) -- (32,31) -- (32,31) -- (32,31) -- (31,31) -- (31,31) -- (30,31) -- (30,31) -- (29,31) -- (29,31) -- (28,31) -- (28,31) -- (27,31) -- (27,31) -- (26,31) -- (26,31) -- (25,31) -- (25,31) -- (24,31) -- (24,31) -- (23,31) -- (23,31) -- (22,31) -- (22,31) -- (22,31) -- (22,30) -- (22,30) -- (22,29) -- (22,29) -- (22,28) -- (22,28) -- (22,27) -- (22,27) -- (22,26) -- (22,26) -- (22,25) -- (22,25) -- (22,24) -- (22,24) -- (22,23) -- (22,23) -- (22,22) -- (22,22) -- (22,21) -- (22,21);
\draw (2,13) -- (2,13) -- (3,13) -- (3,13) -- (4,13) -- (4,13) -- (5,13) -- (5,13) -- (6,13) -- (6,13) -- (7,13) -- (7,13) -- (8,13) -- (8,13) -- (9,13) -- (9,13) -- (10,13) -- (10,13) -- (11,13) -- (11,13) -- (12,13) -- (12,13) -- (12,13) -- (12,14) -- (12,14) -- (12,15) -- (12,15) -- (12,16) -- (12,16) -- (12,17) -- (12,17) -- (12,18) -- (12,18) -- (12,19) -- (12,19) -- (12,20) -- (12,20) -- (12,21) -- (12,21) -- (12,22) -- (12,22) -- (12,23) -- (12,23) -- (12,23) -- (11,23) -- (11,23) -- (10,23) -- (10,23) -- (9,23) -- (9,23) -- (8,23) -- (8,23) -- (7,23) -- (7,23) -- (6,23) -- (6,23) -- (5,23) -- (5,23) -- (4,23) -- (4,23) -- (3,23) -- (3,23) -- (2,23) -- (2,23) -- (2,23) -- (2,22) -- (2,22) -- (2,21) -- (2,21) -- (2,20) -- (2,20) -- (2,19) -- (2,19) -- (2,18) -- (2,18) -- (2,17) -- (2,17) -- (2,16) -- (2,16) -- (2,15) -- (2,15) -- (2,14) -- (2,14) -- (2,13) -- (2,13);
\draw (12,2) -- (12,2) -- (13,2) -- (13,2) -- (14,2) -- (14,2) -- (15,2) -- (15,2) -- (16,2) -- (16,2) -- (17,2) -- (17,2) -- (18,2) -- (18,2) -- (19,2) -- (19,2) -- (20,2) -- (20,2) -- (21,2) -- (21,2) -- (22,2) -- (22,2) -- (22,2) -- (22,3) -- (22,3) -- (22,4) -- (22,4) -- (22,5) -- (22,5) -- (22,6) -- (22,6) -- (22,7) -- (22,7) -- (22,8) -- (22,8) -- (22,9) -- (22,9) -- (22,10) -- (22,10) -- (22,11) -- (22,11) -- (22,12) -- (22,12) -- (22,12) -- (21,12) -- (21,12) -- (20,12) -- (20,12) -- (19,12) -- (19,12) -- (18,12) -- (18,12) -- (17,12) -- (17,12) -- (16,12) -- (16,12) -- (15,12) -- (15,12) -- (14,12) -- (14,12) -- (13,12) -- (13,12) -- (12,12) -- (12,12) -- (12,12) -- (12,11) -- (12,11) -- (12,10) -- (12,10) -- (12,9) -- (12,9) -- (12,8) -- (12,8) -- (12,7) -- (12,7) -- (12,6) -- (12,6) -- (12,5) -- (12,5) -- (12,4) -- (12,4) -- (12,3) -- (12,3) -- (12,2) -- (12,2);
\draw (2,3) -- (2,3) -- (3,3) -- (3,3) -- (4,3) -- (4,3) -- (5,3) -- (5,3) -- (6,3) -- (6,3) -- (7,3) -- (7,3) -- (8,3) -- (8,3) -- (9,3) -- (9,3) -- (10,3) -- (10,3) -- (11,3) -- (11,3) -- (12,3) -- (12,3) -- (12,3) -- (12,4) -- (12,4) -- (12,5) -- (12,5) -- (12,6) -- (12,6) -- (12,7) -- (12,7) -- (12,8) -- (12,8) -- (12,9) -- (12,9) -- (12,10) -- (12,10) -- (12,11) -- (12,11) -- (12,12) -- (12,12) -- (12,13) -- (12,13) -- (12,13) -- (11,13) -- (11,13) -- (10,13) -- (10,13) -- (9,13) -- (9,13) -- (8,13) -- (8,13) -- (7,13) -- (7,13) -- (6,13) -- (6,13) -- (5,13) -- (5,13) -- (4,13) -- (4,13) -- (3,13) -- (3,13) -- (2,13) -- (2,13) -- (2,13) -- (2,12) -- (2,12) -- (2,11) -- (2,11) -- (2,10) -- (2,10) -- (2,9) -- (2,9) -- (2,8) -- (2,8) -- (2,7) -- (2,7) -- (2,6) -- (2,6) -- (2,5) -- (2,5) -- (2,4) -- (2,4) -- (2,3) -- (2,3);
\draw (22,11) -- (22,11) -- (23,11) -- (23,11) -- (24,11) -- (24,11) -- (25,11) -- (25,11) -- (26,11) -- (26,11) -- (27,11) -- (27,11) -- (28,11) -- (28,11) -- (29,11) -- (29,11) -- (30,11) -- (30,11) -- (31,11) -- (31,11) -- (32,11) -- (32,11) -- (32,11) -- (32,12) -- (32,12) -- (32,13) -- (32,13) -- (32,14) -- (32,14) -- (32,15) -- (32,15) -- (32,16) -- (32,16) -- (32,17) -- (32,17) -- (32,18) -- (32,18) -- (32,19) -- (32,19) -- (32,20) -- (32,20) -- (32,21) -- (32,21) -- (32,21) -- (31,21) -- (31,21) -- (30,21) -- (30,21) -- (29,21) -- (29,21) -- (28,21) -- (28,21) -- (27,21) -- (27,21) -- (26,21) -- (26,21) -- (25,21) -- (25,21) -- (24,21) -- (24,21) -- (23,21) -- (23,21) -- (22,21) -- (22,21) -- (22,21) -- (22,20) -- (22,20) -- (22,19) -- (22,19) -- (22,18) -- (22,18) -- (22,17) -- (22,17) -- (22,16) -- (22,16) -- (22,15) -- (22,15) -- (22,14) -- (22,14) -- (22,13) -- (22,13) -- (22,12) -- (22,12) -- (22,11) -- (22,11);
\draw (12,22) -- (12,22) -- (13,22) -- (13,22) -- (14,22) -- (14,22) -- (15,22) -- (15,22) -- (16,22) -- (16,22) -- (17,22) -- (17,22) -- (18,22) -- (18,22) -- (19,22) -- (19,22) -- (20,22) -- (20,22) -- (21,22) -- (21,22) -- (22,22) -- (22,22) -- (22,22) -- (22,23) -- (22,23) -- (22,24) -- (22,24) -- (22,25) -- (22,25) -- (22,26) -- (22,26) -- (22,27) -- (22,27) -- (22,28) -- (22,28) -- (22,29) -- (22,29) -- (22,30) -- (22,30) -- (22,31) -- (22,31) -- (22,32) -- (22,32) -- (22,32) -- (21,32) -- (21,32) -- (20,32) -- (20,32) -- (19,32) -- (19,32) -- (18,32) -- (18,32) -- (17,32) -- (17,32) -- (16,32) -- (16,32) -- (15,32) -- (15,32) -- (14,32) -- (14,32) -- (13,32) -- (13,32) -- (12,32) -- (12,32) -- (12,32) -- (12,31) -- (12,31) -- (12,30) -- (12,30) -- (12,29) -- (12,29) -- (12,28) -- (12,28) -- (12,27) -- (12,27) -- (12,26) -- (12,26) -- (12,25) -- (12,25) -- (12,24) -- (12,24) -- (12,23) -- (12,23) -- (12,22) -- (12,22);
\end{tikzpicture}


==> tiling100_1_60.tikz <==
\begin{tikzpicture}[scale=0.062500,font=\tiny,semithick]
\draw (12,12) -- (12,12) -- (13,12) -- (13,12) -- (14,12) -- (14,12) -- (15,12) -- (15,12) -- (16,12) -- (16,12) -- (17,12) -- (17,12) -- (18,12) -- (18,12) -- (19,12) -- (19,12) -- (20,12) -- (20,12) -- (21,12) -- (21,12) -- (22,12) -- (22,12) -- (22,12) -- (22,13) -- (22,13) -- (22,14) -- (22,14) -- (22,15) -- (22,15) -- (22,16) -- (22,16) -- (22,17) -- (22,17) -- (22,18) -- (22,18) -- (22,19) -- (22,19) -- (22,20) -- (22,20) -- (22,21) -- (22,21) -- (22,22) -- (22,22) -- (22,22) -- (21,22) -- (21,22) -- (20,22) -- (20,22) -- (19,22) -- (19,22) -- (18,22) -- (18,22) -- (17,22) -- (17,22) -- (16,22) -- (16,22) -- (15,22) -- (15,22) -- (14,22) -- (14,22) -- (13,22) -- (13,22) -- (12,22) -- (12,22) -- (12,22) -- (12,21) -- (12,21) -- (12,20) -- (12,20) -- (12,19) -- (12,19) -- (12,18) -- (12,18) -- (12,17) -- (12,17) -- (12,16) -- (12,16) -- (12,15) -- (12,15) -- (12,14) -- (12,14) -- (12,13) -- (12,13) -- (12,12) -- (12,12);
\draw (2,19) -- (2,19) -- (3,19) -- (3,19) -- (4,19) -- (4,19) -- (5,19) -- (5,19) -- (6,19) -- (6,19) -- (7,19) -- (7,19) -- (8,19) -- (8,19) -- (9,19) -- (9,19) -- (10,19) -- (10,19) -- (11,19) -- (11,19) -- (12,19) -- (12,19) -- (12,19) -- (12,20) -- (12,20) -- (12,21) -- (12,21) -- (12,22) -- (12,22) -- (12,23) -- (12,23) -- (12,24) -- (12,24) -- (12,25) -- (12,25) -- (12,26) -- (12,26) -- (12,27) -- (12,27) -- (12,28) -- (12,28) -- (12,29) -- (12,29) -- (12,29) -- (11,29) -- (11,29) -- (10,29) -- (10,29) -- (9,29) -- (9,29) -- (8,29) -- (8,29) -- (7,29) -- (7,29) -- (6,29) -- (6,29) -- (5,29) -- (5,29) -- (4,29) -- (4,29) -- (3,29) -- (3,29) -- (2,29) -- (2,29) -- (2,29) -- (2,28) -- (2,28) -- (2,27) -- (2,27) -- (2,26) -- (2,26) -- (2,25) -- (2,25) -- (2,24) -- (2,24) -- (2,23) -- (2,23) -- (2,22) -- (2,22) -- (2,21) -- (2,21) -- (2,20) -- (2,20) -- (2,19) -- (2,19);
\draw (12,2) -- (12,2) -- (13,2) -- (13,2) -- (14,2) -- (14,2) -- (15,2) -- (15,2) -- (16,2) -- (16,2) -- (17,2) -- (17,2) -- (18,2) -- (18,2) -- (19,2) -- (19,2) -- (20,2) -- (20,2) -- (21,2) -- (21,2) -- (22,2) -- (22,2) -- (22,2) -- (22,3) -- (22,3) -- (22,4) -- (22,4) -- (22,5) -- (22,5) -- (22,6) -- (22,6) -- (22,7) -- (22,7) -- (22,8) -- (22,8) -- (22,9) -- (22,9) -- (22,10) -- (22,10) -- (22,11) -- (22,11) -- (22,12) -- (22,12) -- (22,12) -- (21,12) -- (21,12) -- (20,12) -- (20,12) -- (19,12) -- (19,12) -- (18,12) -- (18,12) -- (17,12) -- (17,12) -- (16,12) -- (16,12) -- (15,12) -- (15,12) -- (14,12) -- (14,12) -- (13,12) -- (13,12) -- (12,12) -- (12,12) -- (12,12) -- (12,11) -- (12,11) -- (12,10) -- (12,10) -- (12,9) -- (12,9) -- (12,8) -- (12,8) -- (12,7) -- (12,7) -- (12,6) -- (12,6) -- (12,5) -- (12,5) -- (12,4) -- (12,4) -- (12,3) -- (12,3) -- (12,2) -- (12,2);
\draw (22,15) -- (22,15) -- (23,15) -- (23,15) -- (24,15) -- (24,15) -- (25,15) -- (25,15) -- (26,15) -- (26,15) -- (27,15) -- (27,15) -- (28,15) -- (28,15) -- (29,15) -- (29,15) -- (30,15) -- (30,15) -- (31,15) -- (31,15) -- (32,15) -- (32,15) -- (32,15) -- (32,16) -- (32,16) -- (32,17) -- (32,17) -- (32,18) -- (32,18) -- (32,19) -- (32,19) -- (32,20) -- (32,20) -- (32,21) -- (32,21) -- (32,22) -- (32,22) -- (32,23) -- (32,23) -- (32,24) -- (32,24) -- (32,25) -- (32,25) -- (32,25) -- (31,25) -- (31,25) -- (30,25) -- (30,25) -- (29,25) -- (29,25) -- (28,25) -- (28,25) -- (27,25) -- (27,25) -- (26,25) -- (26,25) -- (25,25) -- (25,25) -- (24,25) -- (24,25) -- (23,25) -- (23,25) -- (22,25) -- (22,25) -- (22,25) -- (22,24) -- (22,24) -- (22,23) -- (22,23) -- (22,22) -- (22,22) -- (22,21) -- (22,21) -- (22,20) -- (22,20) -- (22,19) -- (22,19) -- (22,18) -- (22,18) -- (22,17) -- (22,17) -- (22,16) -- (22,16) -- (22,15) -- (22,15);
\draw (22,5) -- (22,5) -- (23,5) -- (23,5) -- (24,5) -- (24,5) -- (25,5) -- (25,5) -- (26,5) -- (26,5) -- (27,5) -- (27,5) -- (28,5) -- (28,5) -- (29,5) -- (29,5) -- (30,5) -- (30,5) -- (31,5) -- (31,5) -- (32,5) -- (32,5) -- (32,5) -- (32,6) -- (32,6) -- (32,7) -- (32,7) -- (32,8) -- (32,8) -- (32,9) -- (32,9) -- (32,10) -- (32,10) -- (32,11) -- (32,11) -- (32,12) -- (32,12) -- (32,13) -- (32,13) -- (32,14) -- (32,14) -- (32,15) -- (32,15) -- (32,15) -- (31,15) -- (31,15) -- (30,15) -- (30,15) -- (29,15) -- (29,15) -- (28,15) -- (28,15) -- (27,15) -- (27,15) -- (26,15) -- (26,15) -- (25,15) -- (25,15) -- (24,15) -- (24,15) -- (23,15) -- (23,15) -- (22,15) -- (22,15) -- (22,15) -- (22,14) -- (22,14) -- (22,13) -- (22,13) -- (22,12) -- (22,12) -- (22,11) -- (22,11) -- (22,10) -- (22,10) -- (22,9) -- (22,9) -- (22,8) -- (22,8) -- (22,7) -- (22,7) -- (22,6) -- (22,6) -- (22,5) -- (22,5);
\draw (12,22) -- (12,22) -- (13,22) -- (13,22) -- (14,22) -- (14,22) -- (15,22) -- (15,22) -- (16,22) -- (16,22) -- (17,22) -- (17,22) -- (18,22) -- (18,22) -- (19,22) -- (19,22) -- (20,22) -- (20,22) -- (21,22) -- (21,22) -- (22,22) -- (22,22) -- (22,22) -- (22,23) -- (22,23) -- (22,24) -- (22,24) -- (22,25) -- (22,25) -- (22,26) -- (22,26) -- (22,27) -- (22,27) -- (22,28) -- (22,28) -- (22,29) -- (22,29) -- (22,30) -- (22,30) -- (22,31) -- (22,31) -- (22,32) -- (22,32) -- (22,32) -- (21,32) -- (21,32) -- (20,32) -- (20,32) -- (19,32) -- (19,32) -- (18,32) -- (18,32) -- (17,32) -- (17,32) -- (16,32) -- (16,32) -- (15,32) -- (15,32) -- (14,32) -- (14,32) -- (13,32) -- (13,32) -- (12,32) -- (12,32) -- (12,32) -- (12,31) -- (12,31) -- (12,30) -- (12,30) -- (12,29) -- (12,29) -- (12,28) -- (12,28) -- (12,27) -- (12,27) -- (12,26) -- (12,26) -- (12,25) -- (12,25) -- (12,24) -- (12,24) -- (12,23) -- (12,23) -- (12,22) -- (12,22);
\draw (2,9) -- (2,9) -- (3,9) -- (3,9) -- (4,9) -- (4,9) -- (5,9) -- (5,9) -- (6,9) -- (6,9) -- (7,9) -- (7,9) -- (8,9) -- (8,9) -- (9,9) -- (9,9) -- (10,9) -- (10,9) -- (11,9) -- (11,9) -- (12,9) -- (12,9) -- (12,9) -- (12,10) -- (12,10) -- (12,11) -- (12,11) -- (12,12) -- (12,12) -- (12,13) -- (12,13) -- (12,14) -- (12,14) -- (12,15) -- (12,15) -- (12,16) -- (12,16) -- (12,17) -- (12,17) -- (12,18) -- (12,18) -- (12,19) -- (12,19) -- (12,19) -- (11,19) -- (11,19) -- (10,19) -- (10,19) -- (9,19) -- (9,19) -- (8,19) -- (8,19) -- (7,19) -- (7,19) -- (6,19) -- (6,19) -- (5,19) -- (5,19) -- (4,19) -- (4,19) -- (3,19) -- (3,19) -- (2,19) -- (2,19) -- (2,19) -- (2,18) -- (2,18) -- (2,17) -- (2,17) -- (2,16) -- (2,16) -- (2,15) -- (2,15) -- (2,14) -- (2,14) -- (2,13) -- (2,13) -- (2,12) -- (2,12) -- (2,11) -- (2,11) -- (2,10) -- (2,10) -- (2,9) -- (2,9);
\end{tikzpicture}


==> tiling105_49_90.tikz <==
\begin{tikzpicture}[scale=0.062500,font=\tiny,semithick]
\draw (22,15) -- (22,15) -- (23,15) -- (23,15) -- (24,15) -- (24,15) -- (24,15) -- (24,16) -- (25,16) -- (25,16) -- (25,16) -- (25,17) -- (25,17) -- (25,18) -- (26,18) -- (26,18) -- (26,18) -- (26,19) -- (26,19) -- (26,20) -- (27,20) -- (27,20) -- (27,20) -- (27,21) -- (27,21) -- (27,22) -- (28,22) -- (28,22) -- (28,22) -- (28,23) -- (28,23) -- (28,24) -- (28,24) -- (28,24) -- (27,24) -- (27,25) -- (27,25) -- (27,25) -- (26,25) -- (26,25) -- (25,25) -- (25,26) -- (25,26) -- (25,26) -- (24,26) -- (24,26) -- (23,26) -- (23,27) -- (23,27) -- (23,27) -- (22,27) -- (22,27) -- (21,27) -- (21,28) -- (21,28) -- (21,28) -- (20,28) -- (20,28) -- (19,28) -- (19,28) -- (19,28) -- (19,27) -- (18,27) -- (18,27) -- (18,27) -- (18,26) -- (18,26) -- (18,25) -- (17,25) -- (17,25) -- (17,25) -- (17,24) -- (17,24) -- (17,23) -- (16,23) -- (16,23) -- (16,23) -- (16,22) -- (16,22) -- (16,21) -- (15,21) -- (15,21) -- (15,21) -- (15,20) -- (15,20) -- (15,19) -- (15,19) -- (15,19) -- (16,19) -- (16,18) -- (16,18) -- (16,18) -- (17,18) -- (17,18) -- (18,18) -- (18,17) -- (18,17) -- (18,17) -- (19,17) -- (19,17) -- (20,17) -- (20,16) -- (20,16) -- (20,16) -- (21,16) -- (21,16) -- (22,16) -- (22,15) -- (22,15);
\draw (34,20) -- (34,20) -- (35,20) -- (35,20) -- (36,20) -- (36,20) -- (36,20) -- (36,21) -- (37,21) -- (37,21) -- (37,21) -- (37,22) -- (37,22) -- (37,23) -- (38,23) -- (38,23) -- (38,23) -- (38,24) -- (38,24) -- (38,25) -- (39,25) -- (39,25) -- (39,25) -- (39,26) -- (39,26) -- (39,27) -- (40,27) -- (40,27) -- (40,27) -- (40,28) -- (40,28) -- (40,29) -- (40,29) -- (40,29) -- (39,29) -- (39,30) -- (39,30) -- (39,30) -- (38,30) -- (38,30) -- (37,30) -- (37,31) -- (37,31) -- (37,31) -- (36,31) -- (36,31) -- (35,31) -- (35,32) -- (35,32) -- (35,32) -- (34,32) -- (34,32) -- (33,32) -- (33,33) -- (33,33) -- (33,33) -- (32,33) -- (32,33) -- (31,33) -- (31,33) -- (31,33) -- (31,32) -- (30,32) -- (30,32) -- (30,32) -- (30,31) -- (30,31) -- (30,30) -- (29,30) -- (29,30) -- (29,30) -- (29,29) -- (29,29) -- (29,28) -- (28,28) -- (28,28) -- (28,28) -- (28,27) -- (28,27) -- (28,26) -- (27,26) -- (27,26) -- (27,26) -- (27,25) -- (27,25) -- (27,24) -- (27,24) -- (27,24) -- (28,24) -- (28,23) -- (28,23) -- (28,23) -- (29,23) -- (29,23) -- (30,23) -- (30,22) -- (30,22) -- (30,22) -- (31,22) -- (31,22) -- (32,22) -- (32,21) -- (32,21) -- (32,21) -- (33,21) -- (33,21) -- (34,21) -- (34,20) -- (34,20);
\draw (13,20) -- (13,20) -- (14,20) -- (14,20) -- (15,20) -- (15,20) -- (15,20) -- (15,21) -- (16,21) -- (16,21) -- (16,21) -- (16,22) -- (16,22) -- (16,23) -- (17,23) -- (17,23) -- (17,23) -- (17,24) -- (17,24) -- (17,25) -- (18,25) -- (18,25) -- (18,25) -- (18,26) -- (18,26) -- (18,27) -- (19,27) -- (19,27) -- (19,27) -- (19,28) -- (19,28) -- (19,29) -- (19,29) -- (19,29) -- (18,29) -- (18,30) -- (18,30) -- (18,30) -- (17,30) -- (17,30) -- (16,30) -- (16,31) -- (16,31) -- (16,31) -- (15,31) -- (15,31) -- (14,31) -- (14,32) -- (14,32) -- (14,32) -- (13,32) -- (13,32) -- (12,32) -- (12,33) -- (12,33) -- (12,33) -- (11,33) -- (11,33) -- (10,33) -- (10,33) -- (10,33) -- (10,32) -- (9,32) -- (9,32) -- (9,32) -- (9,31) -- (9,31) -- (9,30) -- (8,30) -- (8,30) -- (8,30) -- (8,29) -- (8,29) -- (8,28) -- (7,28) -- (7,28) -- (7,28) -- (7,27) -- (7,27) -- (7,26) -- (6,26) -- (6,26) -- (6,26) -- (6,25) -- (6,25) -- (6,24) -- (6,24) -- (6,24) -- (7,24) -- (7,23) -- (7,23) -- (7,23) -- (8,23) -- (8,23) -- (9,23) -- (9,22) -- (9,22) -- (9,22) -- (10,22) -- (10,22) -- (11,22) -- (11,21) -- (11,21) -- (11,21) -- (12,21) -- (12,21) -- (13,21) -- (13,20) -- (13,20);
\draw (19,5) -- (19,5) -- (20,5) -- (20,5) -- (21,5) -- (21,5) -- (21,5) -- (21,6) -- (22,6) -- (22,6) -- (22,6) -- (22,7) -- (22,7) -- (22,8) -- (23,8) -- (23,8) -- (23,8) -- (23,9) -- (23,9) -- (23,10) -- (24,10) -- (24,10) -- (24,10) -- (24,11) -- (24,11) -- (24,12) -- (25,12) -- (25,12) -- (25,12) -- (25,13) -- (25,13) -- (25,14) -- (25,14) -- (25,14) -- (24,14) -- (24,15) -- (24,15) -- (24,15) -- (23,15) -- (23,15) -- (22,15) -- (22,16) -- (22,16) -- (22,16) -- (21,16) -- (21,16) -- (20,16) -- (20,17) -- (20,17) -- (20,17) -- (19,17) -- (19,17) -- (18,17) -- (18,18) -- (18,18) -- (18,18) -- (17,18) -- (17,18) -- (16,18) -- (16,18) -- (16,18) -- (16,17) -- (15,17) -- (15,17) -- (15,17) -- (15,16) -- (15,16) -- (15,15) -- (14,15) -- (14,15) -- (14,15) -- (14,14) -- (14,14) -- (14,13) -- (13,13) -- (13,13) -- (13,13) -- (13,12) -- (13,12) -- (13,11) -- (12,11) -- (12,11) -- (12,11) -- (12,10) -- (12,10) -- (12,9) -- (12,9) -- (12,9) -- (13,9) -- (13,8) -- (13,8) -- (13,8) -- (14,8) -- (14,8) -- (15,8) -- (15,7) -- (15,7) -- (15,7) -- (16,7) -- (16,7) -- (17,7) -- (17,6) -- (17,6) -- (17,6) -- (18,6) -- (18,6) -- (19,6) -- (19,5) -- (19,5);
\draw (10,10) -- (10,10) -- (11,10) -- (11,10) -- (12,10) -- (12,10) -- (12,10) -- (12,11) -- (13,11) -- (13,11) -- (13,11) -- (13,12) -- (13,12) -- (13,13) -- (14,13) -- (14,13) -- (14,13) -- (14,14) -- (14,14) -- (14,15) -- (15,15) -- (15,15) -- (15,15) -- (15,16) -- (15,16) -- (15,17) -- (16,17) -- (16,17) -- (16,17) -- (16,18) -- (16,18) -- (16,19) -- (16,19) -- (16,19) -- (15,19) -- (15,20) -- (15,20) -- (15,20) -- (14,20) -- (14,20) -- (13,20) -- (13,21) -- (13,21) -- (13,21) -- (12,21) -- (12,21) -- (11,21) -- (11,22) -- (11,22) -- (11,22) -- (10,22) -- (10,22) -- (9,22) -- (9,23) -- (9,23) -- (9,23) -- (8,23) -- (8,23) -- (7,23) -- (7,23) -- (7,23) -- (7,22) -- (6,22) -- (6,22) -- (6,22) -- (6,21) -- (6,21) -- (6,20) -- (5,20) -- (5,20) -- (5,20) -- (5,19) -- (5,19) -- (5,18) -- (4,18) -- (4,18) -- (4,18) -- (4,17) -- (4,17) -- (4,16) -- (3,16) -- (3,16) -- (3,16) -- (3,15) -- (3,15) -- (3,14) -- (3,14) -- (3,14) -- (4,14) -- (4,13) -- (4,13) -- (4,13) -- (5,13) -- (5,13) -- (6,13) -- (6,12) -- (6,12) -- (6,12) -- (7,12) -- (7,12) -- (8,12) -- (8,11) -- (8,11) -- (8,11) -- (9,11) -- (9,11) -- (10,11) -- (10,10) -- (10,10);
\draw (31,10) -- (31,10) -- (32,10) -- (32,10) -- (33,10) -- (33,10) -- (33,10) -- (33,11) -- (34,11) -- (34,11) -- (34,11) -- (34,12) -- (34,12) -- (34,13) -- (35,13) -- (35,13) -- (35,13) -- (35,14) -- (35,14) -- (35,15) -- (36,15) -- (36,15) -- (36,15) -- (36,16) -- (36,16) -- (36,17) -- (37,17) -- (37,17) -- (37,17) -- (37,18) -- (37,18) -- (37,19) -- (37,19) -- (37,19) -- (36,19) -- (36,20) -- (36,20) -- (36,20) -- (35,20) -- (35,20) -- (34,20) -- (34,21) -- (34,21) -- (34,21) -- (33,21) -- (33,21) -- (32,21) -- (32,22) -- (32,22) -- (32,22) -- (31,22) -- (31,22) -- (30,22) -- (30,23) -- (30,23) -- (30,23) -- (29,23) -- (29,23) -- (28,23) -- (28,23) -- (28,23) -- (28,22) -- (27,22) -- (27,22) -- (27,22) -- (27,21) -- (27,21) -- (27,20) -- (26,20) -- (26,20) -- (26,20) -- (26,19) -- (26,19) -- (26,18) -- (25,18) -- (25,18) -- (25,18) -- (25,17) -- (25,17) -- (25,16) -- (24,16) -- (24,16) -- (24,16) -- (24,15) -- (24,15) -- (24,14) -- (24,14) -- (24,14) -- (25,14) -- (25,13) -- (25,13) -- (25,13) -- (26,13) -- (26,13) -- (27,13) -- (27,12) -- (27,12) -- (27,12) -- (28,12) -- (28,12) -- (29,12) -- (29,11) -- (29,11) -- (29,11) -- (30,11) -- (30,11) -- (31,11) -- (31,10) -- (31,10);
\draw (25,25) -- (25,25) -- (26,25) -- (26,25) -- (27,25) -- (27,25) -- (27,25) -- (27,26) -- (28,26) -- (28,26) -- (28,26) -- (28,27) -- (28,27) -- (28,28) -- (29,28) -- (29,28) -- (29,28) -- (29,29) -- (29,29) -- (29,30) -- (30,30) -- (30,30) -- (30,30) -- (30,31) -- (30,31) -- (30,32) -- (31,32) -- (31,32) -- (31,32) -- (31,33) -- (31,33) -- (31,34) -- (31,34) -- (31,34) -- (30,34) -- (30,35) -- (30,35) -- (30,35) -- (29,35) -- (29,35) -- (28,35) -- (28,36) -- (28,36) -- (28,36) -- (27,36) -- (27,36) -- (26,36) -- (26,37) -- (26,37) -- (26,37) -- (25,37) -- (25,37) -- (24,37) -- (24,38) -- (24,38) -- (24,38) -- (23,38) -- (23,38) -- (22,38) -- (22,38) -- (22,38) -- (22,37) -- (21,37) -- (21,37) -- (21,37) -- (21,36) -- (21,36) -- (21,35) -- (20,35) -- (20,35) -- (20,35) -- (20,34) -- (20,34) -- (20,33) -- (19,33) -- (19,33) -- (19,33) -- (19,32) -- (19,32) -- (19,31) -- (18,31) -- (18,31) -- (18,31) -- (18,30) -- (18,30) -- (18,29) -- (18,29) -- (18,29) -- (19,29) -- (19,28) -- (19,28) -- (19,28) -- (20,28) -- (20,28) -- (21,28) -- (21,27) -- (21,27) -- (21,27) -- (22,27) -- (22,27) -- (23,27) -- (23,26) -- (23,26) -- (23,26) -- (24,26) -- (24,26) -- (25,26) -- (25,25) -- (25,25);
\end{tikzpicture}


==> tiling108_17_60.tikz <==
\begin{tikzpicture}[scale=0.062500,font=\tiny,semithick]
\draw (20,14) -- (20,14) -- (21,14) -- (21,14) -- (22,14) -- (22,14) -- (23,14) -- (23,14) -- (24,14) -- (24,14) -- (24,14) -- (24,15) -- (24,15) -- (24,16) -- (24,16) -- (24,17) -- (25,17) -- (25,17) -- (25,17) -- (25,18) -- (25,18) -- (25,19) -- (25,19) -- (25,20) -- (26,20) -- (26,20) -- (26,20) -- (26,21) -- (26,21) -- (26,22) -- (26,22) -- (26,23) -- (26,23) -- (26,24) -- (26,24) -- (26,24) -- (25,24) -- (25,24) -- (24,24) -- (24,24) -- (23,24) -- (23,25) -- (23,25) -- (23,25) -- (22,25) -- (22,25) -- (21,25) -- (21,25) -- (20,25) -- (20,26) -- (20,26) -- (20,26) -- (19,26) -- (19,26) -- (18,26) -- (18,26) -- (17,26) -- (17,26) -- (16,26) -- (16,26) -- (16,26) -- (16,25) -- (16,25) -- (16,24) -- (16,24) -- (16,23) -- (15,23) -- (15,23) -- (15,23) -- (15,22) -- (15,22) -- (15,21) -- (15,21) -- (15,20) -- (14,20) -- (14,20) -- (14,20) -- (14,19) -- (14,19) -- (14,18) -- (14,18) -- (14,17) -- (14,17) -- (14,16) -- (14,16) -- (14,16) -- (15,16) -- (15,16) -- (16,16) -- (16,16) -- (17,16) -- (17,15) -- (17,15) -- (17,15) -- (18,15) -- (18,15) -- (19,15) -- (19,15) -- (20,15) -- (20,14) -- (20,14);
\draw (24,2) -- (24,2) -- (25,2) -- (25,2) -- (26,2) -- (26,2) -- (27,2) -- (27,2) -- (28,2) -- (28,2) -- (28,2) -- (28,3) -- (28,3) -- (28,4) -- (28,4) -- (28,5) -- (29,5) -- (29,5) -- (29,5) -- (29,6) -- (29,6) -- (29,7) -- (29,7) -- (29,8) -- (30,8) -- (30,8) -- (30,8) -- (30,9) -- (30,9) -- (30,10) -- (30,10) -- (30,11) -- (30,11) -- (30,12) -- (30,12) -- (30,12) -- (29,12) -- (29,12) -- (28,12) -- (28,12) -- (27,12) -- (27,13) -- (27,13) -- (27,13) -- (26,13) -- (26,13) -- (25,13) -- (25,13) -- (24,13) -- (24,14) -- (24,14) -- (24,14) -- (23,14) -- (23,14) -- (22,14) -- (22,14) -- (21,14) -- (21,14) -- (20,14) -- (20,14) -- (20,14) -- (20,13) -- (20,13) -- (20,12) -- (20,12) -- (20,11) -- (19,11) -- (19,11) -- (19,11) -- (19,10) -- (19,10) -- (19,9) -- (19,9) -- (19,8) -- (18,8) -- (18,8) -- (18,8) -- (18,7) -- (18,7) -- (18,6) -- (18,6) -- (18,5) -- (18,5) -- (18,4) -- (18,4) -- (18,4) -- (19,4) -- (19,4) -- (20,4) -- (20,4) -- (21,4) -- (21,3) -- (21,3) -- (21,3) -- (22,3) -- (22,3) -- (23,3) -- (23,3) -- (24,3) -- (24,2) -- (24,2);
\draw (26,23) -- (26,23) -- (27,23) -- (27,23) -- (28,23) -- (28,23) -- (29,23) -- (29,23) -- (30,23) -- (30,23) -- (30,23) -- (30,24) -- (30,24) -- (30,25) -- (30,25) -- (30,26) -- (31,26) -- (31,26) -- (31,26) -- (31,27) -- (31,27) -- (31,28) -- (31,28) -- (31,29) -- (32,29) -- (32,29) -- (32,29) -- (32,30) -- (32,30) -- (32,31) -- (32,31) -- (32,32) -- (32,32) -- (32,33) -- (32,33) -- (32,33) -- (31,33) -- (31,33) -- (30,33) -- (30,33) -- (29,33) -- (29,34) -- (29,34) -- (29,34) -- (28,34) -- (28,34) -- (27,34) -- (27,34) -- (26,34) -- (26,35) -- (26,35) -- (26,35) -- (25,35) -- (25,35) -- (24,35) -- (24,35) -- (23,35) -- (23,35) -- (22,35) -- (22,35) -- (22,35) -- (22,34) -- (22,34) -- (22,33) -- (22,33) -- (22,32) -- (21,32) -- (21,32) -- (21,32) -- (21,31) -- (21,31) -- (21,30) -- (21,30) -- (21,29) -- (20,29) -- (20,29) -- (20,29) -- (20,28) -- (20,28) -- (20,27) -- (20,27) -- (20,26) -- (20,26) -- (20,25) -- (20,25) -- (20,25) -- (21,25) -- (21,25) -- (22,25) -- (22,25) -- (23,25) -- (23,24) -- (23,24) -- (23,24) -- (24,24) -- (24,24) -- (25,24) -- (25,24) -- (26,24) -- (26,23) -- (26,23);
\draw (10,17) -- (10,17) -- (11,17) -- (11,17) -- (12,17) -- (12,17) -- (13,17) -- (13,17) -- (14,17) -- (14,17) -- (14,17) -- (14,18) -- (14,18) -- (14,19) -- (14,19) -- (14,20) -- (15,20) -- (15,20) -- (15,20) -- (15,21) -- (15,21) -- (15,22) -- (15,22) -- (15,23) -- (16,23) -- (16,23) -- (16,23) -- (16,24) -- (16,24) -- (16,25) -- (16,25) -- (16,26) -- (16,26) -- (16,27) -- (16,27) -- (16,27) -- (15,27) -- (15,27) -- (14,27) -- (14,27) -- (13,27) -- (13,28) -- (13,28) -- (13,28) -- (12,28) -- (12,28) -- (11,28) -- (11,28) -- (10,28) -- (10,29) -- (10,29) -- (10,29) -- (9,29) -- (9,29) -- (8,29) -- (8,29) -- (7,29) -- (7,29) -- (6,29) -- (6,29) -- (6,29) -- (6,28) -- (6,28) -- (6,27) -- (6,27) -- (6,26) -- (5,26) -- (5,26) -- (5,26) -- (5,25) -- (5,25) -- (5,24) -- (5,24) -- (5,23) -- (4,23) -- (4,23) -- (4,23) -- (4,22) -- (4,22) -- (4,21) -- (4,21) -- (4,20) -- (4,20) -- (4,19) -- (4,19) -- (4,19) -- (5,19) -- (5,19) -- (6,19) -- (6,19) -- (7,19) -- (7,18) -- (7,18) -- (7,18) -- (8,18) -- (8,18) -- (9,18) -- (9,18) -- (10,18) -- (10,17) -- (10,17);
\draw (16,26) -- (16,26) -- (17,26) -- (17,26) -- (18,26) -- (18,26) -- (19,26) -- (19,26) -- (20,26) -- (20,26) -- (20,26) -- (20,27) -- (20,27) -- (20,28) -- (20,28) -- (20,29) -- (21,29) -- (21,29) -- (21,29) -- (21,30) -- (21,30) -- (21,31) -- (21,31) -- (21,32) -- (22,32) -- (22,32) -- (22,32) -- (22,33) -- (22,33) -- (22,34) -- (22,34) -- (22,35) -- (22,35) -- (22,36) -- (22,36) -- (22,36) -- (21,36) -- (21,36) -- (20,36) -- (20,36) -- (19,36) -- (19,37) -- (19,37) -- (19,37) -- (18,37) -- (18,37) -- (17,37) -- (17,37) -- (16,37) -- (16,38) -- (16,38) -- (16,38) -- (15,38) -- (15,38) -- (14,38) -- (14,38) -- (13,38) -- (13,38) -- (12,38) -- (12,38) -- (12,38) -- (12,37) -- (12,37) -- (12,36) -- (12,36) -- (12,35) -- (11,35) -- (11,35) -- (11,35) -- (11,34) -- (11,34) -- (11,33) -- (11,33) -- (11,32) -- (10,32) -- (10,32) -- (10,32) -- (10,31) -- (10,31) -- (10,30) -- (10,30) -- (10,29) -- (10,29) -- (10,28) -- (10,28) -- (10,28) -- (11,28) -- (11,28) -- (12,28) -- (12,28) -- (13,28) -- (13,27) -- (13,27) -- (13,27) -- (14,27) -- (14,27) -- (15,27) -- (15,27) -- (16,27) -- (16,26) -- (16,26);
\draw (14,5) -- (14,5) -- (15,5) -- (15,5) -- (16,5) -- (16,5) -- (17,5) -- (17,5) -- (18,5) -- (18,5) -- (18,5) -- (18,6) -- (18,6) -- (18,7) -- (18,7) -- (18,8) -- (19,8) -- (19,8) -- (19,8) -- (19,9) -- (19,9) -- (19,10) -- (19,10) -- (19,11) -- (20,11) -- (20,11) -- (20,11) -- (20,12) -- (20,12) -- (20,13) -- (20,13) -- (20,14) -- (20,14) -- (20,15) -- (20,15) -- (20,15) -- (19,15) -- (19,15) -- (18,15) -- (18,15) -- (17,15) -- (17,16) -- (17,16) -- (17,16) -- (16,16) -- (16,16) -- (15,16) -- (15,16) -- (14,16) -- (14,17) -- (14,17) -- (14,17) -- (13,17) -- (13,17) -- (12,17) -- (12,17) -- (11,17) -- (11,17) -- (10,17) -- (10,17) -- (10,17) -- (10,16) -- (10,16) -- (10,15) -- (10,15) -- (10,14) -- (9,14) -- (9,14) -- (9,14) -- (9,13) -- (9,13) -- (9,12) -- (9,12) -- (9,11) -- (8,11) -- (8,11) -- (8,11) -- (8,10) -- (8,10) -- (8,9) -- (8,9) -- (8,8) -- (8,8) -- (8,7) -- (8,7) -- (8,7) -- (9,7) -- (9,7) -- (10,7) -- (10,7) -- (11,7) -- (11,6) -- (11,6) -- (11,6) -- (12,6) -- (12,6) -- (13,6) -- (13,6) -- (14,6) -- (14,5) -- (14,5);
\draw (30,11) -- (30,11) -- (31,11) -- (31,11) -- (32,11) -- (32,11) -- (33,11) -- (33,11) -- (34,11) -- (34,11) -- (34,11) -- (34,12) -- (34,12) -- (34,13) -- (34,13) -- (34,14) -- (35,14) -- (35,14) -- (35,14) -- (35,15) -- (35,15) -- (35,16) -- (35,16) -- (35,17) -- (36,17) -- (36,17) -- (36,17) -- (36,18) -- (36,18) -- (36,19) -- (36,19) -- (36,20) -- (36,20) -- (36,21) -- (36,21) -- (36,21) -- (35,21) -- (35,21) -- (34,21) -- (34,21) -- (33,21) -- (33,22) -- (33,22) -- (33,22) -- (32,22) -- (32,22) -- (31,22) -- (31,22) -- (30,22) -- (30,23) -- (30,23) -- (30,23) -- (29,23) -- (29,23) -- (28,23) -- (28,23) -- (27,23) -- (27,23) -- (26,23) -- (26,23) -- (26,23) -- (26,22) -- (26,22) -- (26,21) -- (26,21) -- (26,20) -- (25,20) -- (25,20) -- (25,20) -- (25,19) -- (25,19) -- (25,18) -- (25,18) -- (25,17) -- (24,17) -- (24,17) -- (24,17) -- (24,16) -- (24,16) -- (24,15) -- (24,15) -- (24,14) -- (24,14) -- (24,13) -- (24,13) -- (24,13) -- (25,13) -- (25,13) -- (26,13) -- (26,13) -- (27,13) -- (27,12) -- (27,12) -- (27,12) -- (28,12) -- (28,12) -- (29,12) -- (29,12) -- (30,12) -- (30,11) -- (30,11);
\end{tikzpicture}


==> tiling112_97_112.tikz <==
\begin{tikzpicture}[scale=0.062500,font=\tiny,semithick]
\draw (22,16) -- (22,16) -- (23,16) -- (23,16) -- (24,16) -- (24,16) -- (24,16) -- (24,17) -- (25,17) -- (25,17) -- (25,17) -- (25,18) -- (26,18) -- (26,18) -- (26,18) -- (26,19) -- (27,19) -- (27,19) -- (27,19) -- (27,20) -- (28,20) -- (28,20) -- (28,20) -- (28,21) -- (29,21) -- (29,21) -- (29,21) -- (29,22) -- (30,22) -- (30,22) -- (30,22) -- (30,23) -- (30,23) -- (30,24) -- (30,24) -- (30,24) -- (29,24) -- (29,25) -- (29,25) -- (29,25) -- (28,25) -- (28,26) -- (28,26) -- (28,26) -- (27,26) -- (27,27) -- (27,27) -- (27,27) -- (26,27) -- (26,28) -- (26,28) -- (26,28) -- (25,28) -- (25,29) -- (25,29) -- (25,29) -- (24,29) -- (24,30) -- (24,30) -- (24,30) -- (23,30) -- (23,30) -- (22,30) -- (22,30) -- (22,30) -- (22,29) -- (21,29) -- (21,29) -- (21,29) -- (21,28) -- (20,28) -- (20,28) -- (20,28) -- (20,27) -- (19,27) -- (19,27) -- (19,27) -- (19,26) -- (18,26) -- (18,26) -- (18,26) -- (18,25) -- (17,25) -- (17,25) -- (17,25) -- (17,24) -- (16,24) -- (16,24) -- (16,24) -- (16,23) -- (16,23) -- (16,22) -- (16,22) -- (16,22) -- (17,22) -- (17,21) -- (17,21) -- (17,21) -- (18,21) -- (18,20) -- (18,20) -- (18,20) -- (19,20) -- (19,19) -- (19,19) -- (19,19) -- (20,19) -- (20,18) -- (20,18) -- (20,18) -- (21,18) -- (21,17) -- (21,17) -- (21,17) -- (22,17) -- (22,16) -- (22,16);
\draw (22,2) -- (22,2) -- (23,2) -- (23,2) -- (24,2) -- (24,2) -- (24,2) -- (24,3) -- (25,3) -- (25,3) -- (25,3) -- (25,4) -- (26,4) -- (26,4) -- (26,4) -- (26,5) -- (27,5) -- (27,5) -- (27,5) -- (27,6) -- (28,6) -- (28,6) -- (28,6) -- (28,7) -- (29,7) -- (29,7) -- (29,7) -- (29,8) -- (30,8) -- (30,8) -- (30,8) -- (30,9) -- (30,9) -- (30,10) -- (30,10) -- (30,10) -- (29,10) -- (29,11) -- (29,11) -- (29,11) -- (28,11) -- (28,12) -- (28,12) -- (28,12) -- (27,12) -- (27,13) -- (27,13) -- (27,13) -- (26,13) -- (26,14) -- (26,14) -- (26,14) -- (25,14) -- (25,15) -- (25,15) -- (25,15) -- (24,15) -- (24,16) -- (24,16) -- (24,16) -- (23,16) -- (23,16) -- (22,16) -- (22,16) -- (22,16) -- (22,15) -- (21,15) -- (21,15) -- (21,15) -- (21,14) -- (20,14) -- (20,14) -- (20,14) -- (20,13) -- (19,13) -- (19,13) -- (19,13) -- (19,12) -- (18,12) -- (18,12) -- (18,12) -- (18,11) -- (17,11) -- (17,11) -- (17,11) -- (17,10) -- (16,10) -- (16,10) -- (16,10) -- (16,9) -- (16,9) -- (16,8) -- (16,8) -- (16,8) -- (17,8) -- (17,7) -- (17,7) -- (17,7) -- (18,7) -- (18,6) -- (18,6) -- (18,6) -- (19,6) -- (19,5) -- (19,5) -- (19,5) -- (20,5) -- (20,4) -- (20,4) -- (20,4) -- (21,4) -- (21,3) -- (21,3) -- (21,3) -- (22,3) -- (22,2) -- (22,2);
\draw (30,23) -- (30,23) -- (31,23) -- (31,23) -- (32,23) -- (32,23) -- (32,23) -- (32,24) -- (33,24) -- (33,24) -- (33,24) -- (33,25) -- (34,25) -- (34,25) -- (34,25) -- (34,26) -- (35,26) -- (35,26) -- (35,26) -- (35,27) -- (36,27) -- (36,27) -- (36,27) -- (36,28) -- (37,28) -- (37,28) -- (37,28) -- (37,29) -- (38,29) -- (38,29) -- (38,29) -- (38,30) -- (38,30) -- (38,31) -- (38,31) -- (38,31) -- (37,31) -- (37,32) -- (37,32) -- (37,32) -- (36,32) -- (36,33) -- (36,33) -- (36,33) -- (35,33) -- (35,34) -- (35,34) -- (35,34) -- (34,34) -- (34,35) -- (34,35) -- (34,35) -- (33,35) -- (33,36) -- (33,36) -- (33,36) -- (32,36) -- (32,37) -- (32,37) -- (32,37) -- (31,37) -- (31,37) -- (30,37) -- (30,37) -- (30,37) -- (30,36) -- (29,36) -- (29,36) -- (29,36) -- (29,35) -- (28,35) -- (28,35) -- (28,35) -- (28,34) -- (27,34) -- (27,34) -- (27,34) -- (27,33) -- (26,33) -- (26,33) -- (26,33) -- (26,32) -- (25,32) -- (25,32) -- (25,32) -- (25,31) -- (24,31) -- (24,31) -- (24,31) -- (24,30) -- (24,30) -- (24,29) -- (24,29) -- (24,29) -- (25,29) -- (25,28) -- (25,28) -- (25,28) -- (26,28) -- (26,27) -- (26,27) -- (26,27) -- (27,27) -- (27,26) -- (27,26) -- (27,26) -- (28,26) -- (28,25) -- (28,25) -- (28,25) -- (29,25) -- (29,24) -- (29,24) -- (29,24) -- (30,24) -- (30,23) -- (30,23);
\draw (14,23) -- (14,23) -- (15,23) -- (15,23) -- (16,23) -- (16,23) -- (16,23) -- (16,24) -- (17,24) -- (17,24) -- (17,24) -- (17,25) -- (18,25) -- (18,25) -- (18,25) -- (18,26) -- (19,26) -- (19,26) -- (19,26) -- (19,27) -- (20,27) -- (20,27) -- (20,27) -- (20,28) -- (21,28) -- (21,28) -- (21,28) -- (21,29) -- (22,29) -- (22,29) -- (22,29) -- (22,30) -- (22,30) -- (22,31) -- (22,31) -- (22,31) -- (21,31) -- (21,32) -- (21,32) -- (21,32) -- (20,32) -- (20,33) -- (20,33) -- (20,33) -- (19,33) -- (19,34) -- (19,34) -- (19,34) -- (18,34) -- (18,35) -- (18,35) -- (18,35) -- (17,35) -- (17,36) -- (17,36) -- (17,36) -- (16,36) -- (16,37) -- (16,37) -- (16,37) -- (15,37) -- (15,37) -- (14,37) -- (14,37) -- (14,37) -- (14,36) -- (13,36) -- (13,36) -- (13,36) -- (13,35) -- (12,35) -- (12,35) -- (12,35) -- (12,34) -- (11,34) -- (11,34) -- (11,34) -- (11,33) -- (10,33) -- (10,33) -- (10,33) -- (10,32) -- (9,32) -- (9,32) -- (9,32) -- (9,31) -- (8,31) -- (8,31) -- (8,31) -- (8,30) -- (8,30) -- (8,29) -- (8,29) -- (8,29) -- (9,29) -- (9,28) -- (9,28) -- (9,28) -- (10,28) -- (10,27) -- (10,27) -- (10,27) -- (11,27) -- (11,26) -- (11,26) -- (11,26) -- (12,26) -- (12,25) -- (12,25) -- (12,25) -- (13,25) -- (13,24) -- (13,24) -- (13,24) -- (14,24) -- (14,23) -- (14,23);
\draw (22,30) -- (22,30) -- (23,30) -- (23,30) -- (24,30) -- (24,30) -- (24,30) -- (24,31) -- (25,31) -- (25,31) -- (25,31) -- (25,32) -- (26,32) -- (26,32) -- (26,32) -- (26,33) -- (27,33) -- (27,33) -- (27,33) -- (27,34) -- (28,34) -- (28,34) -- (28,34) -- (28,35) -- (29,35) -- (29,35) -- (29,35) -- (29,36) -- (30,36) -- (30,36) -- (30,36) -- (30,37) -- (30,37) -- (30,38) -- (30,38) -- (30,38) -- (29,38) -- (29,39) -- (29,39) -- (29,39) -- (28,39) -- (28,40) -- (28,40) -- (28,40) -- (27,40) -- (27,41) -- (27,41) -- (27,41) -- (26,41) -- (26,42) -- (26,42) -- (26,42) -- (25,42) -- (25,43) -- (25,43) -- (25,43) -- (24,43) -- (24,44) -- (24,44) -- (24,44) -- (23,44) -- (23,44) -- (22,44) -- (22,44) -- (22,44) -- (22,43) -- (21,43) -- (21,43) -- (21,43) -- (21,42) -- (20,42) -- (20,42) -- (20,42) -- (20,41) -- (19,41) -- (19,41) -- (19,41) -- (19,40) -- (18,40) -- (18,40) -- (18,40) -- (18,39) -- (17,39) -- (17,39) -- (17,39) -- (17,38) -- (16,38) -- (16,38) -- (16,38) -- (16,37) -- (16,37) -- (16,36) -- (16,36) -- (16,36) -- (17,36) -- (17,35) -- (17,35) -- (17,35) -- (18,35) -- (18,34) -- (18,34) -- (18,34) -- (19,34) -- (19,33) -- (19,33) -- (19,33) -- (20,33) -- (20,32) -- (20,32) -- (20,32) -- (21,32) -- (21,31) -- (21,31) -- (21,31) -- (22,31) -- (22,30) -- (22,30);
\draw (14,9) -- (14,9) -- (15,9) -- (15,9) -- (16,9) -- (16,9) -- (16,9) -- (16,10) -- (17,10) -- (17,10) -- (17,10) -- (17,11) -- (18,11) -- (18,11) -- (18,11) -- (18,12) -- (19,12) -- (19,12) -- (19,12) -- (19,13) -- (20,13) -- (20,13) -- (20,13) -- (20,14) -- (21,14) -- (21,14) -- (21,14) -- (21,15) -- (22,15) -- (22,15) -- (22,15) -- (22,16) -- (22,16) -- (22,17) -- (22,17) -- (22,17) -- (21,17) -- (21,18) -- (21,18) -- (21,18) -- (20,18) -- (20,19) -- (20,19) -- (20,19) -- (19,19) -- (19,20) -- (19,20) -- (19,20) -- (18,20) -- (18,21) -- (18,21) -- (18,21) -- (17,21) -- (17,22) -- (17,22) -- (17,22) -- (16,22) -- (16,23) -- (16,23) -- (16,23) -- (15,23) -- (15,23) -- (14,23) -- (14,23) -- (14,23) -- (14,22) -- (13,22) -- (13,22) -- (13,22) -- (13,21) -- (12,21) -- (12,21) -- (12,21) -- (12,20) -- (11,20) -- (11,20) -- (11,20) -- (11,19) -- (10,19) -- (10,19) -- (10,19) -- (10,18) -- (9,18) -- (9,18) -- (9,18) -- (9,17) -- (8,17) -- (8,17) -- (8,17) -- (8,16) -- (8,16) -- (8,15) -- (8,15) -- (8,15) -- (9,15) -- (9,14) -- (9,14) -- (9,14) -- (10,14) -- (10,13) -- (10,13) -- (10,13) -- (11,13) -- (11,12) -- (11,12) -- (11,12) -- (12,12) -- (12,11) -- (12,11) -- (12,11) -- (13,11) -- (13,10) -- (13,10) -- (13,10) -- (14,10) -- (14,9) -- (14,9);
\draw (30,9) -- (30,9) -- (31,9) -- (31,9) -- (32,9) -- (32,9) -- (32,9) -- (32,10) -- (33,10) -- (33,10) -- (33,10) -- (33,11) -- (34,11) -- (34,11) -- (34,11) -- (34,12) -- (35,12) -- (35,12) -- (35,12) -- (35,13) -- (36,13) -- (36,13) -- (36,13) -- (36,14) -- (37,14) -- (37,14) -- (37,14) -- (37,15) -- (38,15) -- (38,15) -- (38,15) -- (38,16) -- (38,16) -- (38,17) -- (38,17) -- (38,17) -- (37,17) -- (37,18) -- (37,18) -- (37,18) -- (36,18) -- (36,19) -- (36,19) -- (36,19) -- (35,19) -- (35,20) -- (35,20) -- (35,20) -- (34,20) -- (34,21) -- (34,21) -- (34,21) -- (33,21) -- (33,22) -- (33,22) -- (33,22) -- (32,22) -- (32,23) -- (32,23) -- (32,23) -- (31,23) -- (31,23) -- (30,23) -- (30,23) -- (30,23) -- (30,22) -- (29,22) -- (29,22) -- (29,22) -- (29,21) -- (28,21) -- (28,21) -- (28,21) -- (28,20) -- (27,20) -- (27,20) -- (27,20) -- (27,19) -- (26,19) -- (26,19) -- (26,19) -- (26,18) -- (25,18) -- (25,18) -- (25,18) -- (25,17) -- (24,17) -- (24,17) -- (24,17) -- (24,16) -- (24,16) -- (24,15) -- (24,15) -- (24,15) -- (25,15) -- (25,14) -- (25,14) -- (25,14) -- (26,14) -- (26,13) -- (26,13) -- (26,13) -- (27,13) -- (27,12) -- (27,12) -- (27,12) -- (28,12) -- (28,11) -- (28,11) -- (28,11) -- (29,11) -- (29,10) -- (29,10) -- (29,10) -- (30,10) -- (30,9) -- (30,9);
\end{tikzpicture}


==> tiling121_1_110.tikz <==
\begin{tikzpicture}[scale=0.062500,font=\tiny,semithick]
\draw (13,13) -- (13,13) -- (14,13) -- (14,13) -- (15,13) -- (15,13) -- (16,13) -- (16,13) -- (17,13) -- (17,13) -- (18,13) -- (18,13) -- (19,13) -- (19,13) -- (20,13) -- (20,13) -- (21,13) -- (21,13) -- (22,13) -- (22,13) -- (23,13) -- (23,13) -- (24,13) -- (24,13) -- (24,13) -- (24,14) -- (24,14) -- (24,15) -- (24,15) -- (24,16) -- (24,16) -- (24,17) -- (24,17) -- (24,18) -- (24,18) -- (24,19) -- (24,19) -- (24,20) -- (24,20) -- (24,21) -- (24,21) -- (24,22) -- (24,22) -- (24,23) -- (24,23) -- (24,24) -- (24,24) -- (24,24) -- (23,24) -- (23,24) -- (22,24) -- (22,24) -- (21,24) -- (21,24) -- (20,24) -- (20,24) -- (19,24) -- (19,24) -- (18,24) -- (18,24) -- (17,24) -- (17,24) -- (16,24) -- (16,24) -- (15,24) -- (15,24) -- (14,24) -- (14,24) -- (13,24) -- (13,24) -- (13,24) -- (13,23) -- (13,23) -- (13,22) -- (13,22) -- (13,21) -- (13,21) -- (13,20) -- (13,20) -- (13,19) -- (13,19) -- (13,18) -- (13,18) -- (13,17) -- (13,17) -- (13,16) -- (13,16) -- (13,15) -- (13,15) -- (13,14) -- (13,14) -- (13,13) -- (13,13);
\draw (2,22) -- (2,22) -- (3,22) -- (3,22) -- (4,22) -- (4,22) -- (5,22) -- (5,22) -- (6,22) -- (6,22) -- (7,22) -- (7,22) -- (8,22) -- (8,22) -- (9,22) -- (9,22) -- (10,22) -- (10,22) -- (11,22) -- (11,22) -- (12,22) -- (12,22) -- (13,22) -- (13,22) -- (13,22) -- (13,23) -- (13,23) -- (13,24) -- (13,24) -- (13,25) -- (13,25) -- (13,26) -- (13,26) -- (13,27) -- (13,27) -- (13,28) -- (13,28) -- (13,29) -- (13,29) -- (13,30) -- (13,30) -- (13,31) -- (13,31) -- (13,32) -- (13,32) -- (13,33) -- (13,33) -- (13,33) -- (12,33) -- (12,33) -- (11,33) -- (11,33) -- (10,33) -- (10,33) -- (9,33) -- (9,33) -- (8,33) -- (8,33) -- (7,33) -- (7,33) -- (6,33) -- (6,33) -- (5,33) -- (5,33) -- (4,33) -- (4,33) -- (3,33) -- (3,33) -- (2,33) -- (2,33) -- (2,33) -- (2,32) -- (2,32) -- (2,31) -- (2,31) -- (2,30) -- (2,30) -- (2,29) -- (2,29) -- (2,28) -- (2,28) -- (2,27) -- (2,27) -- (2,26) -- (2,26) -- (2,25) -- (2,25) -- (2,24) -- (2,24) -- (2,23) -- (2,23) -- (2,22) -- (2,22);
\draw (13,2) -- (13,2) -- (14,2) -- (14,2) -- (15,2) -- (15,2) -- (16,2) -- (16,2) -- (17,2) -- (17,2) -- (18,2) -- (18,2) -- (19,2) -- (19,2) -- (20,2) -- (20,2) -- (21,2) -- (21,2) -- (22,2) -- (22,2) -- (23,2) -- (23,2) -- (24,2) -- (24,2) -- (24,2) -- (24,3) -- (24,3) -- (24,4) -- (24,4) -- (24,5) -- (24,5) -- (24,6) -- (24,6) -- (24,7) -- (24,7) -- (24,8) -- (24,8) -- (24,9) -- (24,9) -- (24,10) -- (24,10) -- (24,11) -- (24,11) -- (24,12) -- (24,12) -- (24,13) -- (24,13) -- (24,13) -- (23,13) -- (23,13) -- (22,13) -- (22,13) -- (21,13) -- (21,13) -- (20,13) -- (20,13) -- (19,13) -- (19,13) -- (18,13) -- (18,13) -- (17,13) -- (17,13) -- (16,13) -- (16,13) -- (15,13) -- (15,13) -- (14,13) -- (14,13) -- (13,13) -- (13,13) -- (13,13) -- (13,12) -- (13,12) -- (13,11) -- (13,11) -- (13,10) -- (13,10) -- (13,9) -- (13,9) -- (13,8) -- (13,8) -- (13,7) -- (13,7) -- (13,6) -- (13,6) -- (13,5) -- (13,5) -- (13,4) -- (13,4) -- (13,3) -- (13,3) -- (13,2) -- (13,2);
\draw (24,15) -- (24,15) -- (25,15) -- (25,15) -- (26,15) -- (26,15) -- (27,15) -- (27,15) -- (28,15) -- (28,15) -- (29,15) -- (29,15) -- (30,15) -- (30,15) -- (31,15) -- (31,15) -- (32,15) -- (32,15) -- (33,15) -- (33,15) -- (34,15) -- (34,15) -- (35,15) -- (35,15) -- (35,15) -- (35,16) -- (35,16) -- (35,17) -- (35,17) -- (35,18) -- (35,18) -- (35,19) -- (35,19) -- (35,20) -- (35,20) -- (35,21) -- (35,21) -- (35,22) -- (35,22) -- (35,23) -- (35,23) -- (35,24) -- (35,24) -- (35,25) -- (35,25) -- (35,26) -- (35,26) -- (35,26) -- (34,26) -- (34,26) -- (33,26) -- (33,26) -- (32,26) -- (32,26) -- (31,26) -- (31,26) -- (30,26) -- (30,26) -- (29,26) -- (29,26) -- (28,26) -- (28,26) -- (27,26) -- (27,26) -- (26,26) -- (26,26) -- (25,26) -- (25,26) -- (24,26) -- (24,26) -- (24,26) -- (24,25) -- (24,25) -- (24,24) -- (24,24) -- (24,23) -- (24,23) -- (24,22) -- (24,22) -- (24,21) -- (24,21) -- (24,20) -- (24,20) -- (24,19) -- (24,19) -- (24,18) -- (24,18) -- (24,17) -- (24,17) -- (24,16) -- (24,16) -- (24,15) -- (24,15);
\draw (24,4) -- (24,4) -- (25,4) -- (25,4) -- (26,4) -- (26,4) -- (27,4) -- (27,4) -- (28,4) -- (28,4) -- (29,4) -- (29,4) -- (30,4) -- (30,4) -- (31,4) -- (31,4) -- (32,4) -- (32,4) -- (33,4) -- (33,4) -- (34,4) -- (34,4) -- (35,4) -- (35,4) -- (35,4) -- (35,5) -- (35,5) -- (35,6) -- (35,6) -- (35,7) -- (35,7) -- (35,8) -- (35,8) -- (35,9) -- (35,9) -- (35,10) -- (35,10) -- (35,11) -- (35,11) -- (35,12) -- (35,12) -- (35,13) -- (35,13) -- (35,14) -- (35,14) -- (35,15) -- (35,15) -- (35,15) -- (34,15) -- (34,15) -- (33,15) -- (33,15) -- (32,15) -- (32,15) -- (31,15) -- (31,15) -- (30,15) -- (30,15) -- (29,15) -- (29,15) -- (28,15) -- (28,15) -- (27,15) -- (27,15) -- (26,15) -- (26,15) -- (25,15) -- (25,15) -- (24,15) -- (24,15) -- (24,15) -- (24,14) -- (24,14) -- (24,13) -- (24,13) -- (24,12) -- (24,12) -- (24,11) -- (24,11) -- (24,10) -- (24,10) -- (24,9) -- (24,9) -- (24,8) -- (24,8) -- (24,7) -- (24,7) -- (24,6) -- (24,6) -- (24,5) -- (24,5) -- (24,4) -- (24,4);
\draw (13,24) -- (13,24) -- (14,24) -- (14,24) -- (15,24) -- (15,24) -- (16,24) -- (16,24) -- (17,24) -- (17,24) -- (18,24) -- (18,24) -- (19,24) -- (19,24) -- (20,24) -- (20,24) -- (21,24) -- (21,24) -- (22,24) -- (22,24) -- (23,24) -- (23,24) -- (24,24) -- (24,24) -- (24,24) -- (24,25) -- (24,25) -- (24,26) -- (24,26) -- (24,27) -- (24,27) -- (24,28) -- (24,28) -- (24,29) -- (24,29) -- (24,30) -- (24,30) -- (24,31) -- (24,31) -- (24,32) -- (24,32) -- (24,33) -- (24,33) -- (24,34) -- (24,34) -- (24,35) -- (24,35) -- (24,35) -- (23,35) -- (23,35) -- (22,35) -- (22,35) -- (21,35) -- (21,35) -- (20,35) -- (20,35) -- (19,35) -- (19,35) -- (18,35) -- (18,35) -- (17,35) -- (17,35) -- (16,35) -- (16,35) -- (15,35) -- (15,35) -- (14,35) -- (14,35) -- (13,35) -- (13,35) -- (13,35) -- (13,34) -- (13,34) -- (13,33) -- (13,33) -- (13,32) -- (13,32) -- (13,31) -- (13,31) -- (13,30) -- (13,30) -- (13,29) -- (13,29) -- (13,28) -- (13,28) -- (13,27) -- (13,27) -- (13,26) -- (13,26) -- (13,25) -- (13,25) -- (13,24) -- (13,24);
\draw (2,11) -- (2,11) -- (3,11) -- (3,11) -- (4,11) -- (4,11) -- (5,11) -- (5,11) -- (6,11) -- (6,11) -- (7,11) -- (7,11) -- (8,11) -- (8,11) -- (9,11) -- (9,11) -- (10,11) -- (10,11) -- (11,11) -- (11,11) -- (12,11) -- (12,11) -- (13,11) -- (13,11) -- (13,11) -- (13,12) -- (13,12) -- (13,13) -- (13,13) -- (13,14) -- (13,14) -- (13,15) -- (13,15) -- (13,16) -- (13,16) -- (13,17) -- (13,17) -- (13,18) -- (13,18) -- (13,19) -- (13,19) -- (13,20) -- (13,20) -- (13,21) -- (13,21) -- (13,22) -- (13,22) -- (13,22) -- (12,22) -- (12,22) -- (11,22) -- (11,22) -- (10,22) -- (10,22) -- (9,22) -- (9,22) -- (8,22) -- (8,22) -- (7,22) -- (7,22) -- (6,22) -- (6,22) -- (5,22) -- (5,22) -- (4,22) -- (4,22) -- (3,22) -- (3,22) -- (2,22) -- (2,22) -- (2,22) -- (2,21) -- (2,21) -- (2,20) -- (2,20) -- (2,19) -- (2,19) -- (2,18) -- (2,18) -- (2,17) -- (2,17) -- (2,16) -- (2,16) -- (2,15) -- (2,15) -- (2,14) -- (2,14) -- (2,13) -- (2,13) -- (2,12) -- (2,12) -- (2,11) -- (2,11);
\end{tikzpicture}


==> tiling121_1_22.tikz <==
\begin{tikzpicture}[scale=0.062500,font=\tiny,semithick]
\draw (13,13) -- (13,13) -- (14,13) -- (14,13) -- (15,13) -- (15,13) -- (16,13) -- (16,13) -- (17,13) -- (17,13) -- (18,13) -- (18,13) -- (19,13) -- (19,13) -- (20,13) -- (20,13) -- (21,13) -- (21,13) -- (22,13) -- (22,13) -- (23,13) -- (23,13) -- (24,13) -- (24,13) -- (24,13) -- (24,14) -- (24,14) -- (24,15) -- (24,15) -- (24,16) -- (24,16) -- (24,17) -- (24,17) -- (24,18) -- (24,18) -- (24,19) -- (24,19) -- (24,20) -- (24,20) -- (24,21) -- (24,21) -- (24,22) -- (24,22) -- (24,23) -- (24,23) -- (24,24) -- (24,24) -- (24,24) -- (23,24) -- (23,24) -- (22,24) -- (22,24) -- (21,24) -- (21,24) -- (20,24) -- (20,24) -- (19,24) -- (19,24) -- (18,24) -- (18,24) -- (17,24) -- (17,24) -- (16,24) -- (16,24) -- (15,24) -- (15,24) -- (14,24) -- (14,24) -- (13,24) -- (13,24) -- (13,24) -- (13,23) -- (13,23) -- (13,22) -- (13,22) -- (13,21) -- (13,21) -- (13,20) -- (13,20) -- (13,19) -- (13,19) -- (13,18) -- (13,18) -- (13,17) -- (13,17) -- (13,16) -- (13,16) -- (13,15) -- (13,15) -- (13,14) -- (13,14) -- (13,13) -- (13,13);
\draw (24,23) -- (24,23) -- (25,23) -- (25,23) -- (26,23) -- (26,23) -- (27,23) -- (27,23) -- (28,23) -- (28,23) -- (29,23) -- (29,23) -- (30,23) -- (30,23) -- (31,23) -- (31,23) -- (32,23) -- (32,23) -- (33,23) -- (33,23) -- (34,23) -- (34,23) -- (35,23) -- (35,23) -- (35,23) -- (35,24) -- (35,24) -- (35,25) -- (35,25) -- (35,26) -- (35,26) -- (35,27) -- (35,27) -- (35,28) -- (35,28) -- (35,29) -- (35,29) -- (35,30) -- (35,30) -- (35,31) -- (35,31) -- (35,32) -- (35,32) -- (35,33) -- (35,33) -- (35,34) -- (35,34) -- (35,34) -- (34,34) -- (34,34) -- (33,34) -- (33,34) -- (32,34) -- (32,34) -- (31,34) -- (31,34) -- (30,34) -- (30,34) -- (29,34) -- (29,34) -- (28,34) -- (28,34) -- (27,34) -- (27,34) -- (26,34) -- (26,34) -- (25,34) -- (25,34) -- (24,34) -- (24,34) -- (24,34) -- (24,33) -- (24,33) -- (24,32) -- (24,32) -- (24,31) -- (24,31) -- (24,30) -- (24,30) -- (24,29) -- (24,29) -- (24,28) -- (24,28) -- (24,27) -- (24,27) -- (24,26) -- (24,26) -- (24,25) -- (24,25) -- (24,24) -- (24,24) -- (24,23) -- (24,23);
\draw (2,14) -- (2,14) -- (3,14) -- (3,14) -- (4,14) -- (4,14) -- (5,14) -- (5,14) -- (6,14) -- (6,14) -- (7,14) -- (7,14) -- (8,14) -- (8,14) -- (9,14) -- (9,14) -- (10,14) -- (10,14) -- (11,14) -- (11,14) -- (12,14) -- (12,14) -- (13,14) -- (13,14) -- (13,14) -- (13,15) -- (13,15) -- (13,16) -- (13,16) -- (13,17) -- (13,17) -- (13,18) -- (13,18) -- (13,19) -- (13,19) -- (13,20) -- (13,20) -- (13,21) -- (13,21) -- (13,22) -- (13,22) -- (13,23) -- (13,23) -- (13,24) -- (13,24) -- (13,25) -- (13,25) -- (13,25) -- (12,25) -- (12,25) -- (11,25) -- (11,25) -- (10,25) -- (10,25) -- (9,25) -- (9,25) -- (8,25) -- (8,25) -- (7,25) -- (7,25) -- (6,25) -- (6,25) -- (5,25) -- (5,25) -- (4,25) -- (4,25) -- (3,25) -- (3,25) -- (2,25) -- (2,25) -- (2,25) -- (2,24) -- (2,24) -- (2,23) -- (2,23) -- (2,22) -- (2,22) -- (2,21) -- (2,21) -- (2,20) -- (2,20) -- (2,19) -- (2,19) -- (2,18) -- (2,18) -- (2,17) -- (2,17) -- (2,16) -- (2,16) -- (2,15) -- (2,15) -- (2,14) -- (2,14);
\draw (13,2) -- (13,2) -- (14,2) -- (14,2) -- (15,2) -- (15,2) -- (16,2) -- (16,2) -- (17,2) -- (17,2) -- (18,2) -- (18,2) -- (19,2) -- (19,2) -- (20,2) -- (20,2) -- (21,2) -- (21,2) -- (22,2) -- (22,2) -- (23,2) -- (23,2) -- (24,2) -- (24,2) -- (24,2) -- (24,3) -- (24,3) -- (24,4) -- (24,4) -- (24,5) -- (24,5) -- (24,6) -- (24,6) -- (24,7) -- (24,7) -- (24,8) -- (24,8) -- (24,9) -- (24,9) -- (24,10) -- (24,10) -- (24,11) -- (24,11) -- (24,12) -- (24,12) -- (24,13) -- (24,13) -- (24,13) -- (23,13) -- (23,13) -- (22,13) -- (22,13) -- (21,13) -- (21,13) -- (20,13) -- (20,13) -- (19,13) -- (19,13) -- (18,13) -- (18,13) -- (17,13) -- (17,13) -- (16,13) -- (16,13) -- (15,13) -- (15,13) -- (14,13) -- (14,13) -- (13,13) -- (13,13) -- (13,13) -- (13,12) -- (13,12) -- (13,11) -- (13,11) -- (13,10) -- (13,10) -- (13,9) -- (13,9) -- (13,8) -- (13,8) -- (13,7) -- (13,7) -- (13,6) -- (13,6) -- (13,5) -- (13,5) -- (13,4) -- (13,4) -- (13,3) -- (13,3) -- (13,2) -- (13,2);
\draw (2,3) -- (2,3) -- (3,3) -- (3,3) -- (4,3) -- (4,3) -- (5,3) -- (5,3) -- (6,3) -- (6,3) -- (7,3) -- (7,3) -- (8,3) -- (8,3) -- (9,3) -- (9,3) -- (10,3) -- (10,3) -- (11,3) -- (11,3) -- (12,3) -- (12,3) -- (13,3) -- (13,3) -- (13,3) -- (13,4) -- (13,4) -- (13,5) -- (13,5) -- (13,6) -- (13,6) -- (13,7) -- (13,7) -- (13,8) -- (13,8) -- (13,9) -- (13,9) -- (13,10) -- (13,10) -- (13,11) -- (13,11) -- (13,12) -- (13,12) -- (13,13) -- (13,13) -- (13,14) -- (13,14) -- (13,14) -- (12,14) -- (12,14) -- (11,14) -- (11,14) -- (10,14) -- (10,14) -- (9,14) -- (9,14) -- (8,14) -- (8,14) -- (7,14) -- (7,14) -- (6,14) -- (6,14) -- (5,14) -- (5,14) -- (4,14) -- (4,14) -- (3,14) -- (3,14) -- (2,14) -- (2,14) -- (2,14) -- (2,13) -- (2,13) -- (2,12) -- (2,12) -- (2,11) -- (2,11) -- (2,10) -- (2,10) -- (2,9) -- (2,9) -- (2,8) -- (2,8) -- (2,7) -- (2,7) -- (2,6) -- (2,6) -- (2,5) -- (2,5) -- (2,4) -- (2,4) -- (2,3) -- (2,3);
\draw (24,12) -- (24,12) -- (25,12) -- (25,12) -- (26,12) -- (26,12) -- (27,12) -- (27,12) -- (28,12) -- (28,12) -- (29,12) -- (29,12) -- (30,12) -- (30,12) -- (31,12) -- (31,12) -- (32,12) -- (32,12) -- (33,12) -- (33,12) -- (34,12) -- (34,12) -- (35,12) -- (35,12) -- (35,12) -- (35,13) -- (35,13) -- (35,14) -- (35,14) -- (35,15) -- (35,15) -- (35,16) -- (35,16) -- (35,17) -- (35,17) -- (35,18) -- (35,18) -- (35,19) -- (35,19) -- (35,20) -- (35,20) -- (35,21) -- (35,21) -- (35,22) -- (35,22) -- (35,23) -- (35,23) -- (35,23) -- (34,23) -- (34,23) -- (33,23) -- (33,23) -- (32,23) -- (32,23) -- (31,23) -- (31,23) -- (30,23) -- (30,23) -- (29,23) -- (29,23) -- (28,23) -- (28,23) -- (27,23) -- (27,23) -- (26,23) -- (26,23) -- (25,23) -- (25,23) -- (24,23) -- (24,23) -- (24,23) -- (24,22) -- (24,22) -- (24,21) -- (24,21) -- (24,20) -- (24,20) -- (24,19) -- (24,19) -- (24,18) -- (24,18) -- (24,17) -- (24,17) -- (24,16) -- (24,16) -- (24,15) -- (24,15) -- (24,14) -- (24,14) -- (24,13) -- (24,13) -- (24,12) -- (24,12);
\draw (13,24) -- (13,24) -- (14,24) -- (14,24) -- (15,24) -- (15,24) -- (16,24) -- (16,24) -- (17,24) -- (17,24) -- (18,24) -- (18,24) -- (19,24) -- (19,24) -- (20,24) -- (20,24) -- (21,24) -- (21,24) -- (22,24) -- (22,24) -- (23,24) -- (23,24) -- (24,24) -- (24,24) -- (24,24) -- (24,25) -- (24,25) -- (24,26) -- (24,26) -- (24,27) -- (24,27) -- (24,28) -- (24,28) -- (24,29) -- (24,29) -- (24,30) -- (24,30) -- (24,31) -- (24,31) -- (24,32) -- (24,32) -- (24,33) -- (24,33) -- (24,34) -- (24,34) -- (24,35) -- (24,35) -- (24,35) -- (23,35) -- (23,35) -- (22,35) -- (22,35) -- (21,35) -- (21,35) -- (20,35) -- (20,35) -- (19,35) -- (19,35) -- (18,35) -- (18,35) -- (17,35) -- (17,35) -- (16,35) -- (16,35) -- (15,35) -- (15,35) -- (14,35) -- (14,35) -- (13,35) -- (13,35) -- (13,35) -- (13,34) -- (13,34) -- (13,33) -- (13,33) -- (13,32) -- (13,32) -- (13,31) -- (13,31) -- (13,30) -- (13,30) -- (13,29) -- (13,29) -- (13,28) -- (13,28) -- (13,27) -- (13,27) -- (13,26) -- (13,26) -- (13,25) -- (13,25) -- (13,24) -- (13,24);
\end{tikzpicture}


==> tiling121_1_44.tikz <==
\begin{tikzpicture}[scale=0.062500,font=\tiny,semithick]
\draw (13,13) -- (13,13) -- (14,13) -- (14,13) -- (15,13) -- (15,13) -- (16,13) -- (16,13) -- (17,13) -- (17,13) -- (18,13) -- (18,13) -- (19,13) -- (19,13) -- (20,13) -- (20,13) -- (21,13) -- (21,13) -- (22,13) -- (22,13) -- (23,13) -- (23,13) -- (24,13) -- (24,13) -- (24,13) -- (24,14) -- (24,14) -- (24,15) -- (24,15) -- (24,16) -- (24,16) -- (24,17) -- (24,17) -- (24,18) -- (24,18) -- (24,19) -- (24,19) -- (24,20) -- (24,20) -- (24,21) -- (24,21) -- (24,22) -- (24,22) -- (24,23) -- (24,23) -- (24,24) -- (24,24) -- (24,24) -- (23,24) -- (23,24) -- (22,24) -- (22,24) -- (21,24) -- (21,24) -- (20,24) -- (20,24) -- (19,24) -- (19,24) -- (18,24) -- (18,24) -- (17,24) -- (17,24) -- (16,24) -- (16,24) -- (15,24) -- (15,24) -- (14,24) -- (14,24) -- (13,24) -- (13,24) -- (13,24) -- (13,23) -- (13,23) -- (13,22) -- (13,22) -- (13,21) -- (13,21) -- (13,20) -- (13,20) -- (13,19) -- (13,19) -- (13,18) -- (13,18) -- (13,17) -- (13,17) -- (13,16) -- (13,16) -- (13,15) -- (13,15) -- (13,14) -- (13,14) -- (13,13) -- (13,13);
\draw (2,19) -- (2,19) -- (3,19) -- (3,19) -- (4,19) -- (4,19) -- (5,19) -- (5,19) -- (6,19) -- (6,19) -- (7,19) -- (7,19) -- (8,19) -- (8,19) -- (9,19) -- (9,19) -- (10,19) -- (10,19) -- (11,19) -- (11,19) -- (12,19) -- (12,19) -- (13,19) -- (13,19) -- (13,19) -- (13,20) -- (13,20) -- (13,21) -- (13,21) -- (13,22) -- (13,22) -- (13,23) -- (13,23) -- (13,24) -- (13,24) -- (13,25) -- (13,25) -- (13,26) -- (13,26) -- (13,27) -- (13,27) -- (13,28) -- (13,28) -- (13,29) -- (13,29) -- (13,30) -- (13,30) -- (13,30) -- (12,30) -- (12,30) -- (11,30) -- (11,30) -- (10,30) -- (10,30) -- (9,30) -- (9,30) -- (8,30) -- (8,30) -- (7,30) -- (7,30) -- (6,30) -- (6,30) -- (5,30) -- (5,30) -- (4,30) -- (4,30) -- (3,30) -- (3,30) -- (2,30) -- (2,30) -- (2,30) -- (2,29) -- (2,29) -- (2,28) -- (2,28) -- (2,27) -- (2,27) -- (2,26) -- (2,26) -- (2,25) -- (2,25) -- (2,24) -- (2,24) -- (2,23) -- (2,23) -- (2,22) -- (2,22) -- (2,21) -- (2,21) -- (2,20) -- (2,20) -- (2,19) -- (2,19);
\draw (13,2) -- (13,2) -- (14,2) -- (14,2) -- (15,2) -- (15,2) -- (16,2) -- (16,2) -- (17,2) -- (17,2) -- (18,2) -- (18,2) -- (19,2) -- (19,2) -- (20,2) -- (20,2) -- (21,2) -- (21,2) -- (22,2) -- (22,2) -- (23,2) -- (23,2) -- (24,2) -- (24,2) -- (24,2) -- (24,3) -- (24,3) -- (24,4) -- (24,4) -- (24,5) -- (24,5) -- (24,6) -- (24,6) -- (24,7) -- (24,7) -- (24,8) -- (24,8) -- (24,9) -- (24,9) -- (24,10) -- (24,10) -- (24,11) -- (24,11) -- (24,12) -- (24,12) -- (24,13) -- (24,13) -- (24,13) -- (23,13) -- (23,13) -- (22,13) -- (22,13) -- (21,13) -- (21,13) -- (20,13) -- (20,13) -- (19,13) -- (19,13) -- (18,13) -- (18,13) -- (17,13) -- (17,13) -- (16,13) -- (16,13) -- (15,13) -- (15,13) -- (14,13) -- (14,13) -- (13,13) -- (13,13) -- (13,13) -- (13,12) -- (13,12) -- (13,11) -- (13,11) -- (13,10) -- (13,10) -- (13,9) -- (13,9) -- (13,8) -- (13,8) -- (13,7) -- (13,7) -- (13,6) -- (13,6) -- (13,5) -- (13,5) -- (13,4) -- (13,4) -- (13,3) -- (13,3) -- (13,2) -- (13,2);
\draw (24,18) -- (24,18) -- (25,18) -- (25,18) -- (26,18) -- (26,18) -- (27,18) -- (27,18) -- (28,18) -- (28,18) -- (29,18) -- (29,18) -- (30,18) -- (30,18) -- (31,18) -- (31,18) -- (32,18) -- (32,18) -- (33,18) -- (33,18) -- (34,18) -- (34,18) -- (35,18) -- (35,18) -- (35,18) -- (35,19) -- (35,19) -- (35,20) -- (35,20) -- (35,21) -- (35,21) -- (35,22) -- (35,22) -- (35,23) -- (35,23) -- (35,24) -- (35,24) -- (35,25) -- (35,25) -- (35,26) -- (35,26) -- (35,27) -- (35,27) -- (35,28) -- (35,28) -- (35,29) -- (35,29) -- (35,29) -- (34,29) -- (34,29) -- (33,29) -- (33,29) -- (32,29) -- (32,29) -- (31,29) -- (31,29) -- (30,29) -- (30,29) -- (29,29) -- (29,29) -- (28,29) -- (28,29) -- (27,29) -- (27,29) -- (26,29) -- (26,29) -- (25,29) -- (25,29) -- (24,29) -- (24,29) -- (24,29) -- (24,28) -- (24,28) -- (24,27) -- (24,27) -- (24,26) -- (24,26) -- (24,25) -- (24,25) -- (24,24) -- (24,24) -- (24,23) -- (24,23) -- (24,22) -- (24,22) -- (24,21) -- (24,21) -- (24,20) -- (24,20) -- (24,19) -- (24,19) -- (24,18) -- (24,18);
\draw (24,7) -- (24,7) -- (25,7) -- (25,7) -- (26,7) -- (26,7) -- (27,7) -- (27,7) -- (28,7) -- (28,7) -- (29,7) -- (29,7) -- (30,7) -- (30,7) -- (31,7) -- (31,7) -- (32,7) -- (32,7) -- (33,7) -- (33,7) -- (34,7) -- (34,7) -- (35,7) -- (35,7) -- (35,7) -- (35,8) -- (35,8) -- (35,9) -- (35,9) -- (35,10) -- (35,10) -- (35,11) -- (35,11) -- (35,12) -- (35,12) -- (35,13) -- (35,13) -- (35,14) -- (35,14) -- (35,15) -- (35,15) -- (35,16) -- (35,16) -- (35,17) -- (35,17) -- (35,18) -- (35,18) -- (35,18) -- (34,18) -- (34,18) -- (33,18) -- (33,18) -- (32,18) -- (32,18) -- (31,18) -- (31,18) -- (30,18) -- (30,18) -- (29,18) -- (29,18) -- (28,18) -- (28,18) -- (27,18) -- (27,18) -- (26,18) -- (26,18) -- (25,18) -- (25,18) -- (24,18) -- (24,18) -- (24,18) -- (24,17) -- (24,17) -- (24,16) -- (24,16) -- (24,15) -- (24,15) -- (24,14) -- (24,14) -- (24,13) -- (24,13) -- (24,12) -- (24,12) -- (24,11) -- (24,11) -- (24,10) -- (24,10) -- (24,9) -- (24,9) -- (24,8) -- (24,8) -- (24,7) -- (24,7);
\draw (13,24) -- (13,24) -- (14,24) -- (14,24) -- (15,24) -- (15,24) -- (16,24) -- (16,24) -- (17,24) -- (17,24) -- (18,24) -- (18,24) -- (19,24) -- (19,24) -- (20,24) -- (20,24) -- (21,24) -- (21,24) -- (22,24) -- (22,24) -- (23,24) -- (23,24) -- (24,24) -- (24,24) -- (24,24) -- (24,25) -- (24,25) -- (24,26) -- (24,26) -- (24,27) -- (24,27) -- (24,28) -- (24,28) -- (24,29) -- (24,29) -- (24,30) -- (24,30) -- (24,31) -- (24,31) -- (24,32) -- (24,32) -- (24,33) -- (24,33) -- (24,34) -- (24,34) -- (24,35) -- (24,35) -- (24,35) -- (23,35) -- (23,35) -- (22,35) -- (22,35) -- (21,35) -- (21,35) -- (20,35) -- (20,35) -- (19,35) -- (19,35) -- (18,35) -- (18,35) -- (17,35) -- (17,35) -- (16,35) -- (16,35) -- (15,35) -- (15,35) -- (14,35) -- (14,35) -- (13,35) -- (13,35) -- (13,35) -- (13,34) -- (13,34) -- (13,33) -- (13,33) -- (13,32) -- (13,32) -- (13,31) -- (13,31) -- (13,30) -- (13,30) -- (13,29) -- (13,29) -- (13,28) -- (13,28) -- (13,27) -- (13,27) -- (13,26) -- (13,26) -- (13,25) -- (13,25) -- (13,24) -- (13,24);
\draw (2,8) -- (2,8) -- (3,8) -- (3,8) -- (4,8) -- (4,8) -- (5,8) -- (5,8) -- (6,8) -- (6,8) -- (7,8) -- (7,8) -- (8,8) -- (8,8) -- (9,8) -- (9,8) -- (10,8) -- (10,8) -- (11,8) -- (11,8) -- (12,8) -- (12,8) -- (13,8) -- (13,8) -- (13,8) -- (13,9) -- (13,9) -- (13,10) -- (13,10) -- (13,11) -- (13,11) -- (13,12) -- (13,12) -- (13,13) -- (13,13) -- (13,14) -- (13,14) -- (13,15) -- (13,15) -- (13,16) -- (13,16) -- (13,17) -- (13,17) -- (13,18) -- (13,18) -- (13,19) -- (13,19) -- (13,19) -- (12,19) -- (12,19) -- (11,19) -- (11,19) -- (10,19) -- (10,19) -- (9,19) -- (9,19) -- (8,19) -- (8,19) -- (7,19) -- (7,19) -- (6,19) -- (6,19) -- (5,19) -- (5,19) -- (4,19) -- (4,19) -- (3,19) -- (3,19) -- (2,19) -- (2,19) -- (2,19) -- (2,18) -- (2,18) -- (2,17) -- (2,17) -- (2,16) -- (2,16) -- (2,15) -- (2,15) -- (2,14) -- (2,14) -- (2,13) -- (2,13) -- (2,12) -- (2,12) -- (2,11) -- (2,11) -- (2,10) -- (2,10) -- (2,9) -- (2,9) -- (2,8) -- (2,8);
\end{tikzpicture}


==> tiling121_1_66.tikz <==
\begin{tikzpicture}[scale=0.062500,font=\tiny,semithick]
\draw (13,13) -- (13,13) -- (14,13) -- (14,13) -- (15,13) -- (15,13) -- (16,13) -- (16,13) -- (17,13) -- (17,13) -- (18,13) -- (18,13) -- (19,13) -- (19,13) -- (20,13) -- (20,13) -- (21,13) -- (21,13) -- (22,13) -- (22,13) -- (23,13) -- (23,13) -- (24,13) -- (24,13) -- (24,13) -- (24,14) -- (24,14) -- (24,15) -- (24,15) -- (24,16) -- (24,16) -- (24,17) -- (24,17) -- (24,18) -- (24,18) -- (24,19) -- (24,19) -- (24,20) -- (24,20) -- (24,21) -- (24,21) -- (24,22) -- (24,22) -- (24,23) -- (24,23) -- (24,24) -- (24,24) -- (24,24) -- (23,24) -- (23,24) -- (22,24) -- (22,24) -- (21,24) -- (21,24) -- (20,24) -- (20,24) -- (19,24) -- (19,24) -- (18,24) -- (18,24) -- (17,24) -- (17,24) -- (16,24) -- (16,24) -- (15,24) -- (15,24) -- (14,24) -- (14,24) -- (13,24) -- (13,24) -- (13,24) -- (13,23) -- (13,23) -- (13,22) -- (13,22) -- (13,21) -- (13,21) -- (13,20) -- (13,20) -- (13,19) -- (13,19) -- (13,18) -- (13,18) -- (13,17) -- (13,17) -- (13,16) -- (13,16) -- (13,15) -- (13,15) -- (13,14) -- (13,14) -- (13,13) -- (13,13);
\draw (24,20) -- (24,20) -- (25,20) -- (25,20) -- (26,20) -- (26,20) -- (27,20) -- (27,20) -- (28,20) -- (28,20) -- (29,20) -- (29,20) -- (30,20) -- (30,20) -- (31,20) -- (31,20) -- (32,20) -- (32,20) -- (33,20) -- (33,20) -- (34,20) -- (34,20) -- (35,20) -- (35,20) -- (35,20) -- (35,21) -- (35,21) -- (35,22) -- (35,22) -- (35,23) -- (35,23) -- (35,24) -- (35,24) -- (35,25) -- (35,25) -- (35,26) -- (35,26) -- (35,27) -- (35,27) -- (35,28) -- (35,28) -- (35,29) -- (35,29) -- (35,30) -- (35,30) -- (35,31) -- (35,31) -- (35,31) -- (34,31) -- (34,31) -- (33,31) -- (33,31) -- (32,31) -- (32,31) -- (31,31) -- (31,31) -- (30,31) -- (30,31) -- (29,31) -- (29,31) -- (28,31) -- (28,31) -- (27,31) -- (27,31) -- (26,31) -- (26,31) -- (25,31) -- (25,31) -- (24,31) -- (24,31) -- (24,31) -- (24,30) -- (24,30) -- (24,29) -- (24,29) -- (24,28) -- (24,28) -- (24,27) -- (24,27) -- (24,26) -- (24,26) -- (24,25) -- (24,25) -- (24,24) -- (24,24) -- (24,23) -- (24,23) -- (24,22) -- (24,22) -- (24,21) -- (24,21) -- (24,20) -- (24,20);
\draw (2,17) -- (2,17) -- (3,17) -- (3,17) -- (4,17) -- (4,17) -- (5,17) -- (5,17) -- (6,17) -- (6,17) -- (7,17) -- (7,17) -- (8,17) -- (8,17) -- (9,17) -- (9,17) -- (10,17) -- (10,17) -- (11,17) -- (11,17) -- (12,17) -- (12,17) -- (13,17) -- (13,17) -- (13,17) -- (13,18) -- (13,18) -- (13,19) -- (13,19) -- (13,20) -- (13,20) -- (13,21) -- (13,21) -- (13,22) -- (13,22) -- (13,23) -- (13,23) -- (13,24) -- (13,24) -- (13,25) -- (13,25) -- (13,26) -- (13,26) -- (13,27) -- (13,27) -- (13,28) -- (13,28) -- (13,28) -- (12,28) -- (12,28) -- (11,28) -- (11,28) -- (10,28) -- (10,28) -- (9,28) -- (9,28) -- (8,28) -- (8,28) -- (7,28) -- (7,28) -- (6,28) -- (6,28) -- (5,28) -- (5,28) -- (4,28) -- (4,28) -- (3,28) -- (3,28) -- (2,28) -- (2,28) -- (2,28) -- (2,27) -- (2,27) -- (2,26) -- (2,26) -- (2,25) -- (2,25) -- (2,24) -- (2,24) -- (2,23) -- (2,23) -- (2,22) -- (2,22) -- (2,21) -- (2,21) -- (2,20) -- (2,20) -- (2,19) -- (2,19) -- (2,18) -- (2,18) -- (2,17) -- (2,17);
\draw (13,2) -- (13,2) -- (14,2) -- (14,2) -- (15,2) -- (15,2) -- (16,2) -- (16,2) -- (17,2) -- (17,2) -- (18,2) -- (18,2) -- (19,2) -- (19,2) -- (20,2) -- (20,2) -- (21,2) -- (21,2) -- (22,2) -- (22,2) -- (23,2) -- (23,2) -- (24,2) -- (24,2) -- (24,2) -- (24,3) -- (24,3) -- (24,4) -- (24,4) -- (24,5) -- (24,5) -- (24,6) -- (24,6) -- (24,7) -- (24,7) -- (24,8) -- (24,8) -- (24,9) -- (24,9) -- (24,10) -- (24,10) -- (24,11) -- (24,11) -- (24,12) -- (24,12) -- (24,13) -- (24,13) -- (24,13) -- (23,13) -- (23,13) -- (22,13) -- (22,13) -- (21,13) -- (21,13) -- (20,13) -- (20,13) -- (19,13) -- (19,13) -- (18,13) -- (18,13) -- (17,13) -- (17,13) -- (16,13) -- (16,13) -- (15,13) -- (15,13) -- (14,13) -- (14,13) -- (13,13) -- (13,13) -- (13,13) -- (13,12) -- (13,12) -- (13,11) -- (13,11) -- (13,10) -- (13,10) -- (13,9) -- (13,9) -- (13,8) -- (13,8) -- (13,7) -- (13,7) -- (13,6) -- (13,6) -- (13,5) -- (13,5) -- (13,4) -- (13,4) -- (13,3) -- (13,3) -- (13,2) -- (13,2);
\draw (2,6) -- (2,6) -- (3,6) -- (3,6) -- (4,6) -- (4,6) -- (5,6) -- (5,6) -- (6,6) -- (6,6) -- (7,6) -- (7,6) -- (8,6) -- (8,6) -- (9,6) -- (9,6) -- (10,6) -- (10,6) -- (11,6) -- (11,6) -- (12,6) -- (12,6) -- (13,6) -- (13,6) -- (13,6) -- (13,7) -- (13,7) -- (13,8) -- (13,8) -- (13,9) -- (13,9) -- (13,10) -- (13,10) -- (13,11) -- (13,11) -- (13,12) -- (13,12) -- (13,13) -- (13,13) -- (13,14) -- (13,14) -- (13,15) -- (13,15) -- (13,16) -- (13,16) -- (13,17) -- (13,17) -- (13,17) -- (12,17) -- (12,17) -- (11,17) -- (11,17) -- (10,17) -- (10,17) -- (9,17) -- (9,17) -- (8,17) -- (8,17) -- (7,17) -- (7,17) -- (6,17) -- (6,17) -- (5,17) -- (5,17) -- (4,17) -- (4,17) -- (3,17) -- (3,17) -- (2,17) -- (2,17) -- (2,17) -- (2,16) -- (2,16) -- (2,15) -- (2,15) -- (2,14) -- (2,14) -- (2,13) -- (2,13) -- (2,12) -- (2,12) -- (2,11) -- (2,11) -- (2,10) -- (2,10) -- (2,9) -- (2,9) -- (2,8) -- (2,8) -- (2,7) -- (2,7) -- (2,6) -- (2,6);
\draw (24,9) -- (24,9) -- (25,9) -- (25,9) -- (26,9) -- (26,9) -- (27,9) -- (27,9) -- (28,9) -- (28,9) -- (29,9) -- (29,9) -- (30,9) -- (30,9) -- (31,9) -- (31,9) -- (32,9) -- (32,9) -- (33,9) -- (33,9) -- (34,9) -- (34,9) -- (35,9) -- (35,9) -- (35,9) -- (35,10) -- (35,10) -- (35,11) -- (35,11) -- (35,12) -- (35,12) -- (35,13) -- (35,13) -- (35,14) -- (35,14) -- (35,15) -- (35,15) -- (35,16) -- (35,16) -- (35,17) -- (35,17) -- (35,18) -- (35,18) -- (35,19) -- (35,19) -- (35,20) -- (35,20) -- (35,20) -- (34,20) -- (34,20) -- (33,20) -- (33,20) -- (32,20) -- (32,20) -- (31,20) -- (31,20) -- (30,20) -- (30,20) -- (29,20) -- (29,20) -- (28,20) -- (28,20) -- (27,20) -- (27,20) -- (26,20) -- (26,20) -- (25,20) -- (25,20) -- (24,20) -- (24,20) -- (24,20) -- (24,19) -- (24,19) -- (24,18) -- (24,18) -- (24,17) -- (24,17) -- (24,16) -- (24,16) -- (24,15) -- (24,15) -- (24,14) -- (24,14) -- (24,13) -- (24,13) -- (24,12) -- (24,12) -- (24,11) -- (24,11) -- (24,10) -- (24,10) -- (24,9) -- (24,9);
\draw (13,24) -- (13,24) -- (14,24) -- (14,24) -- (15,24) -- (15,24) -- (16,24) -- (16,24) -- (17,24) -- (17,24) -- (18,24) -- (18,24) -- (19,24) -- (19,24) -- (20,24) -- (20,24) -- (21,24) -- (21,24) -- (22,24) -- (22,24) -- (23,24) -- (23,24) -- (24,24) -- (24,24) -- (24,24) -- (24,25) -- (24,25) -- (24,26) -- (24,26) -- (24,27) -- (24,27) -- (24,28) -- (24,28) -- (24,29) -- (24,29) -- (24,30) -- (24,30) -- (24,31) -- (24,31) -- (24,32) -- (24,32) -- (24,33) -- (24,33) -- (24,34) -- (24,34) -- (24,35) -- (24,35) -- (24,35) -- (23,35) -- (23,35) -- (22,35) -- (22,35) -- (21,35) -- (21,35) -- (20,35) -- (20,35) -- (19,35) -- (19,35) -- (18,35) -- (18,35) -- (17,35) -- (17,35) -- (16,35) -- (16,35) -- (15,35) -- (15,35) -- (14,35) -- (14,35) -- (13,35) -- (13,35) -- (13,35) -- (13,34) -- (13,34) -- (13,33) -- (13,33) -- (13,32) -- (13,32) -- (13,31) -- (13,31) -- (13,30) -- (13,30) -- (13,29) -- (13,29) -- (13,28) -- (13,28) -- (13,27) -- (13,27) -- (13,26) -- (13,26) -- (13,25) -- (13,25) -- (13,24) -- (13,24);
\end{tikzpicture}


==> tiling121_1_88.tikz <==
\begin{tikzpicture}[scale=0.062500,font=\tiny,semithick]
\draw (13,13) -- (13,13) -- (14,13) -- (14,13) -- (15,13) -- (15,13) -- (16,13) -- (16,13) -- (17,13) -- (17,13) -- (18,13) -- (18,13) -- (19,13) -- (19,13) -- (20,13) -- (20,13) -- (21,13) -- (21,13) -- (22,13) -- (22,13) -- (23,13) -- (23,13) -- (24,13) -- (24,13) -- (24,13) -- (24,14) -- (24,14) -- (24,15) -- (24,15) -- (24,16) -- (24,16) -- (24,17) -- (24,17) -- (24,18) -- (24,18) -- (24,19) -- (24,19) -- (24,20) -- (24,20) -- (24,21) -- (24,21) -- (24,22) -- (24,22) -- (24,23) -- (24,23) -- (24,24) -- (24,24) -- (24,24) -- (23,24) -- (23,24) -- (22,24) -- (22,24) -- (21,24) -- (21,24) -- (20,24) -- (20,24) -- (19,24) -- (19,24) -- (18,24) -- (18,24) -- (17,24) -- (17,24) -- (16,24) -- (16,24) -- (15,24) -- (15,24) -- (14,24) -- (14,24) -- (13,24) -- (13,24) -- (13,24) -- (13,23) -- (13,23) -- (13,22) -- (13,22) -- (13,21) -- (13,21) -- (13,20) -- (13,20) -- (13,19) -- (13,19) -- (13,18) -- (13,18) -- (13,17) -- (13,17) -- (13,16) -- (13,16) -- (13,15) -- (13,15) -- (13,14) -- (13,14) -- (13,13) -- (13,13);
\draw (24,21) -- (24,21) -- (25,21) -- (25,21) -- (26,21) -- (26,21) -- (27,21) -- (27,21) -- (28,21) -- (28,21) -- (29,21) -- (29,21) -- (30,21) -- (30,21) -- (31,21) -- (31,21) -- (32,21) -- (32,21) -- (33,21) -- (33,21) -- (34,21) -- (34,21) -- (35,21) -- (35,21) -- (35,21) -- (35,22) -- (35,22) -- (35,23) -- (35,23) -- (35,24) -- (35,24) -- (35,25) -- (35,25) -- (35,26) -- (35,26) -- (35,27) -- (35,27) -- (35,28) -- (35,28) -- (35,29) -- (35,29) -- (35,30) -- (35,30) -- (35,31) -- (35,31) -- (35,32) -- (35,32) -- (35,32) -- (34,32) -- (34,32) -- (33,32) -- (33,32) -- (32,32) -- (32,32) -- (31,32) -- (31,32) -- (30,32) -- (30,32) -- (29,32) -- (29,32) -- (28,32) -- (28,32) -- (27,32) -- (27,32) -- (26,32) -- (26,32) -- (25,32) -- (25,32) -- (24,32) -- (24,32) -- (24,32) -- (24,31) -- (24,31) -- (24,30) -- (24,30) -- (24,29) -- (24,29) -- (24,28) -- (24,28) -- (24,27) -- (24,27) -- (24,26) -- (24,26) -- (24,25) -- (24,25) -- (24,24) -- (24,24) -- (24,23) -- (24,23) -- (24,22) -- (24,22) -- (24,21) -- (24,21);
\draw (2,16) -- (2,16) -- (3,16) -- (3,16) -- (4,16) -- (4,16) -- (5,16) -- (5,16) -- (6,16) -- (6,16) -- (7,16) -- (7,16) -- (8,16) -- (8,16) -- (9,16) -- (9,16) -- (10,16) -- (10,16) -- (11,16) -- (11,16) -- (12,16) -- (12,16) -- (13,16) -- (13,16) -- (13,16) -- (13,17) -- (13,17) -- (13,18) -- (13,18) -- (13,19) -- (13,19) -- (13,20) -- (13,20) -- (13,21) -- (13,21) -- (13,22) -- (13,22) -- (13,23) -- (13,23) -- (13,24) -- (13,24) -- (13,25) -- (13,25) -- (13,26) -- (13,26) -- (13,27) -- (13,27) -- (13,27) -- (12,27) -- (12,27) -- (11,27) -- (11,27) -- (10,27) -- (10,27) -- (9,27) -- (9,27) -- (8,27) -- (8,27) -- (7,27) -- (7,27) -- (6,27) -- (6,27) -- (5,27) -- (5,27) -- (4,27) -- (4,27) -- (3,27) -- (3,27) -- (2,27) -- (2,27) -- (2,27) -- (2,26) -- (2,26) -- (2,25) -- (2,25) -- (2,24) -- (2,24) -- (2,23) -- (2,23) -- (2,22) -- (2,22) -- (2,21) -- (2,21) -- (2,20) -- (2,20) -- (2,19) -- (2,19) -- (2,18) -- (2,18) -- (2,17) -- (2,17) -- (2,16) -- (2,16);
\draw (13,2) -- (13,2) -- (14,2) -- (14,2) -- (15,2) -- (15,2) -- (16,2) -- (16,2) -- (17,2) -- (17,2) -- (18,2) -- (18,2) -- (19,2) -- (19,2) -- (20,2) -- (20,2) -- (21,2) -- (21,2) -- (22,2) -- (22,2) -- (23,2) -- (23,2) -- (24,2) -- (24,2) -- (24,2) -- (24,3) -- (24,3) -- (24,4) -- (24,4) -- (24,5) -- (24,5) -- (24,6) -- (24,6) -- (24,7) -- (24,7) -- (24,8) -- (24,8) -- (24,9) -- (24,9) -- (24,10) -- (24,10) -- (24,11) -- (24,11) -- (24,12) -- (24,12) -- (24,13) -- (24,13) -- (24,13) -- (23,13) -- (23,13) -- (22,13) -- (22,13) -- (21,13) -- (21,13) -- (20,13) -- (20,13) -- (19,13) -- (19,13) -- (18,13) -- (18,13) -- (17,13) -- (17,13) -- (16,13) -- (16,13) -- (15,13) -- (15,13) -- (14,13) -- (14,13) -- (13,13) -- (13,13) -- (13,13) -- (13,12) -- (13,12) -- (13,11) -- (13,11) -- (13,10) -- (13,10) -- (13,9) -- (13,9) -- (13,8) -- (13,8) -- (13,7) -- (13,7) -- (13,6) -- (13,6) -- (13,5) -- (13,5) -- (13,4) -- (13,4) -- (13,3) -- (13,3) -- (13,2) -- (13,2);
\draw (2,5) -- (2,5) -- (3,5) -- (3,5) -- (4,5) -- (4,5) -- (5,5) -- (5,5) -- (6,5) -- (6,5) -- (7,5) -- (7,5) -- (8,5) -- (8,5) -- (9,5) -- (9,5) -- (10,5) -- (10,5) -- (11,5) -- (11,5) -- (12,5) -- (12,5) -- (13,5) -- (13,5) -- (13,5) -- (13,6) -- (13,6) -- (13,7) -- (13,7) -- (13,8) -- (13,8) -- (13,9) -- (13,9) -- (13,10) -- (13,10) -- (13,11) -- (13,11) -- (13,12) -- (13,12) -- (13,13) -- (13,13) -- (13,14) -- (13,14) -- (13,15) -- (13,15) -- (13,16) -- (13,16) -- (13,16) -- (12,16) -- (12,16) -- (11,16) -- (11,16) -- (10,16) -- (10,16) -- (9,16) -- (9,16) -- (8,16) -- (8,16) -- (7,16) -- (7,16) -- (6,16) -- (6,16) -- (5,16) -- (5,16) -- (4,16) -- (4,16) -- (3,16) -- (3,16) -- (2,16) -- (2,16) -- (2,16) -- (2,15) -- (2,15) -- (2,14) -- (2,14) -- (2,13) -- (2,13) -- (2,12) -- (2,12) -- (2,11) -- (2,11) -- (2,10) -- (2,10) -- (2,9) -- (2,9) -- (2,8) -- (2,8) -- (2,7) -- (2,7) -- (2,6) -- (2,6) -- (2,5) -- (2,5);
\draw (24,10) -- (24,10) -- (25,10) -- (25,10) -- (26,10) -- (26,10) -- (27,10) -- (27,10) -- (28,10) -- (28,10) -- (29,10) -- (29,10) -- (30,10) -- (30,10) -- (31,10) -- (31,10) -- (32,10) -- (32,10) -- (33,10) -- (33,10) -- (34,10) -- (34,10) -- (35,10) -- (35,10) -- (35,10) -- (35,11) -- (35,11) -- (35,12) -- (35,12) -- (35,13) -- (35,13) -- (35,14) -- (35,14) -- (35,15) -- (35,15) -- (35,16) -- (35,16) -- (35,17) -- (35,17) -- (35,18) -- (35,18) -- (35,19) -- (35,19) -- (35,20) -- (35,20) -- (35,21) -- (35,21) -- (35,21) -- (34,21) -- (34,21) -- (33,21) -- (33,21) -- (32,21) -- (32,21) -- (31,21) -- (31,21) -- (30,21) -- (30,21) -- (29,21) -- (29,21) -- (28,21) -- (28,21) -- (27,21) -- (27,21) -- (26,21) -- (26,21) -- (25,21) -- (25,21) -- (24,21) -- (24,21) -- (24,21) -- (24,20) -- (24,20) -- (24,19) -- (24,19) -- (24,18) -- (24,18) -- (24,17) -- (24,17) -- (24,16) -- (24,16) -- (24,15) -- (24,15) -- (24,14) -- (24,14) -- (24,13) -- (24,13) -- (24,12) -- (24,12) -- (24,11) -- (24,11) -- (24,10) -- (24,10);
\draw (13,24) -- (13,24) -- (14,24) -- (14,24) -- (15,24) -- (15,24) -- (16,24) -- (16,24) -- (17,24) -- (17,24) -- (18,24) -- (18,24) -- (19,24) -- (19,24) -- (20,24) -- (20,24) -- (21,24) -- (21,24) -- (22,24) -- (22,24) -- (23,24) -- (23,24) -- (24,24) -- (24,24) -- (24,24) -- (24,25) -- (24,25) -- (24,26) -- (24,26) -- (24,27) -- (24,27) -- (24,28) -- (24,28) -- (24,29) -- (24,29) -- (24,30) -- (24,30) -- (24,31) -- (24,31) -- (24,32) -- (24,32) -- (24,33) -- (24,33) -- (24,34) -- (24,34) -- (24,35) -- (24,35) -- (24,35) -- (23,35) -- (23,35) -- (22,35) -- (22,35) -- (21,35) -- (21,35) -- (20,35) -- (20,35) -- (19,35) -- (19,35) -- (18,35) -- (18,35) -- (17,35) -- (17,35) -- (16,35) -- (16,35) -- (15,35) -- (15,35) -- (14,35) -- (14,35) -- (13,35) -- (13,35) -- (13,35) -- (13,34) -- (13,34) -- (13,33) -- (13,33) -- (13,32) -- (13,32) -- (13,31) -- (13,31) -- (13,30) -- (13,30) -- (13,29) -- (13,29) -- (13,28) -- (13,28) -- (13,27) -- (13,27) -- (13,26) -- (13,26) -- (13,25) -- (13,25) -- (13,24) -- (13,24);
\end{tikzpicture}


==> tiling124_7_44.tikz <==
\begin{tikzpicture}[scale=0.062500,font=\tiny,semithick]
\draw (19,14) -- (19,14) -- (20,14) -- (20,14) -- (21,14) -- (21,14) -- (22,14) -- (22,14) -- (23,14) -- (23,14) -- (24,14) -- (24,14) -- (25,14) -- (25,14) -- (25,14) -- (25,15) -- (25,15) -- (25,16) -- (25,16) -- (25,17) -- (25,17) -- (25,18) -- (25,18) -- (25,19) -- (26,19) -- (26,19) -- (26,19) -- (26,20) -- (26,20) -- (26,21) -- (26,21) -- (26,22) -- (26,22) -- (26,23) -- (26,23) -- (26,24) -- (26,24) -- (26,25) -- (26,25) -- (26,25) -- (25,25) -- (25,25) -- (24,25) -- (24,25) -- (23,25) -- (23,25) -- (22,25) -- (22,25) -- (21,25) -- (21,26) -- (21,26) -- (21,26) -- (20,26) -- (20,26) -- (19,26) -- (19,26) -- (18,26) -- (18,26) -- (17,26) -- (17,26) -- (16,26) -- (16,26) -- (15,26) -- (15,26) -- (15,26) -- (15,25) -- (15,25) -- (15,24) -- (15,24) -- (15,23) -- (15,23) -- (15,22) -- (15,22) -- (15,21) -- (14,21) -- (14,21) -- (14,21) -- (14,20) -- (14,20) -- (14,19) -- (14,19) -- (14,18) -- (14,18) -- (14,17) -- (14,17) -- (14,16) -- (14,16) -- (14,15) -- (14,15) -- (14,15) -- (15,15) -- (15,15) -- (16,15) -- (16,15) -- (17,15) -- (17,15) -- (18,15) -- (18,15) -- (19,15) -- (19,14) -- (19,14);
\draw (23,2) -- (23,2) -- (24,2) -- (24,2) -- (25,2) -- (25,2) -- (26,2) -- (26,2) -- (27,2) -- (27,2) -- (28,2) -- (28,2) -- (29,2) -- (29,2) -- (29,2) -- (29,3) -- (29,3) -- (29,4) -- (29,4) -- (29,5) -- (29,5) -- (29,6) -- (29,6) -- (29,7) -- (30,7) -- (30,7) -- (30,7) -- (30,8) -- (30,8) -- (30,9) -- (30,9) -- (30,10) -- (30,10) -- (30,11) -- (30,11) -- (30,12) -- (30,12) -- (30,13) -- (30,13) -- (30,13) -- (29,13) -- (29,13) -- (28,13) -- (28,13) -- (27,13) -- (27,13) -- (26,13) -- (26,13) -- (25,13) -- (25,14) -- (25,14) -- (25,14) -- (24,14) -- (24,14) -- (23,14) -- (23,14) -- (22,14) -- (22,14) -- (21,14) -- (21,14) -- (20,14) -- (20,14) -- (19,14) -- (19,14) -- (19,14) -- (19,13) -- (19,13) -- (19,12) -- (19,12) -- (19,11) -- (19,11) -- (19,10) -- (19,10) -- (19,9) -- (18,9) -- (18,9) -- (18,9) -- (18,8) -- (18,8) -- (18,7) -- (18,7) -- (18,6) -- (18,6) -- (18,5) -- (18,5) -- (18,4) -- (18,4) -- (18,3) -- (18,3) -- (18,3) -- (19,3) -- (19,3) -- (20,3) -- (20,3) -- (21,3) -- (21,3) -- (22,3) -- (22,3) -- (23,3) -- (23,2) -- (23,2);
\draw (26,24) -- (26,24) -- (27,24) -- (27,24) -- (28,24) -- (28,24) -- (29,24) -- (29,24) -- (30,24) -- (30,24) -- (31,24) -- (31,24) -- (32,24) -- (32,24) -- (32,24) -- (32,25) -- (32,25) -- (32,26) -- (32,26) -- (32,27) -- (32,27) -- (32,28) -- (32,28) -- (32,29) -- (33,29) -- (33,29) -- (33,29) -- (33,30) -- (33,30) -- (33,31) -- (33,31) -- (33,32) -- (33,32) -- (33,33) -- (33,33) -- (33,34) -- (33,34) -- (33,35) -- (33,35) -- (33,35) -- (32,35) -- (32,35) -- (31,35) -- (31,35) -- (30,35) -- (30,35) -- (29,35) -- (29,35) -- (28,35) -- (28,36) -- (28,36) -- (28,36) -- (27,36) -- (27,36) -- (26,36) -- (26,36) -- (25,36) -- (25,36) -- (24,36) -- (24,36) -- (23,36) -- (23,36) -- (22,36) -- (22,36) -- (22,36) -- (22,35) -- (22,35) -- (22,34) -- (22,34) -- (22,33) -- (22,33) -- (22,32) -- (22,32) -- (22,31) -- (21,31) -- (21,31) -- (21,31) -- (21,30) -- (21,30) -- (21,29) -- (21,29) -- (21,28) -- (21,28) -- (21,27) -- (21,27) -- (21,26) -- (21,26) -- (21,25) -- (21,25) -- (21,25) -- (22,25) -- (22,25) -- (23,25) -- (23,25) -- (24,25) -- (24,25) -- (25,25) -- (25,25) -- (26,25) -- (26,24) -- (26,24);
\draw (8,16) -- (8,16) -- (9,16) -- (9,16) -- (10,16) -- (10,16) -- (11,16) -- (11,16) -- (12,16) -- (12,16) -- (13,16) -- (13,16) -- (14,16) -- (14,16) -- (14,16) -- (14,17) -- (14,17) -- (14,18) -- (14,18) -- (14,19) -- (14,19) -- (14,20) -- (14,20) -- (14,21) -- (15,21) -- (15,21) -- (15,21) -- (15,22) -- (15,22) -- (15,23) -- (15,23) -- (15,24) -- (15,24) -- (15,25) -- (15,25) -- (15,26) -- (15,26) -- (15,27) -- (15,27) -- (15,27) -- (14,27) -- (14,27) -- (13,27) -- (13,27) -- (12,27) -- (12,27) -- (11,27) -- (11,27) -- (10,27) -- (10,28) -- (10,28) -- (10,28) -- (9,28) -- (9,28) -- (8,28) -- (8,28) -- (7,28) -- (7,28) -- (6,28) -- (6,28) -- (5,28) -- (5,28) -- (4,28) -- (4,28) -- (4,28) -- (4,27) -- (4,27) -- (4,26) -- (4,26) -- (4,25) -- (4,25) -- (4,24) -- (4,24) -- (4,23) -- (3,23) -- (3,23) -- (3,23) -- (3,22) -- (3,22) -- (3,21) -- (3,21) -- (3,20) -- (3,20) -- (3,19) -- (3,19) -- (3,18) -- (3,18) -- (3,17) -- (3,17) -- (3,17) -- (4,17) -- (4,17) -- (5,17) -- (5,17) -- (6,17) -- (6,17) -- (7,17) -- (7,17) -- (8,17) -- (8,16) -- (8,16);
\draw (15,26) -- (15,26) -- (16,26) -- (16,26) -- (17,26) -- (17,26) -- (18,26) -- (18,26) -- (19,26) -- (19,26) -- (20,26) -- (20,26) -- (21,26) -- (21,26) -- (21,26) -- (21,27) -- (21,27) -- (21,28) -- (21,28) -- (21,29) -- (21,29) -- (21,30) -- (21,30) -- (21,31) -- (22,31) -- (22,31) -- (22,31) -- (22,32) -- (22,32) -- (22,33) -- (22,33) -- (22,34) -- (22,34) -- (22,35) -- (22,35) -- (22,36) -- (22,36) -- (22,37) -- (22,37) -- (22,37) -- (21,37) -- (21,37) -- (20,37) -- (20,37) -- (19,37) -- (19,37) -- (18,37) -- (18,37) -- (17,37) -- (17,38) -- (17,38) -- (17,38) -- (16,38) -- (16,38) -- (15,38) -- (15,38) -- (14,38) -- (14,38) -- (13,38) -- (13,38) -- (12,38) -- (12,38) -- (11,38) -- (11,38) -- (11,38) -- (11,37) -- (11,37) -- (11,36) -- (11,36) -- (11,35) -- (11,35) -- (11,34) -- (11,34) -- (11,33) -- (10,33) -- (10,33) -- (10,33) -- (10,32) -- (10,32) -- (10,31) -- (10,31) -- (10,30) -- (10,30) -- (10,29) -- (10,29) -- (10,28) -- (10,28) -- (10,27) -- (10,27) -- (10,27) -- (11,27) -- (11,27) -- (12,27) -- (12,27) -- (13,27) -- (13,27) -- (14,27) -- (14,27) -- (15,27) -- (15,26) -- (15,26);
\draw (12,4) -- (12,4) -- (13,4) -- (13,4) -- (14,4) -- (14,4) -- (15,4) -- (15,4) -- (16,4) -- (16,4) -- (17,4) -- (17,4) -- (18,4) -- (18,4) -- (18,4) -- (18,5) -- (18,5) -- (18,6) -- (18,6) -- (18,7) -- (18,7) -- (18,8) -- (18,8) -- (18,9) -- (19,9) -- (19,9) -- (19,9) -- (19,10) -- (19,10) -- (19,11) -- (19,11) -- (19,12) -- (19,12) -- (19,13) -- (19,13) -- (19,14) -- (19,14) -- (19,15) -- (19,15) -- (19,15) -- (18,15) -- (18,15) -- (17,15) -- (17,15) -- (16,15) -- (16,15) -- (15,15) -- (15,15) -- (14,15) -- (14,16) -- (14,16) -- (14,16) -- (13,16) -- (13,16) -- (12,16) -- (12,16) -- (11,16) -- (11,16) -- (10,16) -- (10,16) -- (9,16) -- (9,16) -- (8,16) -- (8,16) -- (8,16) -- (8,15) -- (8,15) -- (8,14) -- (8,14) -- (8,13) -- (8,13) -- (8,12) -- (8,12) -- (8,11) -- (7,11) -- (7,11) -- (7,11) -- (7,10) -- (7,10) -- (7,9) -- (7,9) -- (7,8) -- (7,8) -- (7,7) -- (7,7) -- (7,6) -- (7,6) -- (7,5) -- (7,5) -- (7,5) -- (8,5) -- (8,5) -- (9,5) -- (9,5) -- (10,5) -- (10,5) -- (11,5) -- (11,5) -- (12,5) -- (12,4) -- (12,4);
\draw (30,12) -- (30,12) -- (31,12) -- (31,12) -- (32,12) -- (32,12) -- (33,12) -- (33,12) -- (34,12) -- (34,12) -- (35,12) -- (35,12) -- (36,12) -- (36,12) -- (36,12) -- (36,13) -- (36,13) -- (36,14) -- (36,14) -- (36,15) -- (36,15) -- (36,16) -- (36,16) -- (36,17) -- (37,17) -- (37,17) -- (37,17) -- (37,18) -- (37,18) -- (37,19) -- (37,19) -- (37,20) -- (37,20) -- (37,21) -- (37,21) -- (37,22) -- (37,22) -- (37,23) -- (37,23) -- (37,23) -- (36,23) -- (36,23) -- (35,23) -- (35,23) -- (34,23) -- (34,23) -- (33,23) -- (33,23) -- (32,23) -- (32,24) -- (32,24) -- (32,24) -- (31,24) -- (31,24) -- (30,24) -- (30,24) -- (29,24) -- (29,24) -- (28,24) -- (28,24) -- (27,24) -- (27,24) -- (26,24) -- (26,24) -- (26,24) -- (26,23) -- (26,23) -- (26,22) -- (26,22) -- (26,21) -- (26,21) -- (26,20) -- (26,20) -- (26,19) -- (25,19) -- (25,19) -- (25,19) -- (25,18) -- (25,18) -- (25,17) -- (25,17) -- (25,16) -- (25,16) -- (25,15) -- (25,15) -- (25,14) -- (25,14) -- (25,13) -- (25,13) -- (25,13) -- (26,13) -- (26,13) -- (27,13) -- (27,13) -- (28,13) -- (28,13) -- (29,13) -- (29,13) -- (30,13) -- (30,12) -- (30,12);
\end{tikzpicture}


==> tiling129_17_66.tikz <==
\begin{tikzpicture}[scale=0.062500,font=\tiny,semithick]
\draw (22,15) -- (22,15) -- (23,15) -- (23,15) -- (24,15) -- (24,15) -- (25,15) -- (25,15) -- (26,15) -- (26,15) -- (26,15) -- (26,16) -- (26,16) -- (26,17) -- (26,17) -- (26,18) -- (27,18) -- (27,18) -- (27,18) -- (27,19) -- (27,19) -- (27,20) -- (27,20) -- (27,21) -- (27,21) -- (27,22) -- (28,22) -- (28,22) -- (28,22) -- (28,23) -- (28,23) -- (28,24) -- (28,24) -- (28,25) -- (28,25) -- (28,26) -- (28,26) -- (28,26) -- (27,26) -- (27,26) -- (26,26) -- (26,26) -- (25,26) -- (25,27) -- (25,27) -- (25,27) -- (24,27) -- (24,27) -- (23,27) -- (23,27) -- (22,27) -- (22,27) -- (21,27) -- (21,28) -- (21,28) -- (21,28) -- (20,28) -- (20,28) -- (19,28) -- (19,28) -- (18,28) -- (18,28) -- (17,28) -- (17,28) -- (17,28) -- (17,27) -- (17,27) -- (17,26) -- (17,26) -- (17,25) -- (16,25) -- (16,25) -- (16,25) -- (16,24) -- (16,24) -- (16,23) -- (16,23) -- (16,22) -- (16,22) -- (16,21) -- (15,21) -- (15,21) -- (15,21) -- (15,20) -- (15,20) -- (15,19) -- (15,19) -- (15,18) -- (15,18) -- (15,17) -- (15,17) -- (15,17) -- (16,17) -- (16,17) -- (17,17) -- (17,17) -- (18,17) -- (18,16) -- (18,16) -- (18,16) -- (19,16) -- (19,16) -- (20,16) -- (20,16) -- (21,16) -- (21,16) -- (22,16) -- (22,15) -- (22,15);
\draw (32,24) -- (32,24) -- (33,24) -- (33,24) -- (34,24) -- (34,24) -- (35,24) -- (35,24) -- (36,24) -- (36,24) -- (36,24) -- (36,25) -- (36,25) -- (36,26) -- (36,26) -- (36,27) -- (37,27) -- (37,27) -- (37,27) -- (37,28) -- (37,28) -- (37,29) -- (37,29) -- (37,30) -- (37,30) -- (37,31) -- (38,31) -- (38,31) -- (38,31) -- (38,32) -- (38,32) -- (38,33) -- (38,33) -- (38,34) -- (38,34) -- (38,35) -- (38,35) -- (38,35) -- (37,35) -- (37,35) -- (36,35) -- (36,35) -- (35,35) -- (35,36) -- (35,36) -- (35,36) -- (34,36) -- (34,36) -- (33,36) -- (33,36) -- (32,36) -- (32,36) -- (31,36) -- (31,37) -- (31,37) -- (31,37) -- (30,37) -- (30,37) -- (29,37) -- (29,37) -- (28,37) -- (28,37) -- (27,37) -- (27,37) -- (27,37) -- (27,36) -- (27,36) -- (27,35) -- (27,35) -- (27,34) -- (26,34) -- (26,34) -- (26,34) -- (26,33) -- (26,33) -- (26,32) -- (26,32) -- (26,31) -- (26,31) -- (26,30) -- (25,30) -- (25,30) -- (25,30) -- (25,29) -- (25,29) -- (25,28) -- (25,28) -- (25,27) -- (25,27) -- (25,26) -- (25,26) -- (25,26) -- (26,26) -- (26,26) -- (27,26) -- (27,26) -- (28,26) -- (28,25) -- (28,25) -- (28,25) -- (29,25) -- (29,25) -- (30,25) -- (30,25) -- (31,25) -- (31,25) -- (32,25) -- (32,24) -- (32,24);
\draw (11,18) -- (11,18) -- (12,18) -- (12,18) -- (13,18) -- (13,18) -- (14,18) -- (14,18) -- (15,18) -- (15,18) -- (15,18) -- (15,19) -- (15,19) -- (15,20) -- (15,20) -- (15,21) -- (16,21) -- (16,21) -- (16,21) -- (16,22) -- (16,22) -- (16,23) -- (16,23) -- (16,24) -- (16,24) -- (16,25) -- (17,25) -- (17,25) -- (17,25) -- (17,26) -- (17,26) -- (17,27) -- (17,27) -- (17,28) -- (17,28) -- (17,29) -- (17,29) -- (17,29) -- (16,29) -- (16,29) -- (15,29) -- (15,29) -- (14,29) -- (14,30) -- (14,30) -- (14,30) -- (13,30) -- (13,30) -- (12,30) -- (12,30) -- (11,30) -- (11,30) -- (10,30) -- (10,31) -- (10,31) -- (10,31) -- (9,31) -- (9,31) -- (8,31) -- (8,31) -- (7,31) -- (7,31) -- (6,31) -- (6,31) -- (6,31) -- (6,30) -- (6,30) -- (6,29) -- (6,29) -- (6,28) -- (5,28) -- (5,28) -- (5,28) -- (5,27) -- (5,27) -- (5,26) -- (5,26) -- (5,25) -- (5,25) -- (5,24) -- (4,24) -- (4,24) -- (4,24) -- (4,23) -- (4,23) -- (4,22) -- (4,22) -- (4,21) -- (4,21) -- (4,20) -- (4,20) -- (4,20) -- (5,20) -- (5,20) -- (6,20) -- (6,20) -- (7,20) -- (7,19) -- (7,19) -- (7,19) -- (8,19) -- (8,19) -- (9,19) -- (9,19) -- (10,19) -- (10,19) -- (11,19) -- (11,18) -- (11,18);
\draw (23,3) -- (23,3) -- (24,3) -- (24,3) -- (25,3) -- (25,3) -- (26,3) -- (26,3) -- (27,3) -- (27,3) -- (27,3) -- (27,4) -- (27,4) -- (27,5) -- (27,5) -- (27,6) -- (28,6) -- (28,6) -- (28,6) -- (28,7) -- (28,7) -- (28,8) -- (28,8) -- (28,9) -- (28,9) -- (28,10) -- (29,10) -- (29,10) -- (29,10) -- (29,11) -- (29,11) -- (29,12) -- (29,12) -- (29,13) -- (29,13) -- (29,14) -- (29,14) -- (29,14) -- (28,14) -- (28,14) -- (27,14) -- (27,14) -- (26,14) -- (26,15) -- (26,15) -- (26,15) -- (25,15) -- (25,15) -- (24,15) -- (24,15) -- (23,15) -- (23,15) -- (22,15) -- (22,16) -- (22,16) -- (22,16) -- (21,16) -- (21,16) -- (20,16) -- (20,16) -- (19,16) -- (19,16) -- (18,16) -- (18,16) -- (18,16) -- (18,15) -- (18,15) -- (18,14) -- (18,14) -- (18,13) -- (17,13) -- (17,13) -- (17,13) -- (17,12) -- (17,12) -- (17,11) -- (17,11) -- (17,10) -- (17,10) -- (17,9) -- (16,9) -- (16,9) -- (16,9) -- (16,8) -- (16,8) -- (16,7) -- (16,7) -- (16,6) -- (16,6) -- (16,5) -- (16,5) -- (16,5) -- (17,5) -- (17,5) -- (18,5) -- (18,5) -- (19,5) -- (19,4) -- (19,4) -- (19,4) -- (20,4) -- (20,4) -- (21,4) -- (21,4) -- (22,4) -- (22,4) -- (23,4) -- (23,3) -- (23,3);
\draw (12,6) -- (12,6) -- (13,6) -- (13,6) -- (14,6) -- (14,6) -- (15,6) -- (15,6) -- (16,6) -- (16,6) -- (16,6) -- (16,7) -- (16,7) -- (16,8) -- (16,8) -- (16,9) -- (17,9) -- (17,9) -- (17,9) -- (17,10) -- (17,10) -- (17,11) -- (17,11) -- (17,12) -- (17,12) -- (17,13) -- (18,13) -- (18,13) -- (18,13) -- (18,14) -- (18,14) -- (18,15) -- (18,15) -- (18,16) -- (18,16) -- (18,17) -- (18,17) -- (18,17) -- (17,17) -- (17,17) -- (16,17) -- (16,17) -- (15,17) -- (15,18) -- (15,18) -- (15,18) -- (14,18) -- (14,18) -- (13,18) -- (13,18) -- (12,18) -- (12,18) -- (11,18) -- (11,19) -- (11,19) -- (11,19) -- (10,19) -- (10,19) -- (9,19) -- (9,19) -- (8,19) -- (8,19) -- (7,19) -- (7,19) -- (7,19) -- (7,18) -- (7,18) -- (7,17) -- (7,17) -- (7,16) -- (6,16) -- (6,16) -- (6,16) -- (6,15) -- (6,15) -- (6,14) -- (6,14) -- (6,13) -- (6,13) -- (6,12) -- (5,12) -- (5,12) -- (5,12) -- (5,11) -- (5,11) -- (5,10) -- (5,10) -- (5,9) -- (5,9) -- (5,8) -- (5,8) -- (5,8) -- (6,8) -- (6,8) -- (7,8) -- (7,8) -- (8,8) -- (8,7) -- (8,7) -- (8,7) -- (9,7) -- (9,7) -- (10,7) -- (10,7) -- (11,7) -- (11,7) -- (12,7) -- (12,6) -- (12,6);
\draw (33,12) -- (33,12) -- (34,12) -- (34,12) -- (35,12) -- (35,12) -- (36,12) -- (36,12) -- (37,12) -- (37,12) -- (37,12) -- (37,13) -- (37,13) -- (37,14) -- (37,14) -- (37,15) -- (38,15) -- (38,15) -- (38,15) -- (38,16) -- (38,16) -- (38,17) -- (38,17) -- (38,18) -- (38,18) -- (38,19) -- (39,19) -- (39,19) -- (39,19) -- (39,20) -- (39,20) -- (39,21) -- (39,21) -- (39,22) -- (39,22) -- (39,23) -- (39,23) -- (39,23) -- (38,23) -- (38,23) -- (37,23) -- (37,23) -- (36,23) -- (36,24) -- (36,24) -- (36,24) -- (35,24) -- (35,24) -- (34,24) -- (34,24) -- (33,24) -- (33,24) -- (32,24) -- (32,25) -- (32,25) -- (32,25) -- (31,25) -- (31,25) -- (30,25) -- (30,25) -- (29,25) -- (29,25) -- (28,25) -- (28,25) -- (28,25) -- (28,24) -- (28,24) -- (28,23) -- (28,23) -- (28,22) -- (27,22) -- (27,22) -- (27,22) -- (27,21) -- (27,21) -- (27,20) -- (27,20) -- (27,19) -- (27,19) -- (27,18) -- (26,18) -- (26,18) -- (26,18) -- (26,17) -- (26,17) -- (26,16) -- (26,16) -- (26,15) -- (26,15) -- (26,14) -- (26,14) -- (26,14) -- (27,14) -- (27,14) -- (28,14) -- (28,14) -- (29,14) -- (29,13) -- (29,13) -- (29,13) -- (30,13) -- (30,13) -- (31,13) -- (31,13) -- (32,13) -- (32,13) -- (33,13) -- (33,12) -- (33,12);
\draw (21,27) -- (21,27) -- (22,27) -- (22,27) -- (23,27) -- (23,27) -- (24,27) -- (24,27) -- (25,27) -- (25,27) -- (25,27) -- (25,28) -- (25,28) -- (25,29) -- (25,29) -- (25,30) -- (26,30) -- (26,30) -- (26,30) -- (26,31) -- (26,31) -- (26,32) -- (26,32) -- (26,33) -- (26,33) -- (26,34) -- (27,34) -- (27,34) -- (27,34) -- (27,35) -- (27,35) -- (27,36) -- (27,36) -- (27,37) -- (27,37) -- (27,38) -- (27,38) -- (27,38) -- (26,38) -- (26,38) -- (25,38) -- (25,38) -- (24,38) -- (24,39) -- (24,39) -- (24,39) -- (23,39) -- (23,39) -- (22,39) -- (22,39) -- (21,39) -- (21,39) -- (20,39) -- (20,40) -- (20,40) -- (20,40) -- (19,40) -- (19,40) -- (18,40) -- (18,40) -- (17,40) -- (17,40) -- (16,40) -- (16,40) -- (16,40) -- (16,39) -- (16,39) -- (16,38) -- (16,38) -- (16,37) -- (15,37) -- (15,37) -- (15,37) -- (15,36) -- (15,36) -- (15,35) -- (15,35) -- (15,34) -- (15,34) -- (15,33) -- (14,33) -- (14,33) -- (14,33) -- (14,32) -- (14,32) -- (14,31) -- (14,31) -- (14,30) -- (14,30) -- (14,29) -- (14,29) -- (14,29) -- (15,29) -- (15,29) -- (16,29) -- (16,29) -- (17,29) -- (17,28) -- (17,28) -- (17,28) -- (18,28) -- (18,28) -- (19,28) -- (19,28) -- (20,28) -- (20,28) -- (21,28) -- (21,27) -- (21,27);
\end{tikzpicture}


==> tiling129_97_126.tikz <==
\begin{tikzpicture}[scale=0.062500,font=\tiny,semithick]
\draw (24,17) -- (24,17) -- (25,17) -- (25,17) -- (26,17) -- (26,17) -- (26,17) -- (26,18) -- (27,18) -- (27,18) -- (27,18) -- (27,19) -- (28,19) -- (28,19) -- (28,19) -- (28,20) -- (29,20) -- (29,20) -- (29,20) -- (29,21) -- (29,21) -- (29,22) -- (30,22) -- (30,22) -- (30,22) -- (30,23) -- (31,23) -- (31,23) -- (31,23) -- (31,24) -- (32,24) -- (32,24) -- (32,24) -- (32,25) -- (32,25) -- (32,26) -- (32,26) -- (32,26) -- (31,26) -- (31,27) -- (31,27) -- (31,27) -- (30,27) -- (30,28) -- (30,28) -- (30,28) -- (29,28) -- (29,29) -- (29,29) -- (29,29) -- (28,29) -- (28,29) -- (27,29) -- (27,30) -- (27,30) -- (27,30) -- (26,30) -- (26,31) -- (26,31) -- (26,31) -- (25,31) -- (25,32) -- (25,32) -- (25,32) -- (24,32) -- (24,32) -- (23,32) -- (23,32) -- (23,32) -- (23,31) -- (22,31) -- (22,31) -- (22,31) -- (22,30) -- (21,30) -- (21,30) -- (21,30) -- (21,29) -- (20,29) -- (20,29) -- (20,29) -- (20,28) -- (20,28) -- (20,27) -- (19,27) -- (19,27) -- (19,27) -- (19,26) -- (18,26) -- (18,26) -- (18,26) -- (18,25) -- (17,25) -- (17,25) -- (17,25) -- (17,24) -- (17,24) -- (17,23) -- (17,23) -- (17,23) -- (18,23) -- (18,22) -- (18,22) -- (18,22) -- (19,22) -- (19,21) -- (19,21) -- (19,21) -- (20,21) -- (20,20) -- (20,20) -- (20,20) -- (21,20) -- (21,20) -- (22,20) -- (22,19) -- (22,19) -- (22,19) -- (23,19) -- (23,18) -- (23,18) -- (23,18) -- (24,18) -- (24,17) -- (24,17);
\draw (36,22) -- (36,22) -- (37,22) -- (37,22) -- (38,22) -- (38,22) -- (38,22) -- (38,23) -- (39,23) -- (39,23) -- (39,23) -- (39,24) -- (40,24) -- (40,24) -- (40,24) -- (40,25) -- (41,25) -- (41,25) -- (41,25) -- (41,26) -- (41,26) -- (41,27) -- (42,27) -- (42,27) -- (42,27) -- (42,28) -- (43,28) -- (43,28) -- (43,28) -- (43,29) -- (44,29) -- (44,29) -- (44,29) -- (44,30) -- (44,30) -- (44,31) -- (44,31) -- (44,31) -- (43,31) -- (43,32) -- (43,32) -- (43,32) -- (42,32) -- (42,33) -- (42,33) -- (42,33) -- (41,33) -- (41,34) -- (41,34) -- (41,34) -- (40,34) -- (40,34) -- (39,34) -- (39,35) -- (39,35) -- (39,35) -- (38,35) -- (38,36) -- (38,36) -- (38,36) -- (37,36) -- (37,37) -- (37,37) -- (37,37) -- (36,37) -- (36,37) -- (35,37) -- (35,37) -- (35,37) -- (35,36) -- (34,36) -- (34,36) -- (34,36) -- (34,35) -- (33,35) -- (33,35) -- (33,35) -- (33,34) -- (32,34) -- (32,34) -- (32,34) -- (32,33) -- (32,33) -- (32,32) -- (31,32) -- (31,32) -- (31,32) -- (31,31) -- (30,31) -- (30,31) -- (30,31) -- (30,30) -- (29,30) -- (29,30) -- (29,30) -- (29,29) -- (29,29) -- (29,28) -- (29,28) -- (29,28) -- (30,28) -- (30,27) -- (30,27) -- (30,27) -- (31,27) -- (31,26) -- (31,26) -- (31,26) -- (32,26) -- (32,25) -- (32,25) -- (32,25) -- (33,25) -- (33,25) -- (34,25) -- (34,24) -- (34,24) -- (34,24) -- (35,24) -- (35,23) -- (35,23) -- (35,23) -- (36,23) -- (36,22) -- (36,22);
\draw (15,24) -- (15,24) -- (16,24) -- (16,24) -- (17,24) -- (17,24) -- (17,24) -- (17,25) -- (18,25) -- (18,25) -- (18,25) -- (18,26) -- (19,26) -- (19,26) -- (19,26) -- (19,27) -- (20,27) -- (20,27) -- (20,27) -- (20,28) -- (20,28) -- (20,29) -- (21,29) -- (21,29) -- (21,29) -- (21,30) -- (22,30) -- (22,30) -- (22,30) -- (22,31) -- (23,31) -- (23,31) -- (23,31) -- (23,32) -- (23,32) -- (23,33) -- (23,33) -- (23,33) -- (22,33) -- (22,34) -- (22,34) -- (22,34) -- (21,34) -- (21,35) -- (21,35) -- (21,35) -- (20,35) -- (20,36) -- (20,36) -- (20,36) -- (19,36) -- (19,36) -- (18,36) -- (18,37) -- (18,37) -- (18,37) -- (17,37) -- (17,38) -- (17,38) -- (17,38) -- (16,38) -- (16,39) -- (16,39) -- (16,39) -- (15,39) -- (15,39) -- (14,39) -- (14,39) -- (14,39) -- (14,38) -- (13,38) -- (13,38) -- (13,38) -- (13,37) -- (12,37) -- (12,37) -- (12,37) -- (12,36) -- (11,36) -- (11,36) -- (11,36) -- (11,35) -- (11,35) -- (11,34) -- (10,34) -- (10,34) -- (10,34) -- (10,33) -- (9,33) -- (9,33) -- (9,33) -- (9,32) -- (8,32) -- (8,32) -- (8,32) -- (8,31) -- (8,31) -- (8,30) -- (8,30) -- (8,30) -- (9,30) -- (9,29) -- (9,29) -- (9,29) -- (10,29) -- (10,28) -- (10,28) -- (10,28) -- (11,28) -- (11,27) -- (11,27) -- (11,27) -- (12,27) -- (12,27) -- (13,27) -- (13,26) -- (13,26) -- (13,26) -- (14,26) -- (14,25) -- (14,25) -- (14,25) -- (15,25) -- (15,24) -- (15,24);
\draw (21,5) -- (21,5) -- (22,5) -- (22,5) -- (23,5) -- (23,5) -- (23,5) -- (23,6) -- (24,6) -- (24,6) -- (24,6) -- (24,7) -- (25,7) -- (25,7) -- (25,7) -- (25,8) -- (26,8) -- (26,8) -- (26,8) -- (26,9) -- (26,9) -- (26,10) -- (27,10) -- (27,10) -- (27,10) -- (27,11) -- (28,11) -- (28,11) -- (28,11) -- (28,12) -- (29,12) -- (29,12) -- (29,12) -- (29,13) -- (29,13) -- (29,14) -- (29,14) -- (29,14) -- (28,14) -- (28,15) -- (28,15) -- (28,15) -- (27,15) -- (27,16) -- (27,16) -- (27,16) -- (26,16) -- (26,17) -- (26,17) -- (26,17) -- (25,17) -- (25,17) -- (24,17) -- (24,18) -- (24,18) -- (24,18) -- (23,18) -- (23,19) -- (23,19) -- (23,19) -- (22,19) -- (22,20) -- (22,20) -- (22,20) -- (21,20) -- (21,20) -- (20,20) -- (20,20) -- (20,20) -- (20,19) -- (19,19) -- (19,19) -- (19,19) -- (19,18) -- (18,18) -- (18,18) -- (18,18) -- (18,17) -- (17,17) -- (17,17) -- (17,17) -- (17,16) -- (17,16) -- (17,15) -- (16,15) -- (16,15) -- (16,15) -- (16,14) -- (15,14) -- (15,14) -- (15,14) -- (15,13) -- (14,13) -- (14,13) -- (14,13) -- (14,12) -- (14,12) -- (14,11) -- (14,11) -- (14,11) -- (15,11) -- (15,10) -- (15,10) -- (15,10) -- (16,10) -- (16,9) -- (16,9) -- (16,9) -- (17,9) -- (17,8) -- (17,8) -- (17,8) -- (18,8) -- (18,8) -- (19,8) -- (19,7) -- (19,7) -- (19,7) -- (20,7) -- (20,6) -- (20,6) -- (20,6) -- (21,6) -- (21,5) -- (21,5);
\draw (12,12) -- (12,12) -- (13,12) -- (13,12) -- (14,12) -- (14,12) -- (14,12) -- (14,13) -- (15,13) -- (15,13) -- (15,13) -- (15,14) -- (16,14) -- (16,14) -- (16,14) -- (16,15) -- (17,15) -- (17,15) -- (17,15) -- (17,16) -- (17,16) -- (17,17) -- (18,17) -- (18,17) -- (18,17) -- (18,18) -- (19,18) -- (19,18) -- (19,18) -- (19,19) -- (20,19) -- (20,19) -- (20,19) -- (20,20) -- (20,20) -- (20,21) -- (20,21) -- (20,21) -- (19,21) -- (19,22) -- (19,22) -- (19,22) -- (18,22) -- (18,23) -- (18,23) -- (18,23) -- (17,23) -- (17,24) -- (17,24) -- (17,24) -- (16,24) -- (16,24) -- (15,24) -- (15,25) -- (15,25) -- (15,25) -- (14,25) -- (14,26) -- (14,26) -- (14,26) -- (13,26) -- (13,27) -- (13,27) -- (13,27) -- (12,27) -- (12,27) -- (11,27) -- (11,27) -- (11,27) -- (11,26) -- (10,26) -- (10,26) -- (10,26) -- (10,25) -- (9,25) -- (9,25) -- (9,25) -- (9,24) -- (8,24) -- (8,24) -- (8,24) -- (8,23) -- (8,23) -- (8,22) -- (7,22) -- (7,22) -- (7,22) -- (7,21) -- (6,21) -- (6,21) -- (6,21) -- (6,20) -- (5,20) -- (5,20) -- (5,20) -- (5,19) -- (5,19) -- (5,18) -- (5,18) -- (5,18) -- (6,18) -- (6,17) -- (6,17) -- (6,17) -- (7,17) -- (7,16) -- (7,16) -- (7,16) -- (8,16) -- (8,15) -- (8,15) -- (8,15) -- (9,15) -- (9,15) -- (10,15) -- (10,14) -- (10,14) -- (10,14) -- (11,14) -- (11,13) -- (11,13) -- (11,13) -- (12,13) -- (12,12) -- (12,12);
\draw (33,10) -- (33,10) -- (34,10) -- (34,10) -- (35,10) -- (35,10) -- (35,10) -- (35,11) -- (36,11) -- (36,11) -- (36,11) -- (36,12) -- (37,12) -- (37,12) -- (37,12) -- (37,13) -- (38,13) -- (38,13) -- (38,13) -- (38,14) -- (38,14) -- (38,15) -- (39,15) -- (39,15) -- (39,15) -- (39,16) -- (40,16) -- (40,16) -- (40,16) -- (40,17) -- (41,17) -- (41,17) -- (41,17) -- (41,18) -- (41,18) -- (41,19) -- (41,19) -- (41,19) -- (40,19) -- (40,20) -- (40,20) -- (40,20) -- (39,20) -- (39,21) -- (39,21) -- (39,21) -- (38,21) -- (38,22) -- (38,22) -- (38,22) -- (37,22) -- (37,22) -- (36,22) -- (36,23) -- (36,23) -- (36,23) -- (35,23) -- (35,24) -- (35,24) -- (35,24) -- (34,24) -- (34,25) -- (34,25) -- (34,25) -- (33,25) -- (33,25) -- (32,25) -- (32,25) -- (32,25) -- (32,24) -- (31,24) -- (31,24) -- (31,24) -- (31,23) -- (30,23) -- (30,23) -- (30,23) -- (30,22) -- (29,22) -- (29,22) -- (29,22) -- (29,21) -- (29,21) -- (29,20) -- (28,20) -- (28,20) -- (28,20) -- (28,19) -- (27,19) -- (27,19) -- (27,19) -- (27,18) -- (26,18) -- (26,18) -- (26,18) -- (26,17) -- (26,17) -- (26,16) -- (26,16) -- (26,16) -- (27,16) -- (27,15) -- (27,15) -- (27,15) -- (28,15) -- (28,14) -- (28,14) -- (28,14) -- (29,14) -- (29,13) -- (29,13) -- (29,13) -- (30,13) -- (30,13) -- (31,13) -- (31,12) -- (31,12) -- (31,12) -- (32,12) -- (32,11) -- (32,11) -- (32,11) -- (33,11) -- (33,10) -- (33,10);
\draw (27,29) -- (27,29) -- (28,29) -- (28,29) -- (29,29) -- (29,29) -- (29,29) -- (29,30) -- (30,30) -- (30,30) -- (30,30) -- (30,31) -- (31,31) -- (31,31) -- (31,31) -- (31,32) -- (32,32) -- (32,32) -- (32,32) -- (32,33) -- (32,33) -- (32,34) -- (33,34) -- (33,34) -- (33,34) -- (33,35) -- (34,35) -- (34,35) -- (34,35) -- (34,36) -- (35,36) -- (35,36) -- (35,36) -- (35,37) -- (35,37) -- (35,38) -- (35,38) -- (35,38) -- (34,38) -- (34,39) -- (34,39) -- (34,39) -- (33,39) -- (33,40) -- (33,40) -- (33,40) -- (32,40) -- (32,41) -- (32,41) -- (32,41) -- (31,41) -- (31,41) -- (30,41) -- (30,42) -- (30,42) -- (30,42) -- (29,42) -- (29,43) -- (29,43) -- (29,43) -- (28,43) -- (28,44) -- (28,44) -- (28,44) -- (27,44) -- (27,44) -- (26,44) -- (26,44) -- (26,44) -- (26,43) -- (25,43) -- (25,43) -- (25,43) -- (25,42) -- (24,42) -- (24,42) -- (24,42) -- (24,41) -- (23,41) -- (23,41) -- (23,41) -- (23,40) -- (23,40) -- (23,39) -- (22,39) -- (22,39) -- (22,39) -- (22,38) -- (21,38) -- (21,38) -- (21,38) -- (21,37) -- (20,37) -- (20,37) -- (20,37) -- (20,36) -- (20,36) -- (20,35) -- (20,35) -- (20,35) -- (21,35) -- (21,34) -- (21,34) -- (21,34) -- (22,34) -- (22,33) -- (22,33) -- (22,33) -- (23,33) -- (23,32) -- (23,32) -- (23,32) -- (24,32) -- (24,32) -- (25,32) -- (25,31) -- (25,31) -- (25,31) -- (26,31) -- (26,30) -- (26,30) -- (26,30) -- (27,30) -- (27,29) -- (27,29);
\end{tikzpicture}


==> tiling12_7_12.tikz <==
\begin{tikzpicture}[scale=0.173205,font=\tiny,semithick]
\draw (7,6) -- (7,6) -- (8,6) -- (8,6) -- (9,6) -- (9,6) -- (9,6) -- (9,7) -- (10,7) -- (10,7) -- (10,7) -- (10,8) -- (10,8) -- (10,9) -- (10,9) -- (10,9) -- (9,9) -- (9,10) -- (9,10) -- (9,10) -- (8,10) -- (8,10) -- (7,10) -- (7,10) -- (7,10) -- (7,9) -- (6,9) -- (6,9) -- (6,9) -- (6,8) -- (6,8) -- (6,7) -- (6,7) -- (6,7) -- (7,7) -- (7,6) -- (7,6);
\draw (7,2) -- (7,2) -- (8,2) -- (8,2) -- (9,2) -- (9,2) -- (9,2) -- (9,3) -- (10,3) -- (10,3) -- (10,3) -- (10,4) -- (10,4) -- (10,5) -- (10,5) -- (10,5) -- (9,5) -- (9,6) -- (9,6) -- (9,6) -- (8,6) -- (8,6) -- (7,6) -- (7,6) -- (7,6) -- (7,5) -- (6,5) -- (6,5) -- (6,5) -- (6,4) -- (6,4) -- (6,3) -- (6,3) -- (6,3) -- (7,3) -- (7,2) -- (7,2);
\draw (10,8) -- (10,8) -- (11,8) -- (11,8) -- (12,8) -- (12,8) -- (12,8) -- (12,9) -- (13,9) -- (13,9) -- (13,9) -- (13,10) -- (13,10) -- (13,11) -- (13,11) -- (13,11) -- (12,11) -- (12,12) -- (12,12) -- (12,12) -- (11,12) -- (11,12) -- (10,12) -- (10,12) -- (10,12) -- (10,11) -- (9,11) -- (9,11) -- (9,11) -- (9,10) -- (9,10) -- (9,9) -- (9,9) -- (9,9) -- (10,9) -- (10,8) -- (10,8);
\draw (4,8) -- (4,8) -- (5,8) -- (5,8) -- (6,8) -- (6,8) -- (6,8) -- (6,9) -- (7,9) -- (7,9) -- (7,9) -- (7,10) -- (7,10) -- (7,11) -- (7,11) -- (7,11) -- (6,11) -- (6,12) -- (6,12) -- (6,12) -- (5,12) -- (5,12) -- (4,12) -- (4,12) -- (4,12) -- (4,11) -- (3,11) -- (3,11) -- (3,11) -- (3,10) -- (3,10) -- (3,9) -- (3,9) -- (3,9) -- (4,9) -- (4,8) -- (4,8);
\draw (7,10) -- (7,10) -- (8,10) -- (8,10) -- (9,10) -- (9,10) -- (9,10) -- (9,11) -- (10,11) -- (10,11) -- (10,11) -- (10,12) -- (10,12) -- (10,13) -- (10,13) -- (10,13) -- (9,13) -- (9,14) -- (9,14) -- (9,14) -- (8,14) -- (8,14) -- (7,14) -- (7,14) -- (7,14) -- (7,13) -- (6,13) -- (6,13) -- (6,13) -- (6,12) -- (6,12) -- (6,11) -- (6,11) -- (6,11) -- (7,11) -- (7,10) -- (7,10);
\draw (4,4) -- (4,4) -- (5,4) -- (5,4) -- (6,4) -- (6,4) -- (6,4) -- (6,5) -- (7,5) -- (7,5) -- (7,5) -- (7,6) -- (7,6) -- (7,7) -- (7,7) -- (7,7) -- (6,7) -- (6,8) -- (6,8) -- (6,8) -- (5,8) -- (5,8) -- (4,8) -- (4,8) -- (4,8) -- (4,7) -- (3,7) -- (3,7) -- (3,7) -- (3,6) -- (3,6) -- (3,5) -- (3,5) -- (3,5) -- (4,5) -- (4,4) -- (4,4);
\draw (10,4) -- (10,4) -- (11,4) -- (11,4) -- (12,4) -- (12,4) -- (12,4) -- (12,5) -- (13,5) -- (13,5) -- (13,5) -- (13,6) -- (13,6) -- (13,7) -- (13,7) -- (13,7) -- (12,7) -- (12,8) -- (12,8) -- (12,8) -- (11,8) -- (11,8) -- (10,8) -- (10,8) -- (10,8) -- (10,7) -- (9,7) -- (9,7) -- (9,7) -- (9,6) -- (9,6) -- (9,5) -- (9,5) -- (9,5) -- (10,5) -- (10,4) -- (10,4);
\end{tikzpicture}


==> tiling136_31_88.tikz <==
\begin{tikzpicture}[scale=0.062500,font=\tiny,semithick]
\draw (24,16) -- (24,16) -- (25,16) -- (25,16) -- (26,16) -- (26,16) -- (27,16) -- (27,16) -- (27,16) -- (27,17) -- (27,17) -- (27,18) -- (28,18) -- (28,18) -- (28,18) -- (28,19) -- (28,19) -- (28,20) -- (28,20) -- (28,21) -- (29,21) -- (29,21) -- (29,21) -- (29,22) -- (29,22) -- (29,23) -- (29,23) -- (29,24) -- (30,24) -- (30,24) -- (30,24) -- (30,25) -- (30,25) -- (30,26) -- (30,26) -- (30,27) -- (30,27) -- (30,27) -- (29,27) -- (29,27) -- (28,27) -- (28,28) -- (28,28) -- (28,28) -- (27,28) -- (27,28) -- (26,28) -- (26,28) -- (25,28) -- (25,29) -- (25,29) -- (25,29) -- (24,29) -- (24,29) -- (23,29) -- (23,29) -- (22,29) -- (22,30) -- (22,30) -- (22,30) -- (21,30) -- (21,30) -- (20,30) -- (20,30) -- (19,30) -- (19,30) -- (19,30) -- (19,29) -- (19,29) -- (19,28) -- (18,28) -- (18,28) -- (18,28) -- (18,27) -- (18,27) -- (18,26) -- (18,26) -- (18,25) -- (17,25) -- (17,25) -- (17,25) -- (17,24) -- (17,24) -- (17,23) -- (17,23) -- (17,22) -- (16,22) -- (16,22) -- (16,22) -- (16,21) -- (16,21) -- (16,20) -- (16,20) -- (16,19) -- (16,19) -- (16,19) -- (17,19) -- (17,19) -- (18,19) -- (18,18) -- (18,18) -- (18,18) -- (19,18) -- (19,18) -- (20,18) -- (20,18) -- (21,18) -- (21,17) -- (21,17) -- (21,17) -- (22,17) -- (22,17) -- (23,17) -- (23,17) -- (24,17) -- (24,16) -- (24,16);
\draw (36,24) -- (36,24) -- (37,24) -- (37,24) -- (38,24) -- (38,24) -- (39,24) -- (39,24) -- (39,24) -- (39,25) -- (39,25) -- (39,26) -- (40,26) -- (40,26) -- (40,26) -- (40,27) -- (40,27) -- (40,28) -- (40,28) -- (40,29) -- (41,29) -- (41,29) -- (41,29) -- (41,30) -- (41,30) -- (41,31) -- (41,31) -- (41,32) -- (42,32) -- (42,32) -- (42,32) -- (42,33) -- (42,33) -- (42,34) -- (42,34) -- (42,35) -- (42,35) -- (42,35) -- (41,35) -- (41,35) -- (40,35) -- (40,36) -- (40,36) -- (40,36) -- (39,36) -- (39,36) -- (38,36) -- (38,36) -- (37,36) -- (37,37) -- (37,37) -- (37,37) -- (36,37) -- (36,37) -- (35,37) -- (35,37) -- (34,37) -- (34,38) -- (34,38) -- (34,38) -- (33,38) -- (33,38) -- (32,38) -- (32,38) -- (31,38) -- (31,38) -- (31,38) -- (31,37) -- (31,37) -- (31,36) -- (30,36) -- (30,36) -- (30,36) -- (30,35) -- (30,35) -- (30,34) -- (30,34) -- (30,33) -- (29,33) -- (29,33) -- (29,33) -- (29,32) -- (29,32) -- (29,31) -- (29,31) -- (29,30) -- (28,30) -- (28,30) -- (28,30) -- (28,29) -- (28,29) -- (28,28) -- (28,28) -- (28,27) -- (28,27) -- (28,27) -- (29,27) -- (29,27) -- (30,27) -- (30,26) -- (30,26) -- (30,26) -- (31,26) -- (31,26) -- (32,26) -- (32,26) -- (33,26) -- (33,25) -- (33,25) -- (33,25) -- (34,25) -- (34,25) -- (35,25) -- (35,25) -- (36,25) -- (36,24) -- (36,24);
\draw (13,20) -- (13,20) -- (14,20) -- (14,20) -- (15,20) -- (15,20) -- (16,20) -- (16,20) -- (16,20) -- (16,21) -- (16,21) -- (16,22) -- (17,22) -- (17,22) -- (17,22) -- (17,23) -- (17,23) -- (17,24) -- (17,24) -- (17,25) -- (18,25) -- (18,25) -- (18,25) -- (18,26) -- (18,26) -- (18,27) -- (18,27) -- (18,28) -- (19,28) -- (19,28) -- (19,28) -- (19,29) -- (19,29) -- (19,30) -- (19,30) -- (19,31) -- (19,31) -- (19,31) -- (18,31) -- (18,31) -- (17,31) -- (17,32) -- (17,32) -- (17,32) -- (16,32) -- (16,32) -- (15,32) -- (15,32) -- (14,32) -- (14,33) -- (14,33) -- (14,33) -- (13,33) -- (13,33) -- (12,33) -- (12,33) -- (11,33) -- (11,34) -- (11,34) -- (11,34) -- (10,34) -- (10,34) -- (9,34) -- (9,34) -- (8,34) -- (8,34) -- (8,34) -- (8,33) -- (8,33) -- (8,32) -- (7,32) -- (7,32) -- (7,32) -- (7,31) -- (7,31) -- (7,30) -- (7,30) -- (7,29) -- (6,29) -- (6,29) -- (6,29) -- (6,28) -- (6,28) -- (6,27) -- (6,27) -- (6,26) -- (5,26) -- (5,26) -- (5,26) -- (5,25) -- (5,25) -- (5,24) -- (5,24) -- (5,23) -- (5,23) -- (5,23) -- (6,23) -- (6,23) -- (7,23) -- (7,22) -- (7,22) -- (7,22) -- (8,22) -- (8,22) -- (9,22) -- (9,22) -- (10,22) -- (10,21) -- (10,21) -- (10,21) -- (11,21) -- (11,21) -- (12,21) -- (12,21) -- (13,21) -- (13,20) -- (13,20);
\draw (23,4) -- (23,4) -- (24,4) -- (24,4) -- (25,4) -- (25,4) -- (26,4) -- (26,4) -- (26,4) -- (26,5) -- (26,5) -- (26,6) -- (27,6) -- (27,6) -- (27,6) -- (27,7) -- (27,7) -- (27,8) -- (27,8) -- (27,9) -- (28,9) -- (28,9) -- (28,9) -- (28,10) -- (28,10) -- (28,11) -- (28,11) -- (28,12) -- (29,12) -- (29,12) -- (29,12) -- (29,13) -- (29,13) -- (29,14) -- (29,14) -- (29,15) -- (29,15) -- (29,15) -- (28,15) -- (28,15) -- (27,15) -- (27,16) -- (27,16) -- (27,16) -- (26,16) -- (26,16) -- (25,16) -- (25,16) -- (24,16) -- (24,17) -- (24,17) -- (24,17) -- (23,17) -- (23,17) -- (22,17) -- (22,17) -- (21,17) -- (21,18) -- (21,18) -- (21,18) -- (20,18) -- (20,18) -- (19,18) -- (19,18) -- (18,18) -- (18,18) -- (18,18) -- (18,17) -- (18,17) -- (18,16) -- (17,16) -- (17,16) -- (17,16) -- (17,15) -- (17,15) -- (17,14) -- (17,14) -- (17,13) -- (16,13) -- (16,13) -- (16,13) -- (16,12) -- (16,12) -- (16,11) -- (16,11) -- (16,10) -- (15,10) -- (15,10) -- (15,10) -- (15,9) -- (15,9) -- (15,8) -- (15,8) -- (15,7) -- (15,7) -- (15,7) -- (16,7) -- (16,7) -- (17,7) -- (17,6) -- (17,6) -- (17,6) -- (18,6) -- (18,6) -- (19,6) -- (19,6) -- (20,6) -- (20,5) -- (20,5) -- (20,5) -- (21,5) -- (21,5) -- (22,5) -- (22,5) -- (23,5) -- (23,4) -- (23,4);
\draw (12,8) -- (12,8) -- (13,8) -- (13,8) -- (14,8) -- (14,8) -- (15,8) -- (15,8) -- (15,8) -- (15,9) -- (15,9) -- (15,10) -- (16,10) -- (16,10) -- (16,10) -- (16,11) -- (16,11) -- (16,12) -- (16,12) -- (16,13) -- (17,13) -- (17,13) -- (17,13) -- (17,14) -- (17,14) -- (17,15) -- (17,15) -- (17,16) -- (18,16) -- (18,16) -- (18,16) -- (18,17) -- (18,17) -- (18,18) -- (18,18) -- (18,19) -- (18,19) -- (18,19) -- (17,19) -- (17,19) -- (16,19) -- (16,20) -- (16,20) -- (16,20) -- (15,20) -- (15,20) -- (14,20) -- (14,20) -- (13,20) -- (13,21) -- (13,21) -- (13,21) -- (12,21) -- (12,21) -- (11,21) -- (11,21) -- (10,21) -- (10,22) -- (10,22) -- (10,22) -- (9,22) -- (9,22) -- (8,22) -- (8,22) -- (7,22) -- (7,22) -- (7,22) -- (7,21) -- (7,21) -- (7,20) -- (6,20) -- (6,20) -- (6,20) -- (6,19) -- (6,19) -- (6,18) -- (6,18) -- (6,17) -- (5,17) -- (5,17) -- (5,17) -- (5,16) -- (5,16) -- (5,15) -- (5,15) -- (5,14) -- (4,14) -- (4,14) -- (4,14) -- (4,13) -- (4,13) -- (4,12) -- (4,12) -- (4,11) -- (4,11) -- (4,11) -- (5,11) -- (5,11) -- (6,11) -- (6,10) -- (6,10) -- (6,10) -- (7,10) -- (7,10) -- (8,10) -- (8,10) -- (9,10) -- (9,9) -- (9,9) -- (9,9) -- (10,9) -- (10,9) -- (11,9) -- (11,9) -- (12,9) -- (12,8) -- (12,8);
\draw (35,12) -- (35,12) -- (36,12) -- (36,12) -- (37,12) -- (37,12) -- (38,12) -- (38,12) -- (38,12) -- (38,13) -- (38,13) -- (38,14) -- (39,14) -- (39,14) -- (39,14) -- (39,15) -- (39,15) -- (39,16) -- (39,16) -- (39,17) -- (40,17) -- (40,17) -- (40,17) -- (40,18) -- (40,18) -- (40,19) -- (40,19) -- (40,20) -- (41,20) -- (41,20) -- (41,20) -- (41,21) -- (41,21) -- (41,22) -- (41,22) -- (41,23) -- (41,23) -- (41,23) -- (40,23) -- (40,23) -- (39,23) -- (39,24) -- (39,24) -- (39,24) -- (38,24) -- (38,24) -- (37,24) -- (37,24) -- (36,24) -- (36,25) -- (36,25) -- (36,25) -- (35,25) -- (35,25) -- (34,25) -- (34,25) -- (33,25) -- (33,26) -- (33,26) -- (33,26) -- (32,26) -- (32,26) -- (31,26) -- (31,26) -- (30,26) -- (30,26) -- (30,26) -- (30,25) -- (30,25) -- (30,24) -- (29,24) -- (29,24) -- (29,24) -- (29,23) -- (29,23) -- (29,22) -- (29,22) -- (29,21) -- (28,21) -- (28,21) -- (28,21) -- (28,20) -- (28,20) -- (28,19) -- (28,19) -- (28,18) -- (27,18) -- (27,18) -- (27,18) -- (27,17) -- (27,17) -- (27,16) -- (27,16) -- (27,15) -- (27,15) -- (27,15) -- (28,15) -- (28,15) -- (29,15) -- (29,14) -- (29,14) -- (29,14) -- (30,14) -- (30,14) -- (31,14) -- (31,14) -- (32,14) -- (32,13) -- (32,13) -- (32,13) -- (33,13) -- (33,13) -- (34,13) -- (34,13) -- (35,13) -- (35,12) -- (35,12);
\draw (25,28) -- (25,28) -- (26,28) -- (26,28) -- (27,28) -- (27,28) -- (28,28) -- (28,28) -- (28,28) -- (28,29) -- (28,29) -- (28,30) -- (29,30) -- (29,30) -- (29,30) -- (29,31) -- (29,31) -- (29,32) -- (29,32) -- (29,33) -- (30,33) -- (30,33) -- (30,33) -- (30,34) -- (30,34) -- (30,35) -- (30,35) -- (30,36) -- (31,36) -- (31,36) -- (31,36) -- (31,37) -- (31,37) -- (31,38) -- (31,38) -- (31,39) -- (31,39) -- (31,39) -- (30,39) -- (30,39) -- (29,39) -- (29,40) -- (29,40) -- (29,40) -- (28,40) -- (28,40) -- (27,40) -- (27,40) -- (26,40) -- (26,41) -- (26,41) -- (26,41) -- (25,41) -- (25,41) -- (24,41) -- (24,41) -- (23,41) -- (23,42) -- (23,42) -- (23,42) -- (22,42) -- (22,42) -- (21,42) -- (21,42) -- (20,42) -- (20,42) -- (20,42) -- (20,41) -- (20,41) -- (20,40) -- (19,40) -- (19,40) -- (19,40) -- (19,39) -- (19,39) -- (19,38) -- (19,38) -- (19,37) -- (18,37) -- (18,37) -- (18,37) -- (18,36) -- (18,36) -- (18,35) -- (18,35) -- (18,34) -- (17,34) -- (17,34) -- (17,34) -- (17,33) -- (17,33) -- (17,32) -- (17,32) -- (17,31) -- (17,31) -- (17,31) -- (18,31) -- (18,31) -- (19,31) -- (19,30) -- (19,30) -- (19,30) -- (20,30) -- (20,30) -- (21,30) -- (21,30) -- (22,30) -- (22,29) -- (22,29) -- (22,29) -- (23,29) -- (23,29) -- (24,29) -- (24,29) -- (25,29) -- (25,28) -- (25,28);
\end{tikzpicture}


==> tiling144_127_144.tikz <==
\begin{tikzpicture}[scale=0.062500,font=\tiny,semithick]
\draw (25,18) -- (25,18) -- (26,18) -- (26,18) -- (27,18) -- (27,18) -- (27,18) -- (27,19) -- (28,19) -- (28,19) -- (28,19) -- (28,20) -- (29,20) -- (29,20) -- (29,20) -- (29,21) -- (30,21) -- (30,21) -- (30,21) -- (30,22) -- (31,22) -- (31,22) -- (31,22) -- (31,23) -- (32,23) -- (32,23) -- (32,23) -- (32,24) -- (33,24) -- (33,24) -- (33,24) -- (33,25) -- (34,25) -- (34,25) -- (34,25) -- (34,26) -- (34,26) -- (34,27) -- (34,27) -- (34,27) -- (33,27) -- (33,28) -- (33,28) -- (33,28) -- (32,28) -- (32,29) -- (32,29) -- (32,29) -- (31,29) -- (31,30) -- (31,30) -- (31,30) -- (30,30) -- (30,31) -- (30,31) -- (30,31) -- (29,31) -- (29,32) -- (29,32) -- (29,32) -- (28,32) -- (28,33) -- (28,33) -- (28,33) -- (27,33) -- (27,34) -- (27,34) -- (27,34) -- (26,34) -- (26,34) -- (25,34) -- (25,34) -- (25,34) -- (25,33) -- (24,33) -- (24,33) -- (24,33) -- (24,32) -- (23,32) -- (23,32) -- (23,32) -- (23,31) -- (22,31) -- (22,31) -- (22,31) -- (22,30) -- (21,30) -- (21,30) -- (21,30) -- (21,29) -- (20,29) -- (20,29) -- (20,29) -- (20,28) -- (19,28) -- (19,28) -- (19,28) -- (19,27) -- (18,27) -- (18,27) -- (18,27) -- (18,26) -- (18,26) -- (18,25) -- (18,25) -- (18,25) -- (19,25) -- (19,24) -- (19,24) -- (19,24) -- (20,24) -- (20,23) -- (20,23) -- (20,23) -- (21,23) -- (21,22) -- (21,22) -- (21,22) -- (22,22) -- (22,21) -- (22,21) -- (22,21) -- (23,21) -- (23,20) -- (23,20) -- (23,20) -- (24,20) -- (24,19) -- (24,19) -- (24,19) -- (25,19) -- (25,18) -- (25,18);
\draw (25,2) -- (25,2) -- (26,2) -- (26,2) -- (27,2) -- (27,2) -- (27,2) -- (27,3) -- (28,3) -- (28,3) -- (28,3) -- (28,4) -- (29,4) -- (29,4) -- (29,4) -- (29,5) -- (30,5) -- (30,5) -- (30,5) -- (30,6) -- (31,6) -- (31,6) -- (31,6) -- (31,7) -- (32,7) -- (32,7) -- (32,7) -- (32,8) -- (33,8) -- (33,8) -- (33,8) -- (33,9) -- (34,9) -- (34,9) -- (34,9) -- (34,10) -- (34,10) -- (34,11) -- (34,11) -- (34,11) -- (33,11) -- (33,12) -- (33,12) -- (33,12) -- (32,12) -- (32,13) -- (32,13) -- (32,13) -- (31,13) -- (31,14) -- (31,14) -- (31,14) -- (30,14) -- (30,15) -- (30,15) -- (30,15) -- (29,15) -- (29,16) -- (29,16) -- (29,16) -- (28,16) -- (28,17) -- (28,17) -- (28,17) -- (27,17) -- (27,18) -- (27,18) -- (27,18) -- (26,18) -- (26,18) -- (25,18) -- (25,18) -- (25,18) -- (25,17) -- (24,17) -- (24,17) -- (24,17) -- (24,16) -- (23,16) -- (23,16) -- (23,16) -- (23,15) -- (22,15) -- (22,15) -- (22,15) -- (22,14) -- (21,14) -- (21,14) -- (21,14) -- (21,13) -- (20,13) -- (20,13) -- (20,13) -- (20,12) -- (19,12) -- (19,12) -- (19,12) -- (19,11) -- (18,11) -- (18,11) -- (18,11) -- (18,10) -- (18,10) -- (18,9) -- (18,9) -- (18,9) -- (19,9) -- (19,8) -- (19,8) -- (19,8) -- (20,8) -- (20,7) -- (20,7) -- (20,7) -- (21,7) -- (21,6) -- (21,6) -- (21,6) -- (22,6) -- (22,5) -- (22,5) -- (22,5) -- (23,5) -- (23,4) -- (23,4) -- (23,4) -- (24,4) -- (24,3) -- (24,3) -- (24,3) -- (25,3) -- (25,2) -- (25,2);
\draw (34,26) -- (34,26) -- (35,26) -- (35,26) -- (36,26) -- (36,26) -- (36,26) -- (36,27) -- (37,27) -- (37,27) -- (37,27) -- (37,28) -- (38,28) -- (38,28) -- (38,28) -- (38,29) -- (39,29) -- (39,29) -- (39,29) -- (39,30) -- (40,30) -- (40,30) -- (40,30) -- (40,31) -- (41,31) -- (41,31) -- (41,31) -- (41,32) -- (42,32) -- (42,32) -- (42,32) -- (42,33) -- (43,33) -- (43,33) -- (43,33) -- (43,34) -- (43,34) -- (43,35) -- (43,35) -- (43,35) -- (42,35) -- (42,36) -- (42,36) -- (42,36) -- (41,36) -- (41,37) -- (41,37) -- (41,37) -- (40,37) -- (40,38) -- (40,38) -- (40,38) -- (39,38) -- (39,39) -- (39,39) -- (39,39) -- (38,39) -- (38,40) -- (38,40) -- (38,40) -- (37,40) -- (37,41) -- (37,41) -- (37,41) -- (36,41) -- (36,42) -- (36,42) -- (36,42) -- (35,42) -- (35,42) -- (34,42) -- (34,42) -- (34,42) -- (34,41) -- (33,41) -- (33,41) -- (33,41) -- (33,40) -- (32,40) -- (32,40) -- (32,40) -- (32,39) -- (31,39) -- (31,39) -- (31,39) -- (31,38) -- (30,38) -- (30,38) -- (30,38) -- (30,37) -- (29,37) -- (29,37) -- (29,37) -- (29,36) -- (28,36) -- (28,36) -- (28,36) -- (28,35) -- (27,35) -- (27,35) -- (27,35) -- (27,34) -- (27,34) -- (27,33) -- (27,33) -- (27,33) -- (28,33) -- (28,32) -- (28,32) -- (28,32) -- (29,32) -- (29,31) -- (29,31) -- (29,31) -- (30,31) -- (30,30) -- (30,30) -- (30,30) -- (31,30) -- (31,29) -- (31,29) -- (31,29) -- (32,29) -- (32,28) -- (32,28) -- (32,28) -- (33,28) -- (33,27) -- (33,27) -- (33,27) -- (34,27) -- (34,26) -- (34,26);
\draw (16,26) -- (16,26) -- (17,26) -- (17,26) -- (18,26) -- (18,26) -- (18,26) -- (18,27) -- (19,27) -- (19,27) -- (19,27) -- (19,28) -- (20,28) -- (20,28) -- (20,28) -- (20,29) -- (21,29) -- (21,29) -- (21,29) -- (21,30) -- (22,30) -- (22,30) -- (22,30) -- (22,31) -- (23,31) -- (23,31) -- (23,31) -- (23,32) -- (24,32) -- (24,32) -- (24,32) -- (24,33) -- (25,33) -- (25,33) -- (25,33) -- (25,34) -- (25,34) -- (25,35) -- (25,35) -- (25,35) -- (24,35) -- (24,36) -- (24,36) -- (24,36) -- (23,36) -- (23,37) -- (23,37) -- (23,37) -- (22,37) -- (22,38) -- (22,38) -- (22,38) -- (21,38) -- (21,39) -- (21,39) -- (21,39) -- (20,39) -- (20,40) -- (20,40) -- (20,40) -- (19,40) -- (19,41) -- (19,41) -- (19,41) -- (18,41) -- (18,42) -- (18,42) -- (18,42) -- (17,42) -- (17,42) -- (16,42) -- (16,42) -- (16,42) -- (16,41) -- (15,41) -- (15,41) -- (15,41) -- (15,40) -- (14,40) -- (14,40) -- (14,40) -- (14,39) -- (13,39) -- (13,39) -- (13,39) -- (13,38) -- (12,38) -- (12,38) -- (12,38) -- (12,37) -- (11,37) -- (11,37) -- (11,37) -- (11,36) -- (10,36) -- (10,36) -- (10,36) -- (10,35) -- (9,35) -- (9,35) -- (9,35) -- (9,34) -- (9,34) -- (9,33) -- (9,33) -- (9,33) -- (10,33) -- (10,32) -- (10,32) -- (10,32) -- (11,32) -- (11,31) -- (11,31) -- (11,31) -- (12,31) -- (12,30) -- (12,30) -- (12,30) -- (13,30) -- (13,29) -- (13,29) -- (13,29) -- (14,29) -- (14,28) -- (14,28) -- (14,28) -- (15,28) -- (15,27) -- (15,27) -- (15,27) -- (16,27) -- (16,26) -- (16,26);
\draw (25,34) -- (25,34) -- (26,34) -- (26,34) -- (27,34) -- (27,34) -- (27,34) -- (27,35) -- (28,35) -- (28,35) -- (28,35) -- (28,36) -- (29,36) -- (29,36) -- (29,36) -- (29,37) -- (30,37) -- (30,37) -- (30,37) -- (30,38) -- (31,38) -- (31,38) -- (31,38) -- (31,39) -- (32,39) -- (32,39) -- (32,39) -- (32,40) -- (33,40) -- (33,40) -- (33,40) -- (33,41) -- (34,41) -- (34,41) -- (34,41) -- (34,42) -- (34,42) -- (34,43) -- (34,43) -- (34,43) -- (33,43) -- (33,44) -- (33,44) -- (33,44) -- (32,44) -- (32,45) -- (32,45) -- (32,45) -- (31,45) -- (31,46) -- (31,46) -- (31,46) -- (30,46) -- (30,47) -- (30,47) -- (30,47) -- (29,47) -- (29,48) -- (29,48) -- (29,48) -- (28,48) -- (28,49) -- (28,49) -- (28,49) -- (27,49) -- (27,50) -- (27,50) -- (27,50) -- (26,50) -- (26,50) -- (25,50) -- (25,50) -- (25,50) -- (25,49) -- (24,49) -- (24,49) -- (24,49) -- (24,48) -- (23,48) -- (23,48) -- (23,48) -- (23,47) -- (22,47) -- (22,47) -- (22,47) -- (22,46) -- (21,46) -- (21,46) -- (21,46) -- (21,45) -- (20,45) -- (20,45) -- (20,45) -- (20,44) -- (19,44) -- (19,44) -- (19,44) -- (19,43) -- (18,43) -- (18,43) -- (18,43) -- (18,42) -- (18,42) -- (18,41) -- (18,41) -- (18,41) -- (19,41) -- (19,40) -- (19,40) -- (19,40) -- (20,40) -- (20,39) -- (20,39) -- (20,39) -- (21,39) -- (21,38) -- (21,38) -- (21,38) -- (22,38) -- (22,37) -- (22,37) -- (22,37) -- (23,37) -- (23,36) -- (23,36) -- (23,36) -- (24,36) -- (24,35) -- (24,35) -- (24,35) -- (25,35) -- (25,34) -- (25,34);
\draw (16,10) -- (16,10) -- (17,10) -- (17,10) -- (18,10) -- (18,10) -- (18,10) -- (18,11) -- (19,11) -- (19,11) -- (19,11) -- (19,12) -- (20,12) -- (20,12) -- (20,12) -- (20,13) -- (21,13) -- (21,13) -- (21,13) -- (21,14) -- (22,14) -- (22,14) -- (22,14) -- (22,15) -- (23,15) -- (23,15) -- (23,15) -- (23,16) -- (24,16) -- (24,16) -- (24,16) -- (24,17) -- (25,17) -- (25,17) -- (25,17) -- (25,18) -- (25,18) -- (25,19) -- (25,19) -- (25,19) -- (24,19) -- (24,20) -- (24,20) -- (24,20) -- (23,20) -- (23,21) -- (23,21) -- (23,21) -- (22,21) -- (22,22) -- (22,22) -- (22,22) -- (21,22) -- (21,23) -- (21,23) -- (21,23) -- (20,23) -- (20,24) -- (20,24) -- (20,24) -- (19,24) -- (19,25) -- (19,25) -- (19,25) -- (18,25) -- (18,26) -- (18,26) -- (18,26) -- (17,26) -- (17,26) -- (16,26) -- (16,26) -- (16,26) -- (16,25) -- (15,25) -- (15,25) -- (15,25) -- (15,24) -- (14,24) -- (14,24) -- (14,24) -- (14,23) -- (13,23) -- (13,23) -- (13,23) -- (13,22) -- (12,22) -- (12,22) -- (12,22) -- (12,21) -- (11,21) -- (11,21) -- (11,21) -- (11,20) -- (10,20) -- (10,20) -- (10,20) -- (10,19) -- (9,19) -- (9,19) -- (9,19) -- (9,18) -- (9,18) -- (9,17) -- (9,17) -- (9,17) -- (10,17) -- (10,16) -- (10,16) -- (10,16) -- (11,16) -- (11,15) -- (11,15) -- (11,15) -- (12,15) -- (12,14) -- (12,14) -- (12,14) -- (13,14) -- (13,13) -- (13,13) -- (13,13) -- (14,13) -- (14,12) -- (14,12) -- (14,12) -- (15,12) -- (15,11) -- (15,11) -- (15,11) -- (16,11) -- (16,10) -- (16,10);
\draw (34,10) -- (34,10) -- (35,10) -- (35,10) -- (36,10) -- (36,10) -- (36,10) -- (36,11) -- (37,11) -- (37,11) -- (37,11) -- (37,12) -- (38,12) -- (38,12) -- (38,12) -- (38,13) -- (39,13) -- (39,13) -- (39,13) -- (39,14) -- (40,14) -- (40,14) -- (40,14) -- (40,15) -- (41,15) -- (41,15) -- (41,15) -- (41,16) -- (42,16) -- (42,16) -- (42,16) -- (42,17) -- (43,17) -- (43,17) -- (43,17) -- (43,18) -- (43,18) -- (43,19) -- (43,19) -- (43,19) -- (42,19) -- (42,20) -- (42,20) -- (42,20) -- (41,20) -- (41,21) -- (41,21) -- (41,21) -- (40,21) -- (40,22) -- (40,22) -- (40,22) -- (39,22) -- (39,23) -- (39,23) -- (39,23) -- (38,23) -- (38,24) -- (38,24) -- (38,24) -- (37,24) -- (37,25) -- (37,25) -- (37,25) -- (36,25) -- (36,26) -- (36,26) -- (36,26) -- (35,26) -- (35,26) -- (34,26) -- (34,26) -- (34,26) -- (34,25) -- (33,25) -- (33,25) -- (33,25) -- (33,24) -- (32,24) -- (32,24) -- (32,24) -- (32,23) -- (31,23) -- (31,23) -- (31,23) -- (31,22) -- (30,22) -- (30,22) -- (30,22) -- (30,21) -- (29,21) -- (29,21) -- (29,21) -- (29,20) -- (28,20) -- (28,20) -- (28,20) -- (28,19) -- (27,19) -- (27,19) -- (27,19) -- (27,18) -- (27,18) -- (27,17) -- (27,17) -- (27,17) -- (28,17) -- (28,16) -- (28,16) -- (28,16) -- (29,16) -- (29,15) -- (29,15) -- (29,15) -- (30,15) -- (30,14) -- (30,14) -- (30,14) -- (31,14) -- (31,13) -- (31,13) -- (31,13) -- (32,13) -- (32,12) -- (32,12) -- (32,12) -- (33,12) -- (33,11) -- (33,11) -- (33,11) -- (34,11) -- (34,10) -- (34,10);
\end{tikzpicture}


==> tiling144_1_120.tikz <==
\begin{tikzpicture}[scale=0.062500,font=\tiny,semithick]
\draw (14,14) -- (14,14) -- (15,14) -- (15,14) -- (16,14) -- (16,14) -- (17,14) -- (17,14) -- (18,14) -- (18,14) -- (19,14) -- (19,14) -- (20,14) -- (20,14) -- (21,14) -- (21,14) -- (22,14) -- (22,14) -- (23,14) -- (23,14) -- (24,14) -- (24,14) -- (25,14) -- (25,14) -- (26,14) -- (26,14) -- (26,14) -- (26,15) -- (26,15) -- (26,16) -- (26,16) -- (26,17) -- (26,17) -- (26,18) -- (26,18) -- (26,19) -- (26,19) -- (26,20) -- (26,20) -- (26,21) -- (26,21) -- (26,22) -- (26,22) -- (26,23) -- (26,23) -- (26,24) -- (26,24) -- (26,25) -- (26,25) -- (26,26) -- (26,26) -- (26,26) -- (25,26) -- (25,26) -- (24,26) -- (24,26) -- (23,26) -- (23,26) -- (22,26) -- (22,26) -- (21,26) -- (21,26) -- (20,26) -- (20,26) -- (19,26) -- (19,26) -- (18,26) -- (18,26) -- (17,26) -- (17,26) -- (16,26) -- (16,26) -- (15,26) -- (15,26) -- (14,26) -- (14,26) -- (14,26) -- (14,25) -- (14,25) -- (14,24) -- (14,24) -- (14,23) -- (14,23) -- (14,22) -- (14,22) -- (14,21) -- (14,21) -- (14,20) -- (14,20) -- (14,19) -- (14,19) -- (14,18) -- (14,18) -- (14,17) -- (14,17) -- (14,16) -- (14,16) -- (14,15) -- (14,15) -- (14,14) -- (14,14);
\draw (26,21) -- (26,21) -- (27,21) -- (27,21) -- (28,21) -- (28,21) -- (29,21) -- (29,21) -- (30,21) -- (30,21) -- (31,21) -- (31,21) -- (32,21) -- (32,21) -- (33,21) -- (33,21) -- (34,21) -- (34,21) -- (35,21) -- (35,21) -- (36,21) -- (36,21) -- (37,21) -- (37,21) -- (38,21) -- (38,21) -- (38,21) -- (38,22) -- (38,22) -- (38,23) -- (38,23) -- (38,24) -- (38,24) -- (38,25) -- (38,25) -- (38,26) -- (38,26) -- (38,27) -- (38,27) -- (38,28) -- (38,28) -- (38,29) -- (38,29) -- (38,30) -- (38,30) -- (38,31) -- (38,31) -- (38,32) -- (38,32) -- (38,33) -- (38,33) -- (38,33) -- (37,33) -- (37,33) -- (36,33) -- (36,33) -- (35,33) -- (35,33) -- (34,33) -- (34,33) -- (33,33) -- (33,33) -- (32,33) -- (32,33) -- (31,33) -- (31,33) -- (30,33) -- (30,33) -- (29,33) -- (29,33) -- (28,33) -- (28,33) -- (27,33) -- (27,33) -- (26,33) -- (26,33) -- (26,33) -- (26,32) -- (26,32) -- (26,31) -- (26,31) -- (26,30) -- (26,30) -- (26,29) -- (26,29) -- (26,28) -- (26,28) -- (26,27) -- (26,27) -- (26,26) -- (26,26) -- (26,25) -- (26,25) -- (26,24) -- (26,24) -- (26,23) -- (26,23) -- (26,22) -- (26,22) -- (26,21) -- (26,21);
\draw (2,19) -- (2,19) -- (3,19) -- (3,19) -- (4,19) -- (4,19) -- (5,19) -- (5,19) -- (6,19) -- (6,19) -- (7,19) -- (7,19) -- (8,19) -- (8,19) -- (9,19) -- (9,19) -- (10,19) -- (10,19) -- (11,19) -- (11,19) -- (12,19) -- (12,19) -- (13,19) -- (13,19) -- (14,19) -- (14,19) -- (14,19) -- (14,20) -- (14,20) -- (14,21) -- (14,21) -- (14,22) -- (14,22) -- (14,23) -- (14,23) -- (14,24) -- (14,24) -- (14,25) -- (14,25) -- (14,26) -- (14,26) -- (14,27) -- (14,27) -- (14,28) -- (14,28) -- (14,29) -- (14,29) -- (14,30) -- (14,30) -- (14,31) -- (14,31) -- (14,31) -- (13,31) -- (13,31) -- (12,31) -- (12,31) -- (11,31) -- (11,31) -- (10,31) -- (10,31) -- (9,31) -- (9,31) -- (8,31) -- (8,31) -- (7,31) -- (7,31) -- (6,31) -- (6,31) -- (5,31) -- (5,31) -- (4,31) -- (4,31) -- (3,31) -- (3,31) -- (2,31) -- (2,31) -- (2,31) -- (2,30) -- (2,30) -- (2,29) -- (2,29) -- (2,28) -- (2,28) -- (2,27) -- (2,27) -- (2,26) -- (2,26) -- (2,25) -- (2,25) -- (2,24) -- (2,24) -- (2,23) -- (2,23) -- (2,22) -- (2,22) -- (2,21) -- (2,21) -- (2,20) -- (2,20) -- (2,19) -- (2,19);
\draw (14,2) -- (14,2) -- (15,2) -- (15,2) -- (16,2) -- (16,2) -- (17,2) -- (17,2) -- (18,2) -- (18,2) -- (19,2) -- (19,2) -- (20,2) -- (20,2) -- (21,2) -- (21,2) -- (22,2) -- (22,2) -- (23,2) -- (23,2) -- (24,2) -- (24,2) -- (25,2) -- (25,2) -- (26,2) -- (26,2) -- (26,2) -- (26,3) -- (26,3) -- (26,4) -- (26,4) -- (26,5) -- (26,5) -- (26,6) -- (26,6) -- (26,7) -- (26,7) -- (26,8) -- (26,8) -- (26,9) -- (26,9) -- (26,10) -- (26,10) -- (26,11) -- (26,11) -- (26,12) -- (26,12) -- (26,13) -- (26,13) -- (26,14) -- (26,14) -- (26,14) -- (25,14) -- (25,14) -- (24,14) -- (24,14) -- (23,14) -- (23,14) -- (22,14) -- (22,14) -- (21,14) -- (21,14) -- (20,14) -- (20,14) -- (19,14) -- (19,14) -- (18,14) -- (18,14) -- (17,14) -- (17,14) -- (16,14) -- (16,14) -- (15,14) -- (15,14) -- (14,14) -- (14,14) -- (14,14) -- (14,13) -- (14,13) -- (14,12) -- (14,12) -- (14,11) -- (14,11) -- (14,10) -- (14,10) -- (14,9) -- (14,9) -- (14,8) -- (14,8) -- (14,7) -- (14,7) -- (14,6) -- (14,6) -- (14,5) -- (14,5) -- (14,4) -- (14,4) -- (14,3) -- (14,3) -- (14,2) -- (14,2);
\draw (2,7) -- (2,7) -- (3,7) -- (3,7) -- (4,7) -- (4,7) -- (5,7) -- (5,7) -- (6,7) -- (6,7) -- (7,7) -- (7,7) -- (8,7) -- (8,7) -- (9,7) -- (9,7) -- (10,7) -- (10,7) -- (11,7) -- (11,7) -- (12,7) -- (12,7) -- (13,7) -- (13,7) -- (14,7) -- (14,7) -- (14,7) -- (14,8) -- (14,8) -- (14,9) -- (14,9) -- (14,10) -- (14,10) -- (14,11) -- (14,11) -- (14,12) -- (14,12) -- (14,13) -- (14,13) -- (14,14) -- (14,14) -- (14,15) -- (14,15) -- (14,16) -- (14,16) -- (14,17) -- (14,17) -- (14,18) -- (14,18) -- (14,19) -- (14,19) -- (14,19) -- (13,19) -- (13,19) -- (12,19) -- (12,19) -- (11,19) -- (11,19) -- (10,19) -- (10,19) -- (9,19) -- (9,19) -- (8,19) -- (8,19) -- (7,19) -- (7,19) -- (6,19) -- (6,19) -- (5,19) -- (5,19) -- (4,19) -- (4,19) -- (3,19) -- (3,19) -- (2,19) -- (2,19) -- (2,19) -- (2,18) -- (2,18) -- (2,17) -- (2,17) -- (2,16) -- (2,16) -- (2,15) -- (2,15) -- (2,14) -- (2,14) -- (2,13) -- (2,13) -- (2,12) -- (2,12) -- (2,11) -- (2,11) -- (2,10) -- (2,10) -- (2,9) -- (2,9) -- (2,8) -- (2,8) -- (2,7) -- (2,7);
\draw (26,9) -- (26,9) -- (27,9) -- (27,9) -- (28,9) -- (28,9) -- (29,9) -- (29,9) -- (30,9) -- (30,9) -- (31,9) -- (31,9) -- (32,9) -- (32,9) -- (33,9) -- (33,9) -- (34,9) -- (34,9) -- (35,9) -- (35,9) -- (36,9) -- (36,9) -- (37,9) -- (37,9) -- (38,9) -- (38,9) -- (38,9) -- (38,10) -- (38,10) -- (38,11) -- (38,11) -- (38,12) -- (38,12) -- (38,13) -- (38,13) -- (38,14) -- (38,14) -- (38,15) -- (38,15) -- (38,16) -- (38,16) -- (38,17) -- (38,17) -- (38,18) -- (38,18) -- (38,19) -- (38,19) -- (38,20) -- (38,20) -- (38,21) -- (38,21) -- (38,21) -- (37,21) -- (37,21) -- (36,21) -- (36,21) -- (35,21) -- (35,21) -- (34,21) -- (34,21) -- (33,21) -- (33,21) -- (32,21) -- (32,21) -- (31,21) -- (31,21) -- (30,21) -- (30,21) -- (29,21) -- (29,21) -- (28,21) -- (28,21) -- (27,21) -- (27,21) -- (26,21) -- (26,21) -- (26,21) -- (26,20) -- (26,20) -- (26,19) -- (26,19) -- (26,18) -- (26,18) -- (26,17) -- (26,17) -- (26,16) -- (26,16) -- (26,15) -- (26,15) -- (26,14) -- (26,14) -- (26,13) -- (26,13) -- (26,12) -- (26,12) -- (26,11) -- (26,11) -- (26,10) -- (26,10) -- (26,9) -- (26,9);
\draw (14,26) -- (14,26) -- (15,26) -- (15,26) -- (16,26) -- (16,26) -- (17,26) -- (17,26) -- (18,26) -- (18,26) -- (19,26) -- (19,26) -- (20,26) -- (20,26) -- (21,26) -- (21,26) -- (22,26) -- (22,26) -- (23,26) -- (23,26) -- (24,26) -- (24,26) -- (25,26) -- (25,26) -- (26,26) -- (26,26) -- (26,26) -- (26,27) -- (26,27) -- (26,28) -- (26,28) -- (26,29) -- (26,29) -- (26,30) -- (26,30) -- (26,31) -- (26,31) -- (26,32) -- (26,32) -- (26,33) -- (26,33) -- (26,34) -- (26,34) -- (26,35) -- (26,35) -- (26,36) -- (26,36) -- (26,37) -- (26,37) -- (26,38) -- (26,38) -- (26,38) -- (25,38) -- (25,38) -- (24,38) -- (24,38) -- (23,38) -- (23,38) -- (22,38) -- (22,38) -- (21,38) -- (21,38) -- (20,38) -- (20,38) -- (19,38) -- (19,38) -- (18,38) -- (18,38) -- (17,38) -- (17,38) -- (16,38) -- (16,38) -- (15,38) -- (15,38) -- (14,38) -- (14,38) -- (14,38) -- (14,37) -- (14,37) -- (14,36) -- (14,36) -- (14,35) -- (14,35) -- (14,34) -- (14,34) -- (14,33) -- (14,33) -- (14,32) -- (14,32) -- (14,31) -- (14,31) -- (14,30) -- (14,30) -- (14,29) -- (14,29) -- (14,28) -- (14,28) -- (14,27) -- (14,27) -- (14,26) -- (14,26);
\end{tikzpicture}


==> tiling144_1_24.tikz <==
\begin{tikzpicture}[scale=0.062500,font=\tiny,semithick]
\draw (14,14) -- (14,14) -- (15,14) -- (15,14) -- (16,14) -- (16,14) -- (17,14) -- (17,14) -- (18,14) -- (18,14) -- (19,14) -- (19,14) -- (20,14) -- (20,14) -- (21,14) -- (21,14) -- (22,14) -- (22,14) -- (23,14) -- (23,14) -- (24,14) -- (24,14) -- (25,14) -- (25,14) -- (26,14) -- (26,14) -- (26,14) -- (26,15) -- (26,15) -- (26,16) -- (26,16) -- (26,17) -- (26,17) -- (26,18) -- (26,18) -- (26,19) -- (26,19) -- (26,20) -- (26,20) -- (26,21) -- (26,21) -- (26,22) -- (26,22) -- (26,23) -- (26,23) -- (26,24) -- (26,24) -- (26,25) -- (26,25) -- (26,26) -- (26,26) -- (26,26) -- (25,26) -- (25,26) -- (24,26) -- (24,26) -- (23,26) -- (23,26) -- (22,26) -- (22,26) -- (21,26) -- (21,26) -- (20,26) -- (20,26) -- (19,26) -- (19,26) -- (18,26) -- (18,26) -- (17,26) -- (17,26) -- (16,26) -- (16,26) -- (15,26) -- (15,26) -- (14,26) -- (14,26) -- (14,26) -- (14,25) -- (14,25) -- (14,24) -- (14,24) -- (14,23) -- (14,23) -- (14,22) -- (14,22) -- (14,21) -- (14,21) -- (14,20) -- (14,20) -- (14,19) -- (14,19) -- (14,18) -- (14,18) -- (14,17) -- (14,17) -- (14,16) -- (14,16) -- (14,15) -- (14,15) -- (14,14) -- (14,14);
\draw (26,25) -- (26,25) -- (27,25) -- (27,25) -- (28,25) -- (28,25) -- (29,25) -- (29,25) -- (30,25) -- (30,25) -- (31,25) -- (31,25) -- (32,25) -- (32,25) -- (33,25) -- (33,25) -- (34,25) -- (34,25) -- (35,25) -- (35,25) -- (36,25) -- (36,25) -- (37,25) -- (37,25) -- (38,25) -- (38,25) -- (38,25) -- (38,26) -- (38,26) -- (38,27) -- (38,27) -- (38,28) -- (38,28) -- (38,29) -- (38,29) -- (38,30) -- (38,30) -- (38,31) -- (38,31) -- (38,32) -- (38,32) -- (38,33) -- (38,33) -- (38,34) -- (38,34) -- (38,35) -- (38,35) -- (38,36) -- (38,36) -- (38,37) -- (38,37) -- (38,37) -- (37,37) -- (37,37) -- (36,37) -- (36,37) -- (35,37) -- (35,37) -- (34,37) -- (34,37) -- (33,37) -- (33,37) -- (32,37) -- (32,37) -- (31,37) -- (31,37) -- (30,37) -- (30,37) -- (29,37) -- (29,37) -- (28,37) -- (28,37) -- (27,37) -- (27,37) -- (26,37) -- (26,37) -- (26,37) -- (26,36) -- (26,36) -- (26,35) -- (26,35) -- (26,34) -- (26,34) -- (26,33) -- (26,33) -- (26,32) -- (26,32) -- (26,31) -- (26,31) -- (26,30) -- (26,30) -- (26,29) -- (26,29) -- (26,28) -- (26,28) -- (26,27) -- (26,27) -- (26,26) -- (26,26) -- (26,25) -- (26,25);
\draw (2,15) -- (2,15) -- (3,15) -- (3,15) -- (4,15) -- (4,15) -- (5,15) -- (5,15) -- (6,15) -- (6,15) -- (7,15) -- (7,15) -- (8,15) -- (8,15) -- (9,15) -- (9,15) -- (10,15) -- (10,15) -- (11,15) -- (11,15) -- (12,15) -- (12,15) -- (13,15) -- (13,15) -- (14,15) -- (14,15) -- (14,15) -- (14,16) -- (14,16) -- (14,17) -- (14,17) -- (14,18) -- (14,18) -- (14,19) -- (14,19) -- (14,20) -- (14,20) -- (14,21) -- (14,21) -- (14,22) -- (14,22) -- (14,23) -- (14,23) -- (14,24) -- (14,24) -- (14,25) -- (14,25) -- (14,26) -- (14,26) -- (14,27) -- (14,27) -- (14,27) -- (13,27) -- (13,27) -- (12,27) -- (12,27) -- (11,27) -- (11,27) -- (10,27) -- (10,27) -- (9,27) -- (9,27) -- (8,27) -- (8,27) -- (7,27) -- (7,27) -- (6,27) -- (6,27) -- (5,27) -- (5,27) -- (4,27) -- (4,27) -- (3,27) -- (3,27) -- (2,27) -- (2,27) -- (2,27) -- (2,26) -- (2,26) -- (2,25) -- (2,25) -- (2,24) -- (2,24) -- (2,23) -- (2,23) -- (2,22) -- (2,22) -- (2,21) -- (2,21) -- (2,20) -- (2,20) -- (2,19) -- (2,19) -- (2,18) -- (2,18) -- (2,17) -- (2,17) -- (2,16) -- (2,16) -- (2,15) -- (2,15);
\draw (14,2) -- (14,2) -- (15,2) -- (15,2) -- (16,2) -- (16,2) -- (17,2) -- (17,2) -- (18,2) -- (18,2) -- (19,2) -- (19,2) -- (20,2) -- (20,2) -- (21,2) -- (21,2) -- (22,2) -- (22,2) -- (23,2) -- (23,2) -- (24,2) -- (24,2) -- (25,2) -- (25,2) -- (26,2) -- (26,2) -- (26,2) -- (26,3) -- (26,3) -- (26,4) -- (26,4) -- (26,5) -- (26,5) -- (26,6) -- (26,6) -- (26,7) -- (26,7) -- (26,8) -- (26,8) -- (26,9) -- (26,9) -- (26,10) -- (26,10) -- (26,11) -- (26,11) -- (26,12) -- (26,12) -- (26,13) -- (26,13) -- (26,14) -- (26,14) -- (26,14) -- (25,14) -- (25,14) -- (24,14) -- (24,14) -- (23,14) -- (23,14) -- (22,14) -- (22,14) -- (21,14) -- (21,14) -- (20,14) -- (20,14) -- (19,14) -- (19,14) -- (18,14) -- (18,14) -- (17,14) -- (17,14) -- (16,14) -- (16,14) -- (15,14) -- (15,14) -- (14,14) -- (14,14) -- (14,14) -- (14,13) -- (14,13) -- (14,12) -- (14,12) -- (14,11) -- (14,11) -- (14,10) -- (14,10) -- (14,9) -- (14,9) -- (14,8) -- (14,8) -- (14,7) -- (14,7) -- (14,6) -- (14,6) -- (14,5) -- (14,5) -- (14,4) -- (14,4) -- (14,3) -- (14,3) -- (14,2) -- (14,2);
\draw (2,3) -- (2,3) -- (3,3) -- (3,3) -- (4,3) -- (4,3) -- (5,3) -- (5,3) -- (6,3) -- (6,3) -- (7,3) -- (7,3) -- (8,3) -- (8,3) -- (9,3) -- (9,3) -- (10,3) -- (10,3) -- (11,3) -- (11,3) -- (12,3) -- (12,3) -- (13,3) -- (13,3) -- (14,3) -- (14,3) -- (14,3) -- (14,4) -- (14,4) -- (14,5) -- (14,5) -- (14,6) -- (14,6) -- (14,7) -- (14,7) -- (14,8) -- (14,8) -- (14,9) -- (14,9) -- (14,10) -- (14,10) -- (14,11) -- (14,11) -- (14,12) -- (14,12) -- (14,13) -- (14,13) -- (14,14) -- (14,14) -- (14,15) -- (14,15) -- (14,15) -- (13,15) -- (13,15) -- (12,15) -- (12,15) -- (11,15) -- (11,15) -- (10,15) -- (10,15) -- (9,15) -- (9,15) -- (8,15) -- (8,15) -- (7,15) -- (7,15) -- (6,15) -- (6,15) -- (5,15) -- (5,15) -- (4,15) -- (4,15) -- (3,15) -- (3,15) -- (2,15) -- (2,15) -- (2,15) -- (2,14) -- (2,14) -- (2,13) -- (2,13) -- (2,12) -- (2,12) -- (2,11) -- (2,11) -- (2,10) -- (2,10) -- (2,9) -- (2,9) -- (2,8) -- (2,8) -- (2,7) -- (2,7) -- (2,6) -- (2,6) -- (2,5) -- (2,5) -- (2,4) -- (2,4) -- (2,3) -- (2,3);
\draw (26,13) -- (26,13) -- (27,13) -- (27,13) -- (28,13) -- (28,13) -- (29,13) -- (29,13) -- (30,13) -- (30,13) -- (31,13) -- (31,13) -- (32,13) -- (32,13) -- (33,13) -- (33,13) -- (34,13) -- (34,13) -- (35,13) -- (35,13) -- (36,13) -- (36,13) -- (37,13) -- (37,13) -- (38,13) -- (38,13) -- (38,13) -- (38,14) -- (38,14) -- (38,15) -- (38,15) -- (38,16) -- (38,16) -- (38,17) -- (38,17) -- (38,18) -- (38,18) -- (38,19) -- (38,19) -- (38,20) -- (38,20) -- (38,21) -- (38,21) -- (38,22) -- (38,22) -- (38,23) -- (38,23) -- (38,24) -- (38,24) -- (38,25) -- (38,25) -- (38,25) -- (37,25) -- (37,25) -- (36,25) -- (36,25) -- (35,25) -- (35,25) -- (34,25) -- (34,25) -- (33,25) -- (33,25) -- (32,25) -- (32,25) -- (31,25) -- (31,25) -- (30,25) -- (30,25) -- (29,25) -- (29,25) -- (28,25) -- (28,25) -- (27,25) -- (27,25) -- (26,25) -- (26,25) -- (26,25) -- (26,24) -- (26,24) -- (26,23) -- (26,23) -- (26,22) -- (26,22) -- (26,21) -- (26,21) -- (26,20) -- (26,20) -- (26,19) -- (26,19) -- (26,18) -- (26,18) -- (26,17) -- (26,17) -- (26,16) -- (26,16) -- (26,15) -- (26,15) -- (26,14) -- (26,14) -- (26,13) -- (26,13);
\draw (14,26) -- (14,26) -- (15,26) -- (15,26) -- (16,26) -- (16,26) -- (17,26) -- (17,26) -- (18,26) -- (18,26) -- (19,26) -- (19,26) -- (20,26) -- (20,26) -- (21,26) -- (21,26) -- (22,26) -- (22,26) -- (23,26) -- (23,26) -- (24,26) -- (24,26) -- (25,26) -- (25,26) -- (26,26) -- (26,26) -- (26,26) -- (26,27) -- (26,27) -- (26,28) -- (26,28) -- (26,29) -- (26,29) -- (26,30) -- (26,30) -- (26,31) -- (26,31) -- (26,32) -- (26,32) -- (26,33) -- (26,33) -- (26,34) -- (26,34) -- (26,35) -- (26,35) -- (26,36) -- (26,36) -- (26,37) -- (26,37) -- (26,38) -- (26,38) -- (26,38) -- (25,38) -- (25,38) -- (24,38) -- (24,38) -- (23,38) -- (23,38) -- (22,38) -- (22,38) -- (21,38) -- (21,38) -- (20,38) -- (20,38) -- (19,38) -- (19,38) -- (18,38) -- (18,38) -- (17,38) -- (17,38) -- (16,38) -- (16,38) -- (15,38) -- (15,38) -- (14,38) -- (14,38) -- (14,38) -- (14,37) -- (14,37) -- (14,36) -- (14,36) -- (14,35) -- (14,35) -- (14,34) -- (14,34) -- (14,33) -- (14,33) -- (14,32) -- (14,32) -- (14,31) -- (14,31) -- (14,30) -- (14,30) -- (14,29) -- (14,29) -- (14,28) -- (14,28) -- (14,27) -- (14,27) -- (14,26) -- (14,26);
\end{tikzpicture}


==> tiling145_49_110.tikz <==
\begin{tikzpicture}[scale=0.062500,font=\tiny,semithick]
\draw (25,17) -- (25,17) -- (26,17) -- (26,17) -- (27,17) -- (27,17) -- (28,17) -- (28,17) -- (28,17) -- (28,18) -- (28,18) -- (28,19) -- (29,19) -- (29,19) -- (29,19) -- (29,20) -- (29,20) -- (29,21) -- (30,21) -- (30,21) -- (30,21) -- (30,22) -- (30,22) -- (30,23) -- (31,23) -- (31,23) -- (31,23) -- (31,24) -- (31,24) -- (31,25) -- (32,25) -- (32,25) -- (32,25) -- (32,26) -- (32,26) -- (32,27) -- (32,27) -- (32,28) -- (32,28) -- (32,28) -- (31,28) -- (31,28) -- (30,28) -- (30,29) -- (30,29) -- (30,29) -- (29,29) -- (29,29) -- (28,29) -- (28,30) -- (28,30) -- (28,30) -- (27,30) -- (27,30) -- (26,30) -- (26,31) -- (26,31) -- (26,31) -- (25,31) -- (25,31) -- (24,31) -- (24,32) -- (24,32) -- (24,32) -- (23,32) -- (23,32) -- (22,32) -- (22,32) -- (21,32) -- (21,32) -- (21,32) -- (21,31) -- (21,31) -- (21,30) -- (20,30) -- (20,30) -- (20,30) -- (20,29) -- (20,29) -- (20,28) -- (19,28) -- (19,28) -- (19,28) -- (19,27) -- (19,27) -- (19,26) -- (18,26) -- (18,26) -- (18,26) -- (18,25) -- (18,25) -- (18,24) -- (17,24) -- (17,24) -- (17,24) -- (17,23) -- (17,23) -- (17,22) -- (17,22) -- (17,21) -- (17,21) -- (17,21) -- (18,21) -- (18,21) -- (19,21) -- (19,20) -- (19,20) -- (19,20) -- (20,20) -- (20,20) -- (21,20) -- (21,19) -- (21,19) -- (21,19) -- (22,19) -- (22,19) -- (23,19) -- (23,18) -- (23,18) -- (23,18) -- (24,18) -- (24,18) -- (25,18) -- (25,17) -- (25,17);
\draw (29,2) -- (29,2) -- (30,2) -- (30,2) -- (31,2) -- (31,2) -- (32,2) -- (32,2) -- (32,2) -- (32,3) -- (32,3) -- (32,4) -- (33,4) -- (33,4) -- (33,4) -- (33,5) -- (33,5) -- (33,6) -- (34,6) -- (34,6) -- (34,6) -- (34,7) -- (34,7) -- (34,8) -- (35,8) -- (35,8) -- (35,8) -- (35,9) -- (35,9) -- (35,10) -- (36,10) -- (36,10) -- (36,10) -- (36,11) -- (36,11) -- (36,12) -- (36,12) -- (36,13) -- (36,13) -- (36,13) -- (35,13) -- (35,13) -- (34,13) -- (34,14) -- (34,14) -- (34,14) -- (33,14) -- (33,14) -- (32,14) -- (32,15) -- (32,15) -- (32,15) -- (31,15) -- (31,15) -- (30,15) -- (30,16) -- (30,16) -- (30,16) -- (29,16) -- (29,16) -- (28,16) -- (28,17) -- (28,17) -- (28,17) -- (27,17) -- (27,17) -- (26,17) -- (26,17) -- (25,17) -- (25,17) -- (25,17) -- (25,16) -- (25,16) -- (25,15) -- (24,15) -- (24,15) -- (24,15) -- (24,14) -- (24,14) -- (24,13) -- (23,13) -- (23,13) -- (23,13) -- (23,12) -- (23,12) -- (23,11) -- (22,11) -- (22,11) -- (22,11) -- (22,10) -- (22,10) -- (22,9) -- (21,9) -- (21,9) -- (21,9) -- (21,8) -- (21,8) -- (21,7) -- (21,7) -- (21,6) -- (21,6) -- (21,6) -- (22,6) -- (22,6) -- (23,6) -- (23,5) -- (23,5) -- (23,5) -- (24,5) -- (24,5) -- (25,5) -- (25,4) -- (25,4) -- (25,4) -- (26,4) -- (26,4) -- (27,4) -- (27,3) -- (27,3) -- (27,3) -- (28,3) -- (28,3) -- (29,3) -- (29,2) -- (29,2);
\draw (32,27) -- (32,27) -- (33,27) -- (33,27) -- (34,27) -- (34,27) -- (35,27) -- (35,27) -- (35,27) -- (35,28) -- (35,28) -- (35,29) -- (36,29) -- (36,29) -- (36,29) -- (36,30) -- (36,30) -- (36,31) -- (37,31) -- (37,31) -- (37,31) -- (37,32) -- (37,32) -- (37,33) -- (38,33) -- (38,33) -- (38,33) -- (38,34) -- (38,34) -- (38,35) -- (39,35) -- (39,35) -- (39,35) -- (39,36) -- (39,36) -- (39,37) -- (39,37) -- (39,38) -- (39,38) -- (39,38) -- (38,38) -- (38,38) -- (37,38) -- (37,39) -- (37,39) -- (37,39) -- (36,39) -- (36,39) -- (35,39) -- (35,40) -- (35,40) -- (35,40) -- (34,40) -- (34,40) -- (33,40) -- (33,41) -- (33,41) -- (33,41) -- (32,41) -- (32,41) -- (31,41) -- (31,42) -- (31,42) -- (31,42) -- (30,42) -- (30,42) -- (29,42) -- (29,42) -- (28,42) -- (28,42) -- (28,42) -- (28,41) -- (28,41) -- (28,40) -- (27,40) -- (27,40) -- (27,40) -- (27,39) -- (27,39) -- (27,38) -- (26,38) -- (26,38) -- (26,38) -- (26,37) -- (26,37) -- (26,36) -- (25,36) -- (25,36) -- (25,36) -- (25,35) -- (25,35) -- (25,34) -- (24,34) -- (24,34) -- (24,34) -- (24,33) -- (24,33) -- (24,32) -- (24,32) -- (24,31) -- (24,31) -- (24,31) -- (25,31) -- (25,31) -- (26,31) -- (26,30) -- (26,30) -- (26,30) -- (27,30) -- (27,30) -- (28,30) -- (28,29) -- (28,29) -- (28,29) -- (29,29) -- (29,29) -- (30,29) -- (30,28) -- (30,28) -- (30,28) -- (31,28) -- (31,28) -- (32,28) -- (32,27) -- (32,27);
\draw (14,22) -- (14,22) -- (15,22) -- (15,22) -- (16,22) -- (16,22) -- (17,22) -- (17,22) -- (17,22) -- (17,23) -- (17,23) -- (17,24) -- (18,24) -- (18,24) -- (18,24) -- (18,25) -- (18,25) -- (18,26) -- (19,26) -- (19,26) -- (19,26) -- (19,27) -- (19,27) -- (19,28) -- (20,28) -- (20,28) -- (20,28) -- (20,29) -- (20,29) -- (20,30) -- (21,30) -- (21,30) -- (21,30) -- (21,31) -- (21,31) -- (21,32) -- (21,32) -- (21,33) -- (21,33) -- (21,33) -- (20,33) -- (20,33) -- (19,33) -- (19,34) -- (19,34) -- (19,34) -- (18,34) -- (18,34) -- (17,34) -- (17,35) -- (17,35) -- (17,35) -- (16,35) -- (16,35) -- (15,35) -- (15,36) -- (15,36) -- (15,36) -- (14,36) -- (14,36) -- (13,36) -- (13,37) -- (13,37) -- (13,37) -- (12,37) -- (12,37) -- (11,37) -- (11,37) -- (10,37) -- (10,37) -- (10,37) -- (10,36) -- (10,36) -- (10,35) -- (9,35) -- (9,35) -- (9,35) -- (9,34) -- (9,34) -- (9,33) -- (8,33) -- (8,33) -- (8,33) -- (8,32) -- (8,32) -- (8,31) -- (7,31) -- (7,31) -- (7,31) -- (7,30) -- (7,30) -- (7,29) -- (6,29) -- (6,29) -- (6,29) -- (6,28) -- (6,28) -- (6,27) -- (6,27) -- (6,26) -- (6,26) -- (6,26) -- (7,26) -- (7,26) -- (8,26) -- (8,25) -- (8,25) -- (8,25) -- (9,25) -- (9,25) -- (10,25) -- (10,24) -- (10,24) -- (10,24) -- (11,24) -- (11,24) -- (12,24) -- (12,23) -- (12,23) -- (12,23) -- (13,23) -- (13,23) -- (14,23) -- (14,22) -- (14,22);
\draw (21,32) -- (21,32) -- (22,32) -- (22,32) -- (23,32) -- (23,32) -- (24,32) -- (24,32) -- (24,32) -- (24,33) -- (24,33) -- (24,34) -- (25,34) -- (25,34) -- (25,34) -- (25,35) -- (25,35) -- (25,36) -- (26,36) -- (26,36) -- (26,36) -- (26,37) -- (26,37) -- (26,38) -- (27,38) -- (27,38) -- (27,38) -- (27,39) -- (27,39) -- (27,40) -- (28,40) -- (28,40) -- (28,40) -- (28,41) -- (28,41) -- (28,42) -- (28,42) -- (28,43) -- (28,43) -- (28,43) -- (27,43) -- (27,43) -- (26,43) -- (26,44) -- (26,44) -- (26,44) -- (25,44) -- (25,44) -- (24,44) -- (24,45) -- (24,45) -- (24,45) -- (23,45) -- (23,45) -- (22,45) -- (22,46) -- (22,46) -- (22,46) -- (21,46) -- (21,46) -- (20,46) -- (20,47) -- (20,47) -- (20,47) -- (19,47) -- (19,47) -- (18,47) -- (18,47) -- (17,47) -- (17,47) -- (17,47) -- (17,46) -- (17,46) -- (17,45) -- (16,45) -- (16,45) -- (16,45) -- (16,44) -- (16,44) -- (16,43) -- (15,43) -- (15,43) -- (15,43) -- (15,42) -- (15,42) -- (15,41) -- (14,41) -- (14,41) -- (14,41) -- (14,40) -- (14,40) -- (14,39) -- (13,39) -- (13,39) -- (13,39) -- (13,38) -- (13,38) -- (13,37) -- (13,37) -- (13,36) -- (13,36) -- (13,36) -- (14,36) -- (14,36) -- (15,36) -- (15,35) -- (15,35) -- (15,35) -- (16,35) -- (16,35) -- (17,35) -- (17,34) -- (17,34) -- (17,34) -- (18,34) -- (18,34) -- (19,34) -- (19,33) -- (19,33) -- (19,33) -- (20,33) -- (20,33) -- (21,33) -- (21,32) -- (21,32);
\draw (18,7) -- (18,7) -- (19,7) -- (19,7) -- (20,7) -- (20,7) -- (21,7) -- (21,7) -- (21,7) -- (21,8) -- (21,8) -- (21,9) -- (22,9) -- (22,9) -- (22,9) -- (22,10) -- (22,10) -- (22,11) -- (23,11) -- (23,11) -- (23,11) -- (23,12) -- (23,12) -- (23,13) -- (24,13) -- (24,13) -- (24,13) -- (24,14) -- (24,14) -- (24,15) -- (25,15) -- (25,15) -- (25,15) -- (25,16) -- (25,16) -- (25,17) -- (25,17) -- (25,18) -- (25,18) -- (25,18) -- (24,18) -- (24,18) -- (23,18) -- (23,19) -- (23,19) -- (23,19) -- (22,19) -- (22,19) -- (21,19) -- (21,20) -- (21,20) -- (21,20) -- (20,20) -- (20,20) -- (19,20) -- (19,21) -- (19,21) -- (19,21) -- (18,21) -- (18,21) -- (17,21) -- (17,22) -- (17,22) -- (17,22) -- (16,22) -- (16,22) -- (15,22) -- (15,22) -- (14,22) -- (14,22) -- (14,22) -- (14,21) -- (14,21) -- (14,20) -- (13,20) -- (13,20) -- (13,20) -- (13,19) -- (13,19) -- (13,18) -- (12,18) -- (12,18) -- (12,18) -- (12,17) -- (12,17) -- (12,16) -- (11,16) -- (11,16) -- (11,16) -- (11,15) -- (11,15) -- (11,14) -- (10,14) -- (10,14) -- (10,14) -- (10,13) -- (10,13) -- (10,12) -- (10,12) -- (10,11) -- (10,11) -- (10,11) -- (11,11) -- (11,11) -- (12,11) -- (12,10) -- (12,10) -- (12,10) -- (13,10) -- (13,10) -- (14,10) -- (14,9) -- (14,9) -- (14,9) -- (15,9) -- (15,9) -- (16,9) -- (16,8) -- (16,8) -- (16,8) -- (17,8) -- (17,8) -- (18,8) -- (18,7) -- (18,7);
\draw (36,12) -- (36,12) -- (37,12) -- (37,12) -- (38,12) -- (38,12) -- (39,12) -- (39,12) -- (39,12) -- (39,13) -- (39,13) -- (39,14) -- (40,14) -- (40,14) -- (40,14) -- (40,15) -- (40,15) -- (40,16) -- (41,16) -- (41,16) -- (41,16) -- (41,17) -- (41,17) -- (41,18) -- (42,18) -- (42,18) -- (42,18) -- (42,19) -- (42,19) -- (42,20) -- (43,20) -- (43,20) -- (43,20) -- (43,21) -- (43,21) -- (43,22) -- (43,22) -- (43,23) -- (43,23) -- (43,23) -- (42,23) -- (42,23) -- (41,23) -- (41,24) -- (41,24) -- (41,24) -- (40,24) -- (40,24) -- (39,24) -- (39,25) -- (39,25) -- (39,25) -- (38,25) -- (38,25) -- (37,25) -- (37,26) -- (37,26) -- (37,26) -- (36,26) -- (36,26) -- (35,26) -- (35,27) -- (35,27) -- (35,27) -- (34,27) -- (34,27) -- (33,27) -- (33,27) -- (32,27) -- (32,27) -- (32,27) -- (32,26) -- (32,26) -- (32,25) -- (31,25) -- (31,25) -- (31,25) -- (31,24) -- (31,24) -- (31,23) -- (30,23) -- (30,23) -- (30,23) -- (30,22) -- (30,22) -- (30,21) -- (29,21) -- (29,21) -- (29,21) -- (29,20) -- (29,20) -- (29,19) -- (28,19) -- (28,19) -- (28,19) -- (28,18) -- (28,18) -- (28,17) -- (28,17) -- (28,16) -- (28,16) -- (28,16) -- (29,16) -- (29,16) -- (30,16) -- (30,15) -- (30,15) -- (30,15) -- (31,15) -- (31,15) -- (32,15) -- (32,14) -- (32,14) -- (32,14) -- (33,14) -- (33,14) -- (34,14) -- (34,13) -- (34,13) -- (34,13) -- (35,13) -- (35,13) -- (36,13) -- (36,12) -- (36,12);
\end{tikzpicture}


==> tiling148_7_84.tikz <==
\begin{tikzpicture}[scale=0.062500,font=\tiny,semithick]
\draw (19,16) -- (19,16) -- (20,16) -- (20,16) -- (21,16) -- (21,16) -- (22,16) -- (22,16) -- (23,16) -- (23,16) -- (24,16) -- (24,16) -- (25,16) -- (25,16) -- (26,16) -- (26,16) -- (26,16) -- (26,17) -- (26,17) -- (26,18) -- (26,18) -- (26,19) -- (27,19) -- (27,19) -- (28,19) -- (28,19) -- (29,19) -- (29,19) -- (30,19) -- (30,19) -- (30,19) -- (30,20) -- (30,20) -- (30,21) -- (30,21) -- (30,22) -- (30,22) -- (30,23) -- (30,23) -- (30,24) -- (30,24) -- (30,25) -- (30,25) -- (30,26) -- (30,26) -- (30,26) -- (29,26) -- (29,26) -- (28,26) -- (28,26) -- (27,26) -- (27,27) -- (27,27) -- (27,28) -- (27,28) -- (27,29) -- (27,29) -- (27,30) -- (27,30) -- (27,30) -- (26,30) -- (26,30) -- (25,30) -- (25,30) -- (24,30) -- (24,30) -- (23,30) -- (23,30) -- (22,30) -- (22,30) -- (21,30) -- (21,30) -- (20,30) -- (20,30) -- (20,30) -- (20,29) -- (20,29) -- (20,28) -- (20,28) -- (20,27) -- (19,27) -- (19,27) -- (18,27) -- (18,27) -- (17,27) -- (17,27) -- (16,27) -- (16,27) -- (16,27) -- (16,26) -- (16,26) -- (16,25) -- (16,25) -- (16,24) -- (16,24) -- (16,23) -- (16,23) -- (16,22) -- (16,22) -- (16,21) -- (16,21) -- (16,20) -- (16,20) -- (16,20) -- (17,20) -- (17,20) -- (18,20) -- (18,20) -- (19,20) -- (19,19) -- (19,19) -- (19,18) -- (19,18) -- (19,17) -- (19,17) -- (19,16) -- (19,16);
\draw (18,2) -- (18,2) -- (19,2) -- (19,2) -- (20,2) -- (20,2) -- (21,2) -- (21,2) -- (22,2) -- (22,2) -- (23,2) -- (23,2) -- (24,2) -- (24,2) -- (25,2) -- (25,2) -- (25,2) -- (25,3) -- (25,3) -- (25,4) -- (25,4) -- (25,5) -- (26,5) -- (26,5) -- (27,5) -- (27,5) -- (28,5) -- (28,5) -- (29,5) -- (29,5) -- (29,5) -- (29,6) -- (29,6) -- (29,7) -- (29,7) -- (29,8) -- (29,8) -- (29,9) -- (29,9) -- (29,10) -- (29,10) -- (29,11) -- (29,11) -- (29,12) -- (29,12) -- (29,12) -- (28,12) -- (28,12) -- (27,12) -- (27,12) -- (26,12) -- (26,13) -- (26,13) -- (26,14) -- (26,14) -- (26,15) -- (26,15) -- (26,16) -- (26,16) -- (26,16) -- (25,16) -- (25,16) -- (24,16) -- (24,16) -- (23,16) -- (23,16) -- (22,16) -- (22,16) -- (21,16) -- (21,16) -- (20,16) -- (20,16) -- (19,16) -- (19,16) -- (19,16) -- (19,15) -- (19,15) -- (19,14) -- (19,14) -- (19,13) -- (18,13) -- (18,13) -- (17,13) -- (17,13) -- (16,13) -- (16,13) -- (15,13) -- (15,13) -- (15,13) -- (15,12) -- (15,12) -- (15,11) -- (15,11) -- (15,10) -- (15,10) -- (15,9) -- (15,9) -- (15,8) -- (15,8) -- (15,7) -- (15,7) -- (15,6) -- (15,6) -- (15,6) -- (16,6) -- (16,6) -- (17,6) -- (17,6) -- (18,6) -- (18,5) -- (18,5) -- (18,4) -- (18,4) -- (18,3) -- (18,3) -- (18,2) -- (18,2);
\draw (30,22) -- (30,22) -- (31,22) -- (31,22) -- (32,22) -- (32,22) -- (33,22) -- (33,22) -- (34,22) -- (34,22) -- (35,22) -- (35,22) -- (36,22) -- (36,22) -- (37,22) -- (37,22) -- (37,22) -- (37,23) -- (37,23) -- (37,24) -- (37,24) -- (37,25) -- (38,25) -- (38,25) -- (39,25) -- (39,25) -- (40,25) -- (40,25) -- (41,25) -- (41,25) -- (41,25) -- (41,26) -- (41,26) -- (41,27) -- (41,27) -- (41,28) -- (41,28) -- (41,29) -- (41,29) -- (41,30) -- (41,30) -- (41,31) -- (41,31) -- (41,32) -- (41,32) -- (41,32) -- (40,32) -- (40,32) -- (39,32) -- (39,32) -- (38,32) -- (38,33) -- (38,33) -- (38,34) -- (38,34) -- (38,35) -- (38,35) -- (38,36) -- (38,36) -- (38,36) -- (37,36) -- (37,36) -- (36,36) -- (36,36) -- (35,36) -- (35,36) -- (34,36) -- (34,36) -- (33,36) -- (33,36) -- (32,36) -- (32,36) -- (31,36) -- (31,36) -- (31,36) -- (31,35) -- (31,35) -- (31,34) -- (31,34) -- (31,33) -- (30,33) -- (30,33) -- (29,33) -- (29,33) -- (28,33) -- (28,33) -- (27,33) -- (27,33) -- (27,33) -- (27,32) -- (27,32) -- (27,31) -- (27,31) -- (27,30) -- (27,30) -- (27,29) -- (27,29) -- (27,28) -- (27,28) -- (27,27) -- (27,27) -- (27,26) -- (27,26) -- (27,26) -- (28,26) -- (28,26) -- (29,26) -- (29,26) -- (30,26) -- (30,25) -- (30,25) -- (30,24) -- (30,24) -- (30,23) -- (30,23) -- (30,22) -- (30,22);
\draw (9,24) -- (9,24) -- (10,24) -- (10,24) -- (11,24) -- (11,24) -- (12,24) -- (12,24) -- (13,24) -- (13,24) -- (14,24) -- (14,24) -- (15,24) -- (15,24) -- (16,24) -- (16,24) -- (16,24) -- (16,25) -- (16,25) -- (16,26) -- (16,26) -- (16,27) -- (17,27) -- (17,27) -- (18,27) -- (18,27) -- (19,27) -- (19,27) -- (20,27) -- (20,27) -- (20,27) -- (20,28) -- (20,28) -- (20,29) -- (20,29) -- (20,30) -- (20,30) -- (20,31) -- (20,31) -- (20,32) -- (20,32) -- (20,33) -- (20,33) -- (20,34) -- (20,34) -- (20,34) -- (19,34) -- (19,34) -- (18,34) -- (18,34) -- (17,34) -- (17,35) -- (17,35) -- (17,36) -- (17,36) -- (17,37) -- (17,37) -- (17,38) -- (17,38) -- (17,38) -- (16,38) -- (16,38) -- (15,38) -- (15,38) -- (14,38) -- (14,38) -- (13,38) -- (13,38) -- (12,38) -- (12,38) -- (11,38) -- (11,38) -- (10,38) -- (10,38) -- (10,38) -- (10,37) -- (10,37) -- (10,36) -- (10,36) -- (10,35) -- (9,35) -- (9,35) -- (8,35) -- (8,35) -- (7,35) -- (7,35) -- (6,35) -- (6,35) -- (6,35) -- (6,34) -- (6,34) -- (6,33) -- (6,33) -- (6,32) -- (6,32) -- (6,31) -- (6,31) -- (6,30) -- (6,30) -- (6,29) -- (6,29) -- (6,28) -- (6,28) -- (6,28) -- (7,28) -- (7,28) -- (8,28) -- (8,28) -- (9,28) -- (9,27) -- (9,27) -- (9,26) -- (9,26) -- (9,25) -- (9,25) -- (9,24) -- (9,24);
\draw (20,30) -- (20,30) -- (21,30) -- (21,30) -- (22,30) -- (22,30) -- (23,30) -- (23,30) -- (24,30) -- (24,30) -- (25,30) -- (25,30) -- (26,30) -- (26,30) -- (27,30) -- (27,30) -- (27,30) -- (27,31) -- (27,31) -- (27,32) -- (27,32) -- (27,33) -- (28,33) -- (28,33) -- (29,33) -- (29,33) -- (30,33) -- (30,33) -- (31,33) -- (31,33) -- (31,33) -- (31,34) -- (31,34) -- (31,35) -- (31,35) -- (31,36) -- (31,36) -- (31,37) -- (31,37) -- (31,38) -- (31,38) -- (31,39) -- (31,39) -- (31,40) -- (31,40) -- (31,40) -- (30,40) -- (30,40) -- (29,40) -- (29,40) -- (28,40) -- (28,41) -- (28,41) -- (28,42) -- (28,42) -- (28,43) -- (28,43) -- (28,44) -- (28,44) -- (28,44) -- (27,44) -- (27,44) -- (26,44) -- (26,44) -- (25,44) -- (25,44) -- (24,44) -- (24,44) -- (23,44) -- (23,44) -- (22,44) -- (22,44) -- (21,44) -- (21,44) -- (21,44) -- (21,43) -- (21,43) -- (21,42) -- (21,42) -- (21,41) -- (20,41) -- (20,41) -- (19,41) -- (19,41) -- (18,41) -- (18,41) -- (17,41) -- (17,41) -- (17,41) -- (17,40) -- (17,40) -- (17,39) -- (17,39) -- (17,38) -- (17,38) -- (17,37) -- (17,37) -- (17,36) -- (17,36) -- (17,35) -- (17,35) -- (17,34) -- (17,34) -- (17,34) -- (18,34) -- (18,34) -- (19,34) -- (19,34) -- (20,34) -- (20,33) -- (20,33) -- (20,32) -- (20,32) -- (20,31) -- (20,31) -- (20,30) -- (20,30);
\draw (8,10) -- (8,10) -- (9,10) -- (9,10) -- (10,10) -- (10,10) -- (11,10) -- (11,10) -- (12,10) -- (12,10) -- (13,10) -- (13,10) -- (14,10) -- (14,10) -- (15,10) -- (15,10) -- (15,10) -- (15,11) -- (15,11) -- (15,12) -- (15,12) -- (15,13) -- (16,13) -- (16,13) -- (17,13) -- (17,13) -- (18,13) -- (18,13) -- (19,13) -- (19,13) -- (19,13) -- (19,14) -- (19,14) -- (19,15) -- (19,15) -- (19,16) -- (19,16) -- (19,17) -- (19,17) -- (19,18) -- (19,18) -- (19,19) -- (19,19) -- (19,20) -- (19,20) -- (19,20) -- (18,20) -- (18,20) -- (17,20) -- (17,20) -- (16,20) -- (16,21) -- (16,21) -- (16,22) -- (16,22) -- (16,23) -- (16,23) -- (16,24) -- (16,24) -- (16,24) -- (15,24) -- (15,24) -- (14,24) -- (14,24) -- (13,24) -- (13,24) -- (12,24) -- (12,24) -- (11,24) -- (11,24) -- (10,24) -- (10,24) -- (9,24) -- (9,24) -- (9,24) -- (9,23) -- (9,23) -- (9,22) -- (9,22) -- (9,21) -- (8,21) -- (8,21) -- (7,21) -- (7,21) -- (6,21) -- (6,21) -- (5,21) -- (5,21) -- (5,21) -- (5,20) -- (5,20) -- (5,19) -- (5,19) -- (5,18) -- (5,18) -- (5,17) -- (5,17) -- (5,16) -- (5,16) -- (5,15) -- (5,15) -- (5,14) -- (5,14) -- (5,14) -- (6,14) -- (6,14) -- (7,14) -- (7,14) -- (8,14) -- (8,13) -- (8,13) -- (8,12) -- (8,12) -- (8,11) -- (8,11) -- (8,10) -- (8,10);
\draw (29,8) -- (29,8) -- (30,8) -- (30,8) -- (31,8) -- (31,8) -- (32,8) -- (32,8) -- (33,8) -- (33,8) -- (34,8) -- (34,8) -- (35,8) -- (35,8) -- (36,8) -- (36,8) -- (36,8) -- (36,9) -- (36,9) -- (36,10) -- (36,10) -- (36,11) -- (37,11) -- (37,11) -- (38,11) -- (38,11) -- (39,11) -- (39,11) -- (40,11) -- (40,11) -- (40,11) -- (40,12) -- (40,12) -- (40,13) -- (40,13) -- (40,14) -- (40,14) -- (40,15) -- (40,15) -- (40,16) -- (40,16) -- (40,17) -- (40,17) -- (40,18) -- (40,18) -- (40,18) -- (39,18) -- (39,18) -- (38,18) -- (38,18) -- (37,18) -- (37,19) -- (37,19) -- (37,20) -- (37,20) -- (37,21) -- (37,21) -- (37,22) -- (37,22) -- (37,22) -- (36,22) -- (36,22) -- (35,22) -- (35,22) -- (34,22) -- (34,22) -- (33,22) -- (33,22) -- (32,22) -- (32,22) -- (31,22) -- (31,22) -- (30,22) -- (30,22) -- (30,22) -- (30,21) -- (30,21) -- (30,20) -- (30,20) -- (30,19) -- (29,19) -- (29,19) -- (28,19) -- (28,19) -- (27,19) -- (27,19) -- (26,19) -- (26,19) -- (26,19) -- (26,18) -- (26,18) -- (26,17) -- (26,17) -- (26,16) -- (26,16) -- (26,15) -- (26,15) -- (26,14) -- (26,14) -- (26,13) -- (26,13) -- (26,12) -- (26,12) -- (26,12) -- (27,12) -- (27,12) -- (28,12) -- (28,12) -- (29,12) -- (29,11) -- (29,11) -- (29,10) -- (29,10) -- (29,9) -- (29,9) -- (29,8) -- (29,8);
\end{tikzpicture}


==> tiling148_97_140.tikz <==
\begin{tikzpicture}[scale=0.062500,font=\tiny,semithick]
\draw (26,18) -- (26,18) -- (27,18) -- (27,18) -- (28,18) -- (28,18) -- (28,18) -- (28,19) -- (29,19) -- (29,19) -- (29,19) -- (29,20) -- (30,20) -- (30,20) -- (30,20) -- (30,21) -- (30,21) -- (30,22) -- (31,22) -- (31,22) -- (31,22) -- (31,23) -- (32,23) -- (32,23) -- (32,23) -- (32,24) -- (32,24) -- (32,25) -- (33,25) -- (33,25) -- (33,25) -- (33,26) -- (34,26) -- (34,26) -- (34,26) -- (34,27) -- (34,27) -- (34,28) -- (34,28) -- (34,28) -- (33,28) -- (33,29) -- (33,29) -- (33,29) -- (32,29) -- (32,30) -- (32,30) -- (32,30) -- (31,30) -- (31,30) -- (30,30) -- (30,31) -- (30,31) -- (30,31) -- (29,31) -- (29,32) -- (29,32) -- (29,32) -- (28,32) -- (28,32) -- (27,32) -- (27,33) -- (27,33) -- (27,33) -- (26,33) -- (26,34) -- (26,34) -- (26,34) -- (25,34) -- (25,34) -- (24,34) -- (24,34) -- (24,34) -- (24,33) -- (23,33) -- (23,33) -- (23,33) -- (23,32) -- (22,32) -- (22,32) -- (22,32) -- (22,31) -- (22,31) -- (22,30) -- (21,30) -- (21,30) -- (21,30) -- (21,29) -- (20,29) -- (20,29) -- (20,29) -- (20,28) -- (20,28) -- (20,27) -- (19,27) -- (19,27) -- (19,27) -- (19,26) -- (18,26) -- (18,26) -- (18,26) -- (18,25) -- (18,25) -- (18,24) -- (18,24) -- (18,24) -- (19,24) -- (19,23) -- (19,23) -- (19,23) -- (20,23) -- (20,22) -- (20,22) -- (20,22) -- (21,22) -- (21,22) -- (22,22) -- (22,21) -- (22,21) -- (22,21) -- (23,21) -- (23,20) -- (23,20) -- (23,20) -- (24,20) -- (24,20) -- (25,20) -- (25,19) -- (25,19) -- (25,19) -- (26,19) -- (26,18) -- (26,18);
\draw (40,23) -- (40,23) -- (41,23) -- (41,23) -- (42,23) -- (42,23) -- (42,23) -- (42,24) -- (43,24) -- (43,24) -- (43,24) -- (43,25) -- (44,25) -- (44,25) -- (44,25) -- (44,26) -- (44,26) -- (44,27) -- (45,27) -- (45,27) -- (45,27) -- (45,28) -- (46,28) -- (46,28) -- (46,28) -- (46,29) -- (46,29) -- (46,30) -- (47,30) -- (47,30) -- (47,30) -- (47,31) -- (48,31) -- (48,31) -- (48,31) -- (48,32) -- (48,32) -- (48,33) -- (48,33) -- (48,33) -- (47,33) -- (47,34) -- (47,34) -- (47,34) -- (46,34) -- (46,35) -- (46,35) -- (46,35) -- (45,35) -- (45,35) -- (44,35) -- (44,36) -- (44,36) -- (44,36) -- (43,36) -- (43,37) -- (43,37) -- (43,37) -- (42,37) -- (42,37) -- (41,37) -- (41,38) -- (41,38) -- (41,38) -- (40,38) -- (40,39) -- (40,39) -- (40,39) -- (39,39) -- (39,39) -- (38,39) -- (38,39) -- (38,39) -- (38,38) -- (37,38) -- (37,38) -- (37,38) -- (37,37) -- (36,37) -- (36,37) -- (36,37) -- (36,36) -- (36,36) -- (36,35) -- (35,35) -- (35,35) -- (35,35) -- (35,34) -- (34,34) -- (34,34) -- (34,34) -- (34,33) -- (34,33) -- (34,32) -- (33,32) -- (33,32) -- (33,32) -- (33,31) -- (32,31) -- (32,31) -- (32,31) -- (32,30) -- (32,30) -- (32,29) -- (32,29) -- (32,29) -- (33,29) -- (33,28) -- (33,28) -- (33,28) -- (34,28) -- (34,27) -- (34,27) -- (34,27) -- (35,27) -- (35,27) -- (36,27) -- (36,26) -- (36,26) -- (36,26) -- (37,26) -- (37,25) -- (37,25) -- (37,25) -- (38,25) -- (38,25) -- (39,25) -- (39,24) -- (39,24) -- (39,24) -- (40,24) -- (40,23) -- (40,23);
\draw (16,25) -- (16,25) -- (17,25) -- (17,25) -- (18,25) -- (18,25) -- (18,25) -- (18,26) -- (19,26) -- (19,26) -- (19,26) -- (19,27) -- (20,27) -- (20,27) -- (20,27) -- (20,28) -- (20,28) -- (20,29) -- (21,29) -- (21,29) -- (21,29) -- (21,30) -- (22,30) -- (22,30) -- (22,30) -- (22,31) -- (22,31) -- (22,32) -- (23,32) -- (23,32) -- (23,32) -- (23,33) -- (24,33) -- (24,33) -- (24,33) -- (24,34) -- (24,34) -- (24,35) -- (24,35) -- (24,35) -- (23,35) -- (23,36) -- (23,36) -- (23,36) -- (22,36) -- (22,37) -- (22,37) -- (22,37) -- (21,37) -- (21,37) -- (20,37) -- (20,38) -- (20,38) -- (20,38) -- (19,38) -- (19,39) -- (19,39) -- (19,39) -- (18,39) -- (18,39) -- (17,39) -- (17,40) -- (17,40) -- (17,40) -- (16,40) -- (16,41) -- (16,41) -- (16,41) -- (15,41) -- (15,41) -- (14,41) -- (14,41) -- (14,41) -- (14,40) -- (13,40) -- (13,40) -- (13,40) -- (13,39) -- (12,39) -- (12,39) -- (12,39) -- (12,38) -- (12,38) -- (12,37) -- (11,37) -- (11,37) -- (11,37) -- (11,36) -- (10,36) -- (10,36) -- (10,36) -- (10,35) -- (10,35) -- (10,34) -- (9,34) -- (9,34) -- (9,34) -- (9,33) -- (8,33) -- (8,33) -- (8,33) -- (8,32) -- (8,32) -- (8,31) -- (8,31) -- (8,31) -- (9,31) -- (9,30) -- (9,30) -- (9,30) -- (10,30) -- (10,29) -- (10,29) -- (10,29) -- (11,29) -- (11,29) -- (12,29) -- (12,28) -- (12,28) -- (12,28) -- (13,28) -- (13,27) -- (13,27) -- (13,27) -- (14,27) -- (14,27) -- (15,27) -- (15,26) -- (15,26) -- (15,26) -- (16,26) -- (16,25) -- (16,25);
\draw (22,6) -- (22,6) -- (23,6) -- (23,6) -- (24,6) -- (24,6) -- (24,6) -- (24,7) -- (25,7) -- (25,7) -- (25,7) -- (25,8) -- (26,8) -- (26,8) -- (26,8) -- (26,9) -- (26,9) -- (26,10) -- (27,10) -- (27,10) -- (27,10) -- (27,11) -- (28,11) -- (28,11) -- (28,11) -- (28,12) -- (28,12) -- (28,13) -- (29,13) -- (29,13) -- (29,13) -- (29,14) -- (30,14) -- (30,14) -- (30,14) -- (30,15) -- (30,15) -- (30,16) -- (30,16) -- (30,16) -- (29,16) -- (29,17) -- (29,17) -- (29,17) -- (28,17) -- (28,18) -- (28,18) -- (28,18) -- (27,18) -- (27,18) -- (26,18) -- (26,19) -- (26,19) -- (26,19) -- (25,19) -- (25,20) -- (25,20) -- (25,20) -- (24,20) -- (24,20) -- (23,20) -- (23,21) -- (23,21) -- (23,21) -- (22,21) -- (22,22) -- (22,22) -- (22,22) -- (21,22) -- (21,22) -- (20,22) -- (20,22) -- (20,22) -- (20,21) -- (19,21) -- (19,21) -- (19,21) -- (19,20) -- (18,20) -- (18,20) -- (18,20) -- (18,19) -- (18,19) -- (18,18) -- (17,18) -- (17,18) -- (17,18) -- (17,17) -- (16,17) -- (16,17) -- (16,17) -- (16,16) -- (16,16) -- (16,15) -- (15,15) -- (15,15) -- (15,15) -- (15,14) -- (14,14) -- (14,14) -- (14,14) -- (14,13) -- (14,13) -- (14,12) -- (14,12) -- (14,12) -- (15,12) -- (15,11) -- (15,11) -- (15,11) -- (16,11) -- (16,10) -- (16,10) -- (16,10) -- (17,10) -- (17,10) -- (18,10) -- (18,9) -- (18,9) -- (18,9) -- (19,9) -- (19,8) -- (19,8) -- (19,8) -- (20,8) -- (20,8) -- (21,8) -- (21,7) -- (21,7) -- (21,7) -- (22,7) -- (22,6) -- (22,6);
\draw (12,13) -- (12,13) -- (13,13) -- (13,13) -- (14,13) -- (14,13) -- (14,13) -- (14,14) -- (15,14) -- (15,14) -- (15,14) -- (15,15) -- (16,15) -- (16,15) -- (16,15) -- (16,16) -- (16,16) -- (16,17) -- (17,17) -- (17,17) -- (17,17) -- (17,18) -- (18,18) -- (18,18) -- (18,18) -- (18,19) -- (18,19) -- (18,20) -- (19,20) -- (19,20) -- (19,20) -- (19,21) -- (20,21) -- (20,21) -- (20,21) -- (20,22) -- (20,22) -- (20,23) -- (20,23) -- (20,23) -- (19,23) -- (19,24) -- (19,24) -- (19,24) -- (18,24) -- (18,25) -- (18,25) -- (18,25) -- (17,25) -- (17,25) -- (16,25) -- (16,26) -- (16,26) -- (16,26) -- (15,26) -- (15,27) -- (15,27) -- (15,27) -- (14,27) -- (14,27) -- (13,27) -- (13,28) -- (13,28) -- (13,28) -- (12,28) -- (12,29) -- (12,29) -- (12,29) -- (11,29) -- (11,29) -- (10,29) -- (10,29) -- (10,29) -- (10,28) -- (9,28) -- (9,28) -- (9,28) -- (9,27) -- (8,27) -- (8,27) -- (8,27) -- (8,26) -- (8,26) -- (8,25) -- (7,25) -- (7,25) -- (7,25) -- (7,24) -- (6,24) -- (6,24) -- (6,24) -- (6,23) -- (6,23) -- (6,22) -- (5,22) -- (5,22) -- (5,22) -- (5,21) -- (4,21) -- (4,21) -- (4,21) -- (4,20) -- (4,20) -- (4,19) -- (4,19) -- (4,19) -- (5,19) -- (5,18) -- (5,18) -- (5,18) -- (6,18) -- (6,17) -- (6,17) -- (6,17) -- (7,17) -- (7,17) -- (8,17) -- (8,16) -- (8,16) -- (8,16) -- (9,16) -- (9,15) -- (9,15) -- (9,15) -- (10,15) -- (10,15) -- (11,15) -- (11,14) -- (11,14) -- (11,14) -- (12,14) -- (12,13) -- (12,13);
\draw (36,11) -- (36,11) -- (37,11) -- (37,11) -- (38,11) -- (38,11) -- (38,11) -- (38,12) -- (39,12) -- (39,12) -- (39,12) -- (39,13) -- (40,13) -- (40,13) -- (40,13) -- (40,14) -- (40,14) -- (40,15) -- (41,15) -- (41,15) -- (41,15) -- (41,16) -- (42,16) -- (42,16) -- (42,16) -- (42,17) -- (42,17) -- (42,18) -- (43,18) -- (43,18) -- (43,18) -- (43,19) -- (44,19) -- (44,19) -- (44,19) -- (44,20) -- (44,20) -- (44,21) -- (44,21) -- (44,21) -- (43,21) -- (43,22) -- (43,22) -- (43,22) -- (42,22) -- (42,23) -- (42,23) -- (42,23) -- (41,23) -- (41,23) -- (40,23) -- (40,24) -- (40,24) -- (40,24) -- (39,24) -- (39,25) -- (39,25) -- (39,25) -- (38,25) -- (38,25) -- (37,25) -- (37,26) -- (37,26) -- (37,26) -- (36,26) -- (36,27) -- (36,27) -- (36,27) -- (35,27) -- (35,27) -- (34,27) -- (34,27) -- (34,27) -- (34,26) -- (33,26) -- (33,26) -- (33,26) -- (33,25) -- (32,25) -- (32,25) -- (32,25) -- (32,24) -- (32,24) -- (32,23) -- (31,23) -- (31,23) -- (31,23) -- (31,22) -- (30,22) -- (30,22) -- (30,22) -- (30,21) -- (30,21) -- (30,20) -- (29,20) -- (29,20) -- (29,20) -- (29,19) -- (28,19) -- (28,19) -- (28,19) -- (28,18) -- (28,18) -- (28,17) -- (28,17) -- (28,17) -- (29,17) -- (29,16) -- (29,16) -- (29,16) -- (30,16) -- (30,15) -- (30,15) -- (30,15) -- (31,15) -- (31,15) -- (32,15) -- (32,14) -- (32,14) -- (32,14) -- (33,14) -- (33,13) -- (33,13) -- (33,13) -- (34,13) -- (34,13) -- (35,13) -- (35,12) -- (35,12) -- (35,12) -- (36,12) -- (36,11) -- (36,11);
\draw (30,30) -- (30,30) -- (31,30) -- (31,30) -- (32,30) -- (32,30) -- (32,30) -- (32,31) -- (33,31) -- (33,31) -- (33,31) -- (33,32) -- (34,32) -- (34,32) -- (34,32) -- (34,33) -- (34,33) -- (34,34) -- (35,34) -- (35,34) -- (35,34) -- (35,35) -- (36,35) -- (36,35) -- (36,35) -- (36,36) -- (36,36) -- (36,37) -- (37,37) -- (37,37) -- (37,37) -- (37,38) -- (38,38) -- (38,38) -- (38,38) -- (38,39) -- (38,39) -- (38,40) -- (38,40) -- (38,40) -- (37,40) -- (37,41) -- (37,41) -- (37,41) -- (36,41) -- (36,42) -- (36,42) -- (36,42) -- (35,42) -- (35,42) -- (34,42) -- (34,43) -- (34,43) -- (34,43) -- (33,43) -- (33,44) -- (33,44) -- (33,44) -- (32,44) -- (32,44) -- (31,44) -- (31,45) -- (31,45) -- (31,45) -- (30,45) -- (30,46) -- (30,46) -- (30,46) -- (29,46) -- (29,46) -- (28,46) -- (28,46) -- (28,46) -- (28,45) -- (27,45) -- (27,45) -- (27,45) -- (27,44) -- (26,44) -- (26,44) -- (26,44) -- (26,43) -- (26,43) -- (26,42) -- (25,42) -- (25,42) -- (25,42) -- (25,41) -- (24,41) -- (24,41) -- (24,41) -- (24,40) -- (24,40) -- (24,39) -- (23,39) -- (23,39) -- (23,39) -- (23,38) -- (22,38) -- (22,38) -- (22,38) -- (22,37) -- (22,37) -- (22,36) -- (22,36) -- (22,36) -- (23,36) -- (23,35) -- (23,35) -- (23,35) -- (24,35) -- (24,34) -- (24,34) -- (24,34) -- (25,34) -- (25,34) -- (26,34) -- (26,33) -- (26,33) -- (26,33) -- (27,33) -- (27,32) -- (27,32) -- (27,32) -- (28,32) -- (28,32) -- (29,32) -- (29,31) -- (29,31) -- (29,31) -- (30,31) -- (30,30) -- (30,30);
\end{tikzpicture}


==> tiling153_17_120.tikz <==
\begin{tikzpicture}[scale=0.062500,font=\tiny,semithick]
\draw (21,17) -- (21,17) -- (22,17) -- (22,17) -- (23,17) -- (23,17) -- (24,17) -- (24,17) -- (25,17) -- (25,17) -- (26,17) -- (26,17) -- (26,17) -- (26,18) -- (26,18) -- (26,19) -- (27,19) -- (27,19) -- (28,19) -- (28,19) -- (29,19) -- (29,19) -- (29,19) -- (29,20) -- (29,20) -- (29,21) -- (30,21) -- (30,21) -- (31,21) -- (31,21) -- (32,21) -- (32,21) -- (32,21) -- (32,22) -- (32,22) -- (32,23) -- (32,23) -- (32,24) -- (32,24) -- (32,25) -- (32,25) -- (32,26) -- (32,26) -- (32,26) -- (31,26) -- (31,26) -- (30,26) -- (30,27) -- (30,27) -- (30,28) -- (30,28) -- (30,29) -- (30,29) -- (30,29) -- (29,29) -- (29,29) -- (28,29) -- (28,30) -- (28,30) -- (28,31) -- (28,31) -- (28,32) -- (28,32) -- (28,32) -- (27,32) -- (27,32) -- (26,32) -- (26,32) -- (25,32) -- (25,32) -- (24,32) -- (24,32) -- (23,32) -- (23,32) -- (23,32) -- (23,31) -- (23,31) -- (23,30) -- (22,30) -- (22,30) -- (21,30) -- (21,30) -- (20,30) -- (20,30) -- (20,30) -- (20,29) -- (20,29) -- (20,28) -- (19,28) -- (19,28) -- (18,28) -- (18,28) -- (17,28) -- (17,28) -- (17,28) -- (17,27) -- (17,27) -- (17,26) -- (17,26) -- (17,25) -- (17,25) -- (17,24) -- (17,24) -- (17,23) -- (17,23) -- (17,23) -- (18,23) -- (18,23) -- (19,23) -- (19,22) -- (19,22) -- (19,21) -- (19,21) -- (19,20) -- (19,20) -- (19,20) -- (20,20) -- (20,20) -- (21,20) -- (21,19) -- (21,19) -- (21,18) -- (21,18) -- (21,17) -- (21,17);
\draw (19,2) -- (19,2) -- (20,2) -- (20,2) -- (21,2) -- (21,2) -- (22,2) -- (22,2) -- (23,2) -- (23,2) -- (24,2) -- (24,2) -- (24,2) -- (24,3) -- (24,3) -- (24,4) -- (25,4) -- (25,4) -- (26,4) -- (26,4) -- (27,4) -- (27,4) -- (27,4) -- (27,5) -- (27,5) -- (27,6) -- (28,6) -- (28,6) -- (29,6) -- (29,6) -- (30,6) -- (30,6) -- (30,6) -- (30,7) -- (30,7) -- (30,8) -- (30,8) -- (30,9) -- (30,9) -- (30,10) -- (30,10) -- (30,11) -- (30,11) -- (30,11) -- (29,11) -- (29,11) -- (28,11) -- (28,12) -- (28,12) -- (28,13) -- (28,13) -- (28,14) -- (28,14) -- (28,14) -- (27,14) -- (27,14) -- (26,14) -- (26,15) -- (26,15) -- (26,16) -- (26,16) -- (26,17) -- (26,17) -- (26,17) -- (25,17) -- (25,17) -- (24,17) -- (24,17) -- (23,17) -- (23,17) -- (22,17) -- (22,17) -- (21,17) -- (21,17) -- (21,17) -- (21,16) -- (21,16) -- (21,15) -- (20,15) -- (20,15) -- (19,15) -- (19,15) -- (18,15) -- (18,15) -- (18,15) -- (18,14) -- (18,14) -- (18,13) -- (17,13) -- (17,13) -- (16,13) -- (16,13) -- (15,13) -- (15,13) -- (15,13) -- (15,12) -- (15,12) -- (15,11) -- (15,11) -- (15,10) -- (15,10) -- (15,9) -- (15,9) -- (15,8) -- (15,8) -- (15,8) -- (16,8) -- (16,8) -- (17,8) -- (17,7) -- (17,7) -- (17,6) -- (17,6) -- (17,5) -- (17,5) -- (17,5) -- (18,5) -- (18,5) -- (19,5) -- (19,4) -- (19,4) -- (19,3) -- (19,3) -- (19,2) -- (19,2);
\draw (32,23) -- (32,23) -- (33,23) -- (33,23) -- (34,23) -- (34,23) -- (35,23) -- (35,23) -- (36,23) -- (36,23) -- (37,23) -- (37,23) -- (37,23) -- (37,24) -- (37,24) -- (37,25) -- (38,25) -- (38,25) -- (39,25) -- (39,25) -- (40,25) -- (40,25) -- (40,25) -- (40,26) -- (40,26) -- (40,27) -- (41,27) -- (41,27) -- (42,27) -- (42,27) -- (43,27) -- (43,27) -- (43,27) -- (43,28) -- (43,28) -- (43,29) -- (43,29) -- (43,30) -- (43,30) -- (43,31) -- (43,31) -- (43,32) -- (43,32) -- (43,32) -- (42,32) -- (42,32) -- (41,32) -- (41,33) -- (41,33) -- (41,34) -- (41,34) -- (41,35) -- (41,35) -- (41,35) -- (40,35) -- (40,35) -- (39,35) -- (39,36) -- (39,36) -- (39,37) -- (39,37) -- (39,38) -- (39,38) -- (39,38) -- (38,38) -- (38,38) -- (37,38) -- (37,38) -- (36,38) -- (36,38) -- (35,38) -- (35,38) -- (34,38) -- (34,38) -- (34,38) -- (34,37) -- (34,37) -- (34,36) -- (33,36) -- (33,36) -- (32,36) -- (32,36) -- (31,36) -- (31,36) -- (31,36) -- (31,35) -- (31,35) -- (31,34) -- (30,34) -- (30,34) -- (29,34) -- (29,34) -- (28,34) -- (28,34) -- (28,34) -- (28,33) -- (28,33) -- (28,32) -- (28,32) -- (28,31) -- (28,31) -- (28,30) -- (28,30) -- (28,29) -- (28,29) -- (28,29) -- (29,29) -- (29,29) -- (30,29) -- (30,28) -- (30,28) -- (30,27) -- (30,27) -- (30,26) -- (30,26) -- (30,26) -- (31,26) -- (31,26) -- (32,26) -- (32,25) -- (32,25) -- (32,24) -- (32,24) -- (32,23) -- (32,23);
\draw (12,26) -- (12,26) -- (13,26) -- (13,26) -- (14,26) -- (14,26) -- (15,26) -- (15,26) -- (16,26) -- (16,26) -- (17,26) -- (17,26) -- (17,26) -- (17,27) -- (17,27) -- (17,28) -- (18,28) -- (18,28) -- (19,28) -- (19,28) -- (20,28) -- (20,28) -- (20,28) -- (20,29) -- (20,29) -- (20,30) -- (21,30) -- (21,30) -- (22,30) -- (22,30) -- (23,30) -- (23,30) -- (23,30) -- (23,31) -- (23,31) -- (23,32) -- (23,32) -- (23,33) -- (23,33) -- (23,34) -- (23,34) -- (23,35) -- (23,35) -- (23,35) -- (22,35) -- (22,35) -- (21,35) -- (21,36) -- (21,36) -- (21,37) -- (21,37) -- (21,38) -- (21,38) -- (21,38) -- (20,38) -- (20,38) -- (19,38) -- (19,39) -- (19,39) -- (19,40) -- (19,40) -- (19,41) -- (19,41) -- (19,41) -- (18,41) -- (18,41) -- (17,41) -- (17,41) -- (16,41) -- (16,41) -- (15,41) -- (15,41) -- (14,41) -- (14,41) -- (14,41) -- (14,40) -- (14,40) -- (14,39) -- (13,39) -- (13,39) -- (12,39) -- (12,39) -- (11,39) -- (11,39) -- (11,39) -- (11,38) -- (11,38) -- (11,37) -- (10,37) -- (10,37) -- (9,37) -- (9,37) -- (8,37) -- (8,37) -- (8,37) -- (8,36) -- (8,36) -- (8,35) -- (8,35) -- (8,34) -- (8,34) -- (8,33) -- (8,33) -- (8,32) -- (8,32) -- (8,32) -- (9,32) -- (9,32) -- (10,32) -- (10,31) -- (10,31) -- (10,30) -- (10,30) -- (10,29) -- (10,29) -- (10,29) -- (11,29) -- (11,29) -- (12,29) -- (12,28) -- (12,28) -- (12,27) -- (12,27) -- (12,26) -- (12,26);
\draw (23,32) -- (23,32) -- (24,32) -- (24,32) -- (25,32) -- (25,32) -- (26,32) -- (26,32) -- (27,32) -- (27,32) -- (28,32) -- (28,32) -- (28,32) -- (28,33) -- (28,33) -- (28,34) -- (29,34) -- (29,34) -- (30,34) -- (30,34) -- (31,34) -- (31,34) -- (31,34) -- (31,35) -- (31,35) -- (31,36) -- (32,36) -- (32,36) -- (33,36) -- (33,36) -- (34,36) -- (34,36) -- (34,36) -- (34,37) -- (34,37) -- (34,38) -- (34,38) -- (34,39) -- (34,39) -- (34,40) -- (34,40) -- (34,41) -- (34,41) -- (34,41) -- (33,41) -- (33,41) -- (32,41) -- (32,42) -- (32,42) -- (32,43) -- (32,43) -- (32,44) -- (32,44) -- (32,44) -- (31,44) -- (31,44) -- (30,44) -- (30,45) -- (30,45) -- (30,46) -- (30,46) -- (30,47) -- (30,47) -- (30,47) -- (29,47) -- (29,47) -- (28,47) -- (28,47) -- (27,47) -- (27,47) -- (26,47) -- (26,47) -- (25,47) -- (25,47) -- (25,47) -- (25,46) -- (25,46) -- (25,45) -- (24,45) -- (24,45) -- (23,45) -- (23,45) -- (22,45) -- (22,45) -- (22,45) -- (22,44) -- (22,44) -- (22,43) -- (21,43) -- (21,43) -- (20,43) -- (20,43) -- (19,43) -- (19,43) -- (19,43) -- (19,42) -- (19,42) -- (19,41) -- (19,41) -- (19,40) -- (19,40) -- (19,39) -- (19,39) -- (19,38) -- (19,38) -- (19,38) -- (20,38) -- (20,38) -- (21,38) -- (21,37) -- (21,37) -- (21,36) -- (21,36) -- (21,35) -- (21,35) -- (21,35) -- (22,35) -- (22,35) -- (23,35) -- (23,34) -- (23,34) -- (23,33) -- (23,33) -- (23,32) -- (23,32);
\draw (10,11) -- (10,11) -- (11,11) -- (11,11) -- (12,11) -- (12,11) -- (13,11) -- (13,11) -- (14,11) -- (14,11) -- (15,11) -- (15,11) -- (15,11) -- (15,12) -- (15,12) -- (15,13) -- (16,13) -- (16,13) -- (17,13) -- (17,13) -- (18,13) -- (18,13) -- (18,13) -- (18,14) -- (18,14) -- (18,15) -- (19,15) -- (19,15) -- (20,15) -- (20,15) -- (21,15) -- (21,15) -- (21,15) -- (21,16) -- (21,16) -- (21,17) -- (21,17) -- (21,18) -- (21,18) -- (21,19) -- (21,19) -- (21,20) -- (21,20) -- (21,20) -- (20,20) -- (20,20) -- (19,20) -- (19,21) -- (19,21) -- (19,22) -- (19,22) -- (19,23) -- (19,23) -- (19,23) -- (18,23) -- (18,23) -- (17,23) -- (17,24) -- (17,24) -- (17,25) -- (17,25) -- (17,26) -- (17,26) -- (17,26) -- (16,26) -- (16,26) -- (15,26) -- (15,26) -- (14,26) -- (14,26) -- (13,26) -- (13,26) -- (12,26) -- (12,26) -- (12,26) -- (12,25) -- (12,25) -- (12,24) -- (11,24) -- (11,24) -- (10,24) -- (10,24) -- (9,24) -- (9,24) -- (9,24) -- (9,23) -- (9,23) -- (9,22) -- (8,22) -- (8,22) -- (7,22) -- (7,22) -- (6,22) -- (6,22) -- (6,22) -- (6,21) -- (6,21) -- (6,20) -- (6,20) -- (6,19) -- (6,19) -- (6,18) -- (6,18) -- (6,17) -- (6,17) -- (6,17) -- (7,17) -- (7,17) -- (8,17) -- (8,16) -- (8,16) -- (8,15) -- (8,15) -- (8,14) -- (8,14) -- (8,14) -- (9,14) -- (9,14) -- (10,14) -- (10,13) -- (10,13) -- (10,12) -- (10,12) -- (10,11) -- (10,11);
\draw (30,8) -- (30,8) -- (31,8) -- (31,8) -- (32,8) -- (32,8) -- (33,8) -- (33,8) -- (34,8) -- (34,8) -- (35,8) -- (35,8) -- (35,8) -- (35,9) -- (35,9) -- (35,10) -- (36,10) -- (36,10) -- (37,10) -- (37,10) -- (38,10) -- (38,10) -- (38,10) -- (38,11) -- (38,11) -- (38,12) -- (39,12) -- (39,12) -- (40,12) -- (40,12) -- (41,12) -- (41,12) -- (41,12) -- (41,13) -- (41,13) -- (41,14) -- (41,14) -- (41,15) -- (41,15) -- (41,16) -- (41,16) -- (41,17) -- (41,17) -- (41,17) -- (40,17) -- (40,17) -- (39,17) -- (39,18) -- (39,18) -- (39,19) -- (39,19) -- (39,20) -- (39,20) -- (39,20) -- (38,20) -- (38,20) -- (37,20) -- (37,21) -- (37,21) -- (37,22) -- (37,22) -- (37,23) -- (37,23) -- (37,23) -- (36,23) -- (36,23) -- (35,23) -- (35,23) -- (34,23) -- (34,23) -- (33,23) -- (33,23) -- (32,23) -- (32,23) -- (32,23) -- (32,22) -- (32,22) -- (32,21) -- (31,21) -- (31,21) -- (30,21) -- (30,21) -- (29,21) -- (29,21) -- (29,21) -- (29,20) -- (29,20) -- (29,19) -- (28,19) -- (28,19) -- (27,19) -- (27,19) -- (26,19) -- (26,19) -- (26,19) -- (26,18) -- (26,18) -- (26,17) -- (26,17) -- (26,16) -- (26,16) -- (26,15) -- (26,15) -- (26,14) -- (26,14) -- (26,14) -- (27,14) -- (27,14) -- (28,14) -- (28,13) -- (28,13) -- (28,12) -- (28,12) -- (28,11) -- (28,11) -- (28,11) -- (29,11) -- (29,11) -- (30,11) -- (30,10) -- (30,10) -- (30,9) -- (30,9) -- (30,8) -- (30,8);
\end{tikzpicture}


==> tiling153_17_84.tikz <==
\begin{tikzpicture}[scale=0.062500,font=\tiny,semithick]
\draw (23,17) -- (23,17) -- (24,17) -- (24,17) -- (25,17) -- (25,17) -- (26,17) -- (26,17) -- (27,17) -- (27,17) -- (27,17) -- (27,18) -- (27,18) -- (27,19) -- (27,19) -- (27,20) -- (28,20) -- (28,20) -- (29,20) -- (29,20) -- (30,20) -- (30,20) -- (31,20) -- (31,20) -- (31,20) -- (31,21) -- (31,21) -- (31,22) -- (31,22) -- (31,23) -- (32,23) -- (32,23) -- (32,23) -- (32,24) -- (32,24) -- (32,25) -- (32,25) -- (32,26) -- (32,26) -- (32,27) -- (32,27) -- (32,27) -- (31,27) -- (31,27) -- (30,27) -- (30,27) -- (29,27) -- (29,28) -- (29,28) -- (29,29) -- (29,29) -- (29,30) -- (29,30) -- (29,31) -- (29,31) -- (29,31) -- (28,31) -- (28,31) -- (27,31) -- (27,31) -- (26,31) -- (26,32) -- (26,32) -- (26,32) -- (25,32) -- (25,32) -- (24,32) -- (24,32) -- (23,32) -- (23,32) -- (22,32) -- (22,32) -- (22,32) -- (22,31) -- (22,31) -- (22,30) -- (22,30) -- (22,29) -- (21,29) -- (21,29) -- (20,29) -- (20,29) -- (19,29) -- (19,29) -- (18,29) -- (18,29) -- (18,29) -- (18,28) -- (18,28) -- (18,27) -- (18,27) -- (18,26) -- (17,26) -- (17,26) -- (17,26) -- (17,25) -- (17,25) -- (17,24) -- (17,24) -- (17,23) -- (17,23) -- (17,22) -- (17,22) -- (17,22) -- (18,22) -- (18,22) -- (19,22) -- (19,22) -- (20,22) -- (20,21) -- (20,21) -- (20,20) -- (20,20) -- (20,19) -- (20,19) -- (20,18) -- (20,18) -- (20,18) -- (21,18) -- (21,18) -- (22,18) -- (22,18) -- (23,18) -- (23,17) -- (23,17);
\draw (9,20) -- (9,20) -- (10,20) -- (10,20) -- (11,20) -- (11,20) -- (12,20) -- (12,20) -- (13,20) -- (13,20) -- (13,20) -- (13,21) -- (13,21) -- (13,22) -- (13,22) -- (13,23) -- (14,23) -- (14,23) -- (15,23) -- (15,23) -- (16,23) -- (16,23) -- (17,23) -- (17,23) -- (17,23) -- (17,24) -- (17,24) -- (17,25) -- (17,25) -- (17,26) -- (18,26) -- (18,26) -- (18,26) -- (18,27) -- (18,27) -- (18,28) -- (18,28) -- (18,29) -- (18,29) -- (18,30) -- (18,30) -- (18,30) -- (17,30) -- (17,30) -- (16,30) -- (16,30) -- (15,30) -- (15,31) -- (15,31) -- (15,32) -- (15,32) -- (15,33) -- (15,33) -- (15,34) -- (15,34) -- (15,34) -- (14,34) -- (14,34) -- (13,34) -- (13,34) -- (12,34) -- (12,35) -- (12,35) -- (12,35) -- (11,35) -- (11,35) -- (10,35) -- (10,35) -- (9,35) -- (9,35) -- (8,35) -- (8,35) -- (8,35) -- (8,34) -- (8,34) -- (8,33) -- (8,33) -- (8,32) -- (7,32) -- (7,32) -- (6,32) -- (6,32) -- (5,32) -- (5,32) -- (4,32) -- (4,32) -- (4,32) -- (4,31) -- (4,31) -- (4,30) -- (4,30) -- (4,29) -- (3,29) -- (3,29) -- (3,29) -- (3,28) -- (3,28) -- (3,27) -- (3,27) -- (3,26) -- (3,26) -- (3,25) -- (3,25) -- (3,25) -- (4,25) -- (4,25) -- (5,25) -- (5,25) -- (6,25) -- (6,24) -- (6,24) -- (6,23) -- (6,23) -- (6,22) -- (6,22) -- (6,21) -- (6,21) -- (6,21) -- (7,21) -- (7,21) -- (8,21) -- (8,21) -- (9,21) -- (9,20) -- (9,20);
\draw (28,5) -- (28,5) -- (29,5) -- (29,5) -- (30,5) -- (30,5) -- (31,5) -- (31,5) -- (32,5) -- (32,5) -- (32,5) -- (32,6) -- (32,6) -- (32,7) -- (32,7) -- (32,8) -- (33,8) -- (33,8) -- (34,8) -- (34,8) -- (35,8) -- (35,8) -- (36,8) -- (36,8) -- (36,8) -- (36,9) -- (36,9) -- (36,10) -- (36,10) -- (36,11) -- (37,11) -- (37,11) -- (37,11) -- (37,12) -- (37,12) -- (37,13) -- (37,13) -- (37,14) -- (37,14) -- (37,15) -- (37,15) -- (37,15) -- (36,15) -- (36,15) -- (35,15) -- (35,15) -- (34,15) -- (34,16) -- (34,16) -- (34,17) -- (34,17) -- (34,18) -- (34,18) -- (34,19) -- (34,19) -- (34,19) -- (33,19) -- (33,19) -- (32,19) -- (32,19) -- (31,19) -- (31,20) -- (31,20) -- (31,20) -- (30,20) -- (30,20) -- (29,20) -- (29,20) -- (28,20) -- (28,20) -- (27,20) -- (27,20) -- (27,20) -- (27,19) -- (27,19) -- (27,18) -- (27,18) -- (27,17) -- (26,17) -- (26,17) -- (25,17) -- (25,17) -- (24,17) -- (24,17) -- (23,17) -- (23,17) -- (23,17) -- (23,16) -- (23,16) -- (23,15) -- (23,15) -- (23,14) -- (22,14) -- (22,14) -- (22,14) -- (22,13) -- (22,13) -- (22,12) -- (22,12) -- (22,11) -- (22,11) -- (22,10) -- (22,10) -- (22,10) -- (23,10) -- (23,10) -- (24,10) -- (24,10) -- (25,10) -- (25,9) -- (25,9) -- (25,8) -- (25,8) -- (25,7) -- (25,7) -- (25,6) -- (25,6) -- (25,6) -- (26,6) -- (26,6) -- (27,6) -- (27,6) -- (28,6) -- (28,5) -- (28,5);
\draw (32,26) -- (32,26) -- (33,26) -- (33,26) -- (34,26) -- (34,26) -- (35,26) -- (35,26) -- (36,26) -- (36,26) -- (36,26) -- (36,27) -- (36,27) -- (36,28) -- (36,28) -- (36,29) -- (37,29) -- (37,29) -- (38,29) -- (38,29) -- (39,29) -- (39,29) -- (40,29) -- (40,29) -- (40,29) -- (40,30) -- (40,30) -- (40,31) -- (40,31) -- (40,32) -- (41,32) -- (41,32) -- (41,32) -- (41,33) -- (41,33) -- (41,34) -- (41,34) -- (41,35) -- (41,35) -- (41,36) -- (41,36) -- (41,36) -- (40,36) -- (40,36) -- (39,36) -- (39,36) -- (38,36) -- (38,37) -- (38,37) -- (38,38) -- (38,38) -- (38,39) -- (38,39) -- (38,40) -- (38,40) -- (38,40) -- (37,40) -- (37,40) -- (36,40) -- (36,40) -- (35,40) -- (35,41) -- (35,41) -- (35,41) -- (34,41) -- (34,41) -- (33,41) -- (33,41) -- (32,41) -- (32,41) -- (31,41) -- (31,41) -- (31,41) -- (31,40) -- (31,40) -- (31,39) -- (31,39) -- (31,38) -- (30,38) -- (30,38) -- (29,38) -- (29,38) -- (28,38) -- (28,38) -- (27,38) -- (27,38) -- (27,38) -- (27,37) -- (27,37) -- (27,36) -- (27,36) -- (27,35) -- (26,35) -- (26,35) -- (26,35) -- (26,34) -- (26,34) -- (26,33) -- (26,33) -- (26,32) -- (26,32) -- (26,31) -- (26,31) -- (26,31) -- (27,31) -- (27,31) -- (28,31) -- (28,31) -- (29,31) -- (29,30) -- (29,30) -- (29,29) -- (29,29) -- (29,28) -- (29,28) -- (29,27) -- (29,27) -- (29,27) -- (30,27) -- (30,27) -- (31,27) -- (31,27) -- (32,27) -- (32,26) -- (32,26);
\draw (37,14) -- (37,14) -- (38,14) -- (38,14) -- (39,14) -- (39,14) -- (40,14) -- (40,14) -- (41,14) -- (41,14) -- (41,14) -- (41,15) -- (41,15) -- (41,16) -- (41,16) -- (41,17) -- (42,17) -- (42,17) -- (43,17) -- (43,17) -- (44,17) -- (44,17) -- (45,17) -- (45,17) -- (45,17) -- (45,18) -- (45,18) -- (45,19) -- (45,19) -- (45,20) -- (46,20) -- (46,20) -- (46,20) -- (46,21) -- (46,21) -- (46,22) -- (46,22) -- (46,23) -- (46,23) -- (46,24) -- (46,24) -- (46,24) -- (45,24) -- (45,24) -- (44,24) -- (44,24) -- (43,24) -- (43,25) -- (43,25) -- (43,26) -- (43,26) -- (43,27) -- (43,27) -- (43,28) -- (43,28) -- (43,28) -- (42,28) -- (42,28) -- (41,28) -- (41,28) -- (40,28) -- (40,29) -- (40,29) -- (40,29) -- (39,29) -- (39,29) -- (38,29) -- (38,29) -- (37,29) -- (37,29) -- (36,29) -- (36,29) -- (36,29) -- (36,28) -- (36,28) -- (36,27) -- (36,27) -- (36,26) -- (35,26) -- (35,26) -- (34,26) -- (34,26) -- (33,26) -- (33,26) -- (32,26) -- (32,26) -- (32,26) -- (32,25) -- (32,25) -- (32,24) -- (32,24) -- (32,23) -- (31,23) -- (31,23) -- (31,23) -- (31,22) -- (31,22) -- (31,21) -- (31,21) -- (31,20) -- (31,20) -- (31,19) -- (31,19) -- (31,19) -- (32,19) -- (32,19) -- (33,19) -- (33,19) -- (34,19) -- (34,18) -- (34,18) -- (34,17) -- (34,17) -- (34,16) -- (34,16) -- (34,15) -- (34,15) -- (34,15) -- (35,15) -- (35,15) -- (36,15) -- (36,15) -- (37,15) -- (37,14) -- (37,14);
\draw (18,29) -- (18,29) -- (19,29) -- (19,29) -- (20,29) -- (20,29) -- (21,29) -- (21,29) -- (22,29) -- (22,29) -- (22,29) -- (22,30) -- (22,30) -- (22,31) -- (22,31) -- (22,32) -- (23,32) -- (23,32) -- (24,32) -- (24,32) -- (25,32) -- (25,32) -- (26,32) -- (26,32) -- (26,32) -- (26,33) -- (26,33) -- (26,34) -- (26,34) -- (26,35) -- (27,35) -- (27,35) -- (27,35) -- (27,36) -- (27,36) -- (27,37) -- (27,37) -- (27,38) -- (27,38) -- (27,39) -- (27,39) -- (27,39) -- (26,39) -- (26,39) -- (25,39) -- (25,39) -- (24,39) -- (24,40) -- (24,40) -- (24,41) -- (24,41) -- (24,42) -- (24,42) -- (24,43) -- (24,43) -- (24,43) -- (23,43) -- (23,43) -- (22,43) -- (22,43) -- (21,43) -- (21,44) -- (21,44) -- (21,44) -- (20,44) -- (20,44) -- (19,44) -- (19,44) -- (18,44) -- (18,44) -- (17,44) -- (17,44) -- (17,44) -- (17,43) -- (17,43) -- (17,42) -- (17,42) -- (17,41) -- (16,41) -- (16,41) -- (15,41) -- (15,41) -- (14,41) -- (14,41) -- (13,41) -- (13,41) -- (13,41) -- (13,40) -- (13,40) -- (13,39) -- (13,39) -- (13,38) -- (12,38) -- (12,38) -- (12,38) -- (12,37) -- (12,37) -- (12,36) -- (12,36) -- (12,35) -- (12,35) -- (12,34) -- (12,34) -- (12,34) -- (13,34) -- (13,34) -- (14,34) -- (14,34) -- (15,34) -- (15,33) -- (15,33) -- (15,32) -- (15,32) -- (15,31) -- (15,31) -- (15,30) -- (15,30) -- (15,30) -- (16,30) -- (16,30) -- (17,30) -- (17,30) -- (18,30) -- (18,29) -- (18,29);
\draw (14,8) -- (14,8) -- (15,8) -- (15,8) -- (16,8) -- (16,8) -- (17,8) -- (17,8) -- (18,8) -- (18,8) -- (18,8) -- (18,9) -- (18,9) -- (18,10) -- (18,10) -- (18,11) -- (19,11) -- (19,11) -- (20,11) -- (20,11) -- (21,11) -- (21,11) -- (22,11) -- (22,11) -- (22,11) -- (22,12) -- (22,12) -- (22,13) -- (22,13) -- (22,14) -- (23,14) -- (23,14) -- (23,14) -- (23,15) -- (23,15) -- (23,16) -- (23,16) -- (23,17) -- (23,17) -- (23,18) -- (23,18) -- (23,18) -- (22,18) -- (22,18) -- (21,18) -- (21,18) -- (20,18) -- (20,19) -- (20,19) -- (20,20) -- (20,20) -- (20,21) -- (20,21) -- (20,22) -- (20,22) -- (20,22) -- (19,22) -- (19,22) -- (18,22) -- (18,22) -- (17,22) -- (17,23) -- (17,23) -- (17,23) -- (16,23) -- (16,23) -- (15,23) -- (15,23) -- (14,23) -- (14,23) -- (13,23) -- (13,23) -- (13,23) -- (13,22) -- (13,22) -- (13,21) -- (13,21) -- (13,20) -- (12,20) -- (12,20) -- (11,20) -- (11,20) -- (10,20) -- (10,20) -- (9,20) -- (9,20) -- (9,20) -- (9,19) -- (9,19) -- (9,18) -- (9,18) -- (9,17) -- (8,17) -- (8,17) -- (8,17) -- (8,16) -- (8,16) -- (8,15) -- (8,15) -- (8,14) -- (8,14) -- (8,13) -- (8,13) -- (8,13) -- (9,13) -- (9,13) -- (10,13) -- (10,13) -- (11,13) -- (11,12) -- (11,12) -- (11,11) -- (11,11) -- (11,10) -- (11,10) -- (11,9) -- (11,9) -- (11,9) -- (12,9) -- (12,9) -- (13,9) -- (13,9) -- (14,9) -- (14,8) -- (14,8);
\end{tikzpicture}


==> tiling156_71_132.tikz <==
\begin{tikzpicture}[scale=0.062500,font=\tiny,semithick]
\draw (27,18) -- (27,18) -- (28,18) -- (28,18) -- (29,18) -- (29,18) -- (29,18) -- (29,19) -- (30,19) -- (30,19) -- (30,19) -- (30,20) -- (30,20) -- (30,21) -- (31,21) -- (31,21) -- (31,21) -- (31,22) -- (31,22) -- (31,23) -- (32,23) -- (32,23) -- (32,23) -- (32,24) -- (32,24) -- (32,25) -- (33,25) -- (33,25) -- (33,25) -- (33,26) -- (33,26) -- (33,27) -- (34,27) -- (34,27) -- (34,27) -- (34,28) -- (34,28) -- (34,29) -- (34,29) -- (34,29) -- (33,29) -- (33,30) -- (33,30) -- (33,30) -- (32,30) -- (32,30) -- (31,30) -- (31,31) -- (31,31) -- (31,31) -- (30,31) -- (30,31) -- (29,31) -- (29,32) -- (29,32) -- (29,32) -- (28,32) -- (28,32) -- (27,32) -- (27,33) -- (27,33) -- (27,33) -- (26,33) -- (26,33) -- (25,33) -- (25,34) -- (25,34) -- (25,34) -- (24,34) -- (24,34) -- (23,34) -- (23,34) -- (23,34) -- (23,33) -- (22,33) -- (22,33) -- (22,33) -- (22,32) -- (22,32) -- (22,31) -- (21,31) -- (21,31) -- (21,31) -- (21,30) -- (21,30) -- (21,29) -- (20,29) -- (20,29) -- (20,29) -- (20,28) -- (20,28) -- (20,27) -- (19,27) -- (19,27) -- (19,27) -- (19,26) -- (19,26) -- (19,25) -- (18,25) -- (18,25) -- (18,25) -- (18,24) -- (18,24) -- (18,23) -- (18,23) -- (18,23) -- (19,23) -- (19,22) -- (19,22) -- (19,22) -- (20,22) -- (20,22) -- (21,22) -- (21,21) -- (21,21) -- (21,21) -- (22,21) -- (22,21) -- (23,21) -- (23,20) -- (23,20) -- (23,20) -- (24,20) -- (24,20) -- (25,20) -- (25,19) -- (25,19) -- (25,19) -- (26,19) -- (26,19) -- (27,19) -- (27,18) -- (27,18);
\draw (42,24) -- (42,24) -- (43,24) -- (43,24) -- (44,24) -- (44,24) -- (44,24) -- (44,25) -- (45,25) -- (45,25) -- (45,25) -- (45,26) -- (45,26) -- (45,27) -- (46,27) -- (46,27) -- (46,27) -- (46,28) -- (46,28) -- (46,29) -- (47,29) -- (47,29) -- (47,29) -- (47,30) -- (47,30) -- (47,31) -- (48,31) -- (48,31) -- (48,31) -- (48,32) -- (48,32) -- (48,33) -- (49,33) -- (49,33) -- (49,33) -- (49,34) -- (49,34) -- (49,35) -- (49,35) -- (49,35) -- (48,35) -- (48,36) -- (48,36) -- (48,36) -- (47,36) -- (47,36) -- (46,36) -- (46,37) -- (46,37) -- (46,37) -- (45,37) -- (45,37) -- (44,37) -- (44,38) -- (44,38) -- (44,38) -- (43,38) -- (43,38) -- (42,38) -- (42,39) -- (42,39) -- (42,39) -- (41,39) -- (41,39) -- (40,39) -- (40,40) -- (40,40) -- (40,40) -- (39,40) -- (39,40) -- (38,40) -- (38,40) -- (38,40) -- (38,39) -- (37,39) -- (37,39) -- (37,39) -- (37,38) -- (37,38) -- (37,37) -- (36,37) -- (36,37) -- (36,37) -- (36,36) -- (36,36) -- (36,35) -- (35,35) -- (35,35) -- (35,35) -- (35,34) -- (35,34) -- (35,33) -- (34,33) -- (34,33) -- (34,33) -- (34,32) -- (34,32) -- (34,31) -- (33,31) -- (33,31) -- (33,31) -- (33,30) -- (33,30) -- (33,29) -- (33,29) -- (33,29) -- (34,29) -- (34,28) -- (34,28) -- (34,28) -- (35,28) -- (35,28) -- (36,28) -- (36,27) -- (36,27) -- (36,27) -- (37,27) -- (37,27) -- (38,27) -- (38,26) -- (38,26) -- (38,26) -- (39,26) -- (39,26) -- (40,26) -- (40,25) -- (40,25) -- (40,25) -- (41,25) -- (41,25) -- (42,25) -- (42,24) -- (42,24);
\draw (16,24) -- (16,24) -- (17,24) -- (17,24) -- (18,24) -- (18,24) -- (18,24) -- (18,25) -- (19,25) -- (19,25) -- (19,25) -- (19,26) -- (19,26) -- (19,27) -- (20,27) -- (20,27) -- (20,27) -- (20,28) -- (20,28) -- (20,29) -- (21,29) -- (21,29) -- (21,29) -- (21,30) -- (21,30) -- (21,31) -- (22,31) -- (22,31) -- (22,31) -- (22,32) -- (22,32) -- (22,33) -- (23,33) -- (23,33) -- (23,33) -- (23,34) -- (23,34) -- (23,35) -- (23,35) -- (23,35) -- (22,35) -- (22,36) -- (22,36) -- (22,36) -- (21,36) -- (21,36) -- (20,36) -- (20,37) -- (20,37) -- (20,37) -- (19,37) -- (19,37) -- (18,37) -- (18,38) -- (18,38) -- (18,38) -- (17,38) -- (17,38) -- (16,38) -- (16,39) -- (16,39) -- (16,39) -- (15,39) -- (15,39) -- (14,39) -- (14,40) -- (14,40) -- (14,40) -- (13,40) -- (13,40) -- (12,40) -- (12,40) -- (12,40) -- (12,39) -- (11,39) -- (11,39) -- (11,39) -- (11,38) -- (11,38) -- (11,37) -- (10,37) -- (10,37) -- (10,37) -- (10,36) -- (10,36) -- (10,35) -- (9,35) -- (9,35) -- (9,35) -- (9,34) -- (9,34) -- (9,33) -- (8,33) -- (8,33) -- (8,33) -- (8,32) -- (8,32) -- (8,31) -- (7,31) -- (7,31) -- (7,31) -- (7,30) -- (7,30) -- (7,29) -- (7,29) -- (7,29) -- (8,29) -- (8,28) -- (8,28) -- (8,28) -- (9,28) -- (9,28) -- (10,28) -- (10,27) -- (10,27) -- (10,27) -- (11,27) -- (11,27) -- (12,27) -- (12,26) -- (12,26) -- (12,26) -- (13,26) -- (13,26) -- (14,26) -- (14,25) -- (14,25) -- (14,25) -- (15,25) -- (15,25) -- (16,25) -- (16,24) -- (16,24);
\draw (23,6) -- (23,6) -- (24,6) -- (24,6) -- (25,6) -- (25,6) -- (25,6) -- (25,7) -- (26,7) -- (26,7) -- (26,7) -- (26,8) -- (26,8) -- (26,9) -- (27,9) -- (27,9) -- (27,9) -- (27,10) -- (27,10) -- (27,11) -- (28,11) -- (28,11) -- (28,11) -- (28,12) -- (28,12) -- (28,13) -- (29,13) -- (29,13) -- (29,13) -- (29,14) -- (29,14) -- (29,15) -- (30,15) -- (30,15) -- (30,15) -- (30,16) -- (30,16) -- (30,17) -- (30,17) -- (30,17) -- (29,17) -- (29,18) -- (29,18) -- (29,18) -- (28,18) -- (28,18) -- (27,18) -- (27,19) -- (27,19) -- (27,19) -- (26,19) -- (26,19) -- (25,19) -- (25,20) -- (25,20) -- (25,20) -- (24,20) -- (24,20) -- (23,20) -- (23,21) -- (23,21) -- (23,21) -- (22,21) -- (22,21) -- (21,21) -- (21,22) -- (21,22) -- (21,22) -- (20,22) -- (20,22) -- (19,22) -- (19,22) -- (19,22) -- (19,21) -- (18,21) -- (18,21) -- (18,21) -- (18,20) -- (18,20) -- (18,19) -- (17,19) -- (17,19) -- (17,19) -- (17,18) -- (17,18) -- (17,17) -- (16,17) -- (16,17) -- (16,17) -- (16,16) -- (16,16) -- (16,15) -- (15,15) -- (15,15) -- (15,15) -- (15,14) -- (15,14) -- (15,13) -- (14,13) -- (14,13) -- (14,13) -- (14,12) -- (14,12) -- (14,11) -- (14,11) -- (14,11) -- (15,11) -- (15,10) -- (15,10) -- (15,10) -- (16,10) -- (16,10) -- (17,10) -- (17,9) -- (17,9) -- (17,9) -- (18,9) -- (18,9) -- (19,9) -- (19,8) -- (19,8) -- (19,8) -- (20,8) -- (20,8) -- (21,8) -- (21,7) -- (21,7) -- (21,7) -- (22,7) -- (22,7) -- (23,7) -- (23,6) -- (23,6);
\draw (12,12) -- (12,12) -- (13,12) -- (13,12) -- (14,12) -- (14,12) -- (14,12) -- (14,13) -- (15,13) -- (15,13) -- (15,13) -- (15,14) -- (15,14) -- (15,15) -- (16,15) -- (16,15) -- (16,15) -- (16,16) -- (16,16) -- (16,17) -- (17,17) -- (17,17) -- (17,17) -- (17,18) -- (17,18) -- (17,19) -- (18,19) -- (18,19) -- (18,19) -- (18,20) -- (18,20) -- (18,21) -- (19,21) -- (19,21) -- (19,21) -- (19,22) -- (19,22) -- (19,23) -- (19,23) -- (19,23) -- (18,23) -- (18,24) -- (18,24) -- (18,24) -- (17,24) -- (17,24) -- (16,24) -- (16,25) -- (16,25) -- (16,25) -- (15,25) -- (15,25) -- (14,25) -- (14,26) -- (14,26) -- (14,26) -- (13,26) -- (13,26) -- (12,26) -- (12,27) -- (12,27) -- (12,27) -- (11,27) -- (11,27) -- (10,27) -- (10,28) -- (10,28) -- (10,28) -- (9,28) -- (9,28) -- (8,28) -- (8,28) -- (8,28) -- (8,27) -- (7,27) -- (7,27) -- (7,27) -- (7,26) -- (7,26) -- (7,25) -- (6,25) -- (6,25) -- (6,25) -- (6,24) -- (6,24) -- (6,23) -- (5,23) -- (5,23) -- (5,23) -- (5,22) -- (5,22) -- (5,21) -- (4,21) -- (4,21) -- (4,21) -- (4,20) -- (4,20) -- (4,19) -- (3,19) -- (3,19) -- (3,19) -- (3,18) -- (3,18) -- (3,17) -- (3,17) -- (3,17) -- (4,17) -- (4,16) -- (4,16) -- (4,16) -- (5,16) -- (5,16) -- (6,16) -- (6,15) -- (6,15) -- (6,15) -- (7,15) -- (7,15) -- (8,15) -- (8,14) -- (8,14) -- (8,14) -- (9,14) -- (9,14) -- (10,14) -- (10,13) -- (10,13) -- (10,13) -- (11,13) -- (11,13) -- (12,13) -- (12,12) -- (12,12);
\draw (38,12) -- (38,12) -- (39,12) -- (39,12) -- (40,12) -- (40,12) -- (40,12) -- (40,13) -- (41,13) -- (41,13) -- (41,13) -- (41,14) -- (41,14) -- (41,15) -- (42,15) -- (42,15) -- (42,15) -- (42,16) -- (42,16) -- (42,17) -- (43,17) -- (43,17) -- (43,17) -- (43,18) -- (43,18) -- (43,19) -- (44,19) -- (44,19) -- (44,19) -- (44,20) -- (44,20) -- (44,21) -- (45,21) -- (45,21) -- (45,21) -- (45,22) -- (45,22) -- (45,23) -- (45,23) -- (45,23) -- (44,23) -- (44,24) -- (44,24) -- (44,24) -- (43,24) -- (43,24) -- (42,24) -- (42,25) -- (42,25) -- (42,25) -- (41,25) -- (41,25) -- (40,25) -- (40,26) -- (40,26) -- (40,26) -- (39,26) -- (39,26) -- (38,26) -- (38,27) -- (38,27) -- (38,27) -- (37,27) -- (37,27) -- (36,27) -- (36,28) -- (36,28) -- (36,28) -- (35,28) -- (35,28) -- (34,28) -- (34,28) -- (34,28) -- (34,27) -- (33,27) -- (33,27) -- (33,27) -- (33,26) -- (33,26) -- (33,25) -- (32,25) -- (32,25) -- (32,25) -- (32,24) -- (32,24) -- (32,23) -- (31,23) -- (31,23) -- (31,23) -- (31,22) -- (31,22) -- (31,21) -- (30,21) -- (30,21) -- (30,21) -- (30,20) -- (30,20) -- (30,19) -- (29,19) -- (29,19) -- (29,19) -- (29,18) -- (29,18) -- (29,17) -- (29,17) -- (29,17) -- (30,17) -- (30,16) -- (30,16) -- (30,16) -- (31,16) -- (31,16) -- (32,16) -- (32,15) -- (32,15) -- (32,15) -- (33,15) -- (33,15) -- (34,15) -- (34,14) -- (34,14) -- (34,14) -- (35,14) -- (35,14) -- (36,14) -- (36,13) -- (36,13) -- (36,13) -- (37,13) -- (37,13) -- (38,13) -- (38,12) -- (38,12);
\draw (31,30) -- (31,30) -- (32,30) -- (32,30) -- (33,30) -- (33,30) -- (33,30) -- (33,31) -- (34,31) -- (34,31) -- (34,31) -- (34,32) -- (34,32) -- (34,33) -- (35,33) -- (35,33) -- (35,33) -- (35,34) -- (35,34) -- (35,35) -- (36,35) -- (36,35) -- (36,35) -- (36,36) -- (36,36) -- (36,37) -- (37,37) -- (37,37) -- (37,37) -- (37,38) -- (37,38) -- (37,39) -- (38,39) -- (38,39) -- (38,39) -- (38,40) -- (38,40) -- (38,41) -- (38,41) -- (38,41) -- (37,41) -- (37,42) -- (37,42) -- (37,42) -- (36,42) -- (36,42) -- (35,42) -- (35,43) -- (35,43) -- (35,43) -- (34,43) -- (34,43) -- (33,43) -- (33,44) -- (33,44) -- (33,44) -- (32,44) -- (32,44) -- (31,44) -- (31,45) -- (31,45) -- (31,45) -- (30,45) -- (30,45) -- (29,45) -- (29,46) -- (29,46) -- (29,46) -- (28,46) -- (28,46) -- (27,46) -- (27,46) -- (27,46) -- (27,45) -- (26,45) -- (26,45) -- (26,45) -- (26,44) -- (26,44) -- (26,43) -- (25,43) -- (25,43) -- (25,43) -- (25,42) -- (25,42) -- (25,41) -- (24,41) -- (24,41) -- (24,41) -- (24,40) -- (24,40) -- (24,39) -- (23,39) -- (23,39) -- (23,39) -- (23,38) -- (23,38) -- (23,37) -- (22,37) -- (22,37) -- (22,37) -- (22,36) -- (22,36) -- (22,35) -- (22,35) -- (22,35) -- (23,35) -- (23,34) -- (23,34) -- (23,34) -- (24,34) -- (24,34) -- (25,34) -- (25,33) -- (25,33) -- (25,33) -- (26,33) -- (26,33) -- (27,33) -- (27,32) -- (27,32) -- (27,32) -- (28,32) -- (28,32) -- (29,32) -- (29,31) -- (29,31) -- (29,31) -- (30,31) -- (30,31) -- (31,31) -- (31,30) -- (31,30);
\end{tikzpicture}


==> tiling156_7_132.tikz <==
\begin{tikzpicture}[scale=0.062500,font=\tiny,semithick]
\draw (18,16) -- (18,16) -- (19,16) -- (19,16) -- (20,16) -- (20,16) -- (21,16) -- (21,16) -- (22,16) -- (22,16) -- (23,16) -- (23,16) -- (24,16) -- (24,16) -- (25,16) -- (25,16) -- (25,16) -- (25,17) -- (25,17) -- (25,18) -- (26,18) -- (26,18) -- (27,18) -- (27,18) -- (28,18) -- (28,18) -- (29,18) -- (29,18) -- (30,18) -- (30,18) -- (30,18) -- (30,19) -- (30,19) -- (30,20) -- (30,20) -- (30,21) -- (30,21) -- (30,22) -- (30,22) -- (30,23) -- (30,23) -- (30,24) -- (30,24) -- (30,25) -- (30,25) -- (30,25) -- (29,25) -- (29,25) -- (28,25) -- (28,26) -- (28,26) -- (28,27) -- (28,27) -- (28,28) -- (28,28) -- (28,29) -- (28,29) -- (28,30) -- (28,30) -- (28,30) -- (27,30) -- (27,30) -- (26,30) -- (26,30) -- (25,30) -- (25,30) -- (24,30) -- (24,30) -- (23,30) -- (23,30) -- (22,30) -- (22,30) -- (21,30) -- (21,30) -- (21,30) -- (21,29) -- (21,29) -- (21,28) -- (20,28) -- (20,28) -- (19,28) -- (19,28) -- (18,28) -- (18,28) -- (17,28) -- (17,28) -- (16,28) -- (16,28) -- (16,28) -- (16,27) -- (16,27) -- (16,26) -- (16,26) -- (16,25) -- (16,25) -- (16,24) -- (16,24) -- (16,23) -- (16,23) -- (16,22) -- (16,22) -- (16,21) -- (16,21) -- (16,21) -- (17,21) -- (17,21) -- (18,21) -- (18,20) -- (18,20) -- (18,19) -- (18,19) -- (18,18) -- (18,18) -- (18,17) -- (18,17) -- (18,16) -- (18,16);
\draw (15,2) -- (15,2) -- (16,2) -- (16,2) -- (17,2) -- (17,2) -- (18,2) -- (18,2) -- (19,2) -- (19,2) -- (20,2) -- (20,2) -- (21,2) -- (21,2) -- (22,2) -- (22,2) -- (22,2) -- (22,3) -- (22,3) -- (22,4) -- (23,4) -- (23,4) -- (24,4) -- (24,4) -- (25,4) -- (25,4) -- (26,4) -- (26,4) -- (27,4) -- (27,4) -- (27,4) -- (27,5) -- (27,5) -- (27,6) -- (27,6) -- (27,7) -- (27,7) -- (27,8) -- (27,8) -- (27,9) -- (27,9) -- (27,10) -- (27,10) -- (27,11) -- (27,11) -- (27,11) -- (26,11) -- (26,11) -- (25,11) -- (25,12) -- (25,12) -- (25,13) -- (25,13) -- (25,14) -- (25,14) -- (25,15) -- (25,15) -- (25,16) -- (25,16) -- (25,16) -- (24,16) -- (24,16) -- (23,16) -- (23,16) -- (22,16) -- (22,16) -- (21,16) -- (21,16) -- (20,16) -- (20,16) -- (19,16) -- (19,16) -- (18,16) -- (18,16) -- (18,16) -- (18,15) -- (18,15) -- (18,14) -- (17,14) -- (17,14) -- (16,14) -- (16,14) -- (15,14) -- (15,14) -- (14,14) -- (14,14) -- (13,14) -- (13,14) -- (13,14) -- (13,13) -- (13,13) -- (13,12) -- (13,12) -- (13,11) -- (13,11) -- (13,10) -- (13,10) -- (13,9) -- (13,9) -- (13,8) -- (13,8) -- (13,7) -- (13,7) -- (13,7) -- (14,7) -- (14,7) -- (15,7) -- (15,6) -- (15,6) -- (15,5) -- (15,5) -- (15,4) -- (15,4) -- (15,3) -- (15,3) -- (15,2) -- (15,2);
\draw (30,20) -- (30,20) -- (31,20) -- (31,20) -- (32,20) -- (32,20) -- (33,20) -- (33,20) -- (34,20) -- (34,20) -- (35,20) -- (35,20) -- (36,20) -- (36,20) -- (37,20) -- (37,20) -- (37,20) -- (37,21) -- (37,21) -- (37,22) -- (38,22) -- (38,22) -- (39,22) -- (39,22) -- (40,22) -- (40,22) -- (41,22) -- (41,22) -- (42,22) -- (42,22) -- (42,22) -- (42,23) -- (42,23) -- (42,24) -- (42,24) -- (42,25) -- (42,25) -- (42,26) -- (42,26) -- (42,27) -- (42,27) -- (42,28) -- (42,28) -- (42,29) -- (42,29) -- (42,29) -- (41,29) -- (41,29) -- (40,29) -- (40,30) -- (40,30) -- (40,31) -- (40,31) -- (40,32) -- (40,32) -- (40,33) -- (40,33) -- (40,34) -- (40,34) -- (40,34) -- (39,34) -- (39,34) -- (38,34) -- (38,34) -- (37,34) -- (37,34) -- (36,34) -- (36,34) -- (35,34) -- (35,34) -- (34,34) -- (34,34) -- (33,34) -- (33,34) -- (33,34) -- (33,33) -- (33,33) -- (33,32) -- (32,32) -- (32,32) -- (31,32) -- (31,32) -- (30,32) -- (30,32) -- (29,32) -- (29,32) -- (28,32) -- (28,32) -- (28,32) -- (28,31) -- (28,31) -- (28,30) -- (28,30) -- (28,29) -- (28,29) -- (28,28) -- (28,28) -- (28,27) -- (28,27) -- (28,26) -- (28,26) -- (28,25) -- (28,25) -- (28,25) -- (29,25) -- (29,25) -- (30,25) -- (30,24) -- (30,24) -- (30,23) -- (30,23) -- (30,22) -- (30,22) -- (30,21) -- (30,21) -- (30,20) -- (30,20);
\draw (9,26) -- (9,26) -- (10,26) -- (10,26) -- (11,26) -- (11,26) -- (12,26) -- (12,26) -- (13,26) -- (13,26) -- (14,26) -- (14,26) -- (15,26) -- (15,26) -- (16,26) -- (16,26) -- (16,26) -- (16,27) -- (16,27) -- (16,28) -- (17,28) -- (17,28) -- (18,28) -- (18,28) -- (19,28) -- (19,28) -- (20,28) -- (20,28) -- (21,28) -- (21,28) -- (21,28) -- (21,29) -- (21,29) -- (21,30) -- (21,30) -- (21,31) -- (21,31) -- (21,32) -- (21,32) -- (21,33) -- (21,33) -- (21,34) -- (21,34) -- (21,35) -- (21,35) -- (21,35) -- (20,35) -- (20,35) -- (19,35) -- (19,36) -- (19,36) -- (19,37) -- (19,37) -- (19,38) -- (19,38) -- (19,39) -- (19,39) -- (19,40) -- (19,40) -- (19,40) -- (18,40) -- (18,40) -- (17,40) -- (17,40) -- (16,40) -- (16,40) -- (15,40) -- (15,40) -- (14,40) -- (14,40) -- (13,40) -- (13,40) -- (12,40) -- (12,40) -- (12,40) -- (12,39) -- (12,39) -- (12,38) -- (11,38) -- (11,38) -- (10,38) -- (10,38) -- (9,38) -- (9,38) -- (8,38) -- (8,38) -- (7,38) -- (7,38) -- (7,38) -- (7,37) -- (7,37) -- (7,36) -- (7,36) -- (7,35) -- (7,35) -- (7,34) -- (7,34) -- (7,33) -- (7,33) -- (7,32) -- (7,32) -- (7,31) -- (7,31) -- (7,31) -- (8,31) -- (8,31) -- (9,31) -- (9,30) -- (9,30) -- (9,29) -- (9,29) -- (9,28) -- (9,28) -- (9,27) -- (9,27) -- (9,26) -- (9,26);
\draw (21,30) -- (21,30) -- (22,30) -- (22,30) -- (23,30) -- (23,30) -- (24,30) -- (24,30) -- (25,30) -- (25,30) -- (26,30) -- (26,30) -- (27,30) -- (27,30) -- (28,30) -- (28,30) -- (28,30) -- (28,31) -- (28,31) -- (28,32) -- (29,32) -- (29,32) -- (30,32) -- (30,32) -- (31,32) -- (31,32) -- (32,32) -- (32,32) -- (33,32) -- (33,32) -- (33,32) -- (33,33) -- (33,33) -- (33,34) -- (33,34) -- (33,35) -- (33,35) -- (33,36) -- (33,36) -- (33,37) -- (33,37) -- (33,38) -- (33,38) -- (33,39) -- (33,39) -- (33,39) -- (32,39) -- (32,39) -- (31,39) -- (31,40) -- (31,40) -- (31,41) -- (31,41) -- (31,42) -- (31,42) -- (31,43) -- (31,43) -- (31,44) -- (31,44) -- (31,44) -- (30,44) -- (30,44) -- (29,44) -- (29,44) -- (28,44) -- (28,44) -- (27,44) -- (27,44) -- (26,44) -- (26,44) -- (25,44) -- (25,44) -- (24,44) -- (24,44) -- (24,44) -- (24,43) -- (24,43) -- (24,42) -- (23,42) -- (23,42) -- (22,42) -- (22,42) -- (21,42) -- (21,42) -- (20,42) -- (20,42) -- (19,42) -- (19,42) -- (19,42) -- (19,41) -- (19,41) -- (19,40) -- (19,40) -- (19,39) -- (19,39) -- (19,38) -- (19,38) -- (19,37) -- (19,37) -- (19,36) -- (19,36) -- (19,35) -- (19,35) -- (19,35) -- (20,35) -- (20,35) -- (21,35) -- (21,34) -- (21,34) -- (21,33) -- (21,33) -- (21,32) -- (21,32) -- (21,31) -- (21,31) -- (21,30) -- (21,30);
\draw (6,12) -- (6,12) -- (7,12) -- (7,12) -- (8,12) -- (8,12) -- (9,12) -- (9,12) -- (10,12) -- (10,12) -- (11,12) -- (11,12) -- (12,12) -- (12,12) -- (13,12) -- (13,12) -- (13,12) -- (13,13) -- (13,13) -- (13,14) -- (14,14) -- (14,14) -- (15,14) -- (15,14) -- (16,14) -- (16,14) -- (17,14) -- (17,14) -- (18,14) -- (18,14) -- (18,14) -- (18,15) -- (18,15) -- (18,16) -- (18,16) -- (18,17) -- (18,17) -- (18,18) -- (18,18) -- (18,19) -- (18,19) -- (18,20) -- (18,20) -- (18,21) -- (18,21) -- (18,21) -- (17,21) -- (17,21) -- (16,21) -- (16,22) -- (16,22) -- (16,23) -- (16,23) -- (16,24) -- (16,24) -- (16,25) -- (16,25) -- (16,26) -- (16,26) -- (16,26) -- (15,26) -- (15,26) -- (14,26) -- (14,26) -- (13,26) -- (13,26) -- (12,26) -- (12,26) -- (11,26) -- (11,26) -- (10,26) -- (10,26) -- (9,26) -- (9,26) -- (9,26) -- (9,25) -- (9,25) -- (9,24) -- (8,24) -- (8,24) -- (7,24) -- (7,24) -- (6,24) -- (6,24) -- (5,24) -- (5,24) -- (4,24) -- (4,24) -- (4,24) -- (4,23) -- (4,23) -- (4,22) -- (4,22) -- (4,21) -- (4,21) -- (4,20) -- (4,20) -- (4,19) -- (4,19) -- (4,18) -- (4,18) -- (4,17) -- (4,17) -- (4,17) -- (5,17) -- (5,17) -- (6,17) -- (6,16) -- (6,16) -- (6,15) -- (6,15) -- (6,14) -- (6,14) -- (6,13) -- (6,13) -- (6,12) -- (6,12);
\draw (27,6) -- (27,6) -- (28,6) -- (28,6) -- (29,6) -- (29,6) -- (30,6) -- (30,6) -- (31,6) -- (31,6) -- (32,6) -- (32,6) -- (33,6) -- (33,6) -- (34,6) -- (34,6) -- (34,6) -- (34,7) -- (34,7) -- (34,8) -- (35,8) -- (35,8) -- (36,8) -- (36,8) -- (37,8) -- (37,8) -- (38,8) -- (38,8) -- (39,8) -- (39,8) -- (39,8) -- (39,9) -- (39,9) -- (39,10) -- (39,10) -- (39,11) -- (39,11) -- (39,12) -- (39,12) -- (39,13) -- (39,13) -- (39,14) -- (39,14) -- (39,15) -- (39,15) -- (39,15) -- (38,15) -- (38,15) -- (37,15) -- (37,16) -- (37,16) -- (37,17) -- (37,17) -- (37,18) -- (37,18) -- (37,19) -- (37,19) -- (37,20) -- (37,20) -- (37,20) -- (36,20) -- (36,20) -- (35,20) -- (35,20) -- (34,20) -- (34,20) -- (33,20) -- (33,20) -- (32,20) -- (32,20) -- (31,20) -- (31,20) -- (30,20) -- (30,20) -- (30,20) -- (30,19) -- (30,19) -- (30,18) -- (29,18) -- (29,18) -- (28,18) -- (28,18) -- (27,18) -- (27,18) -- (26,18) -- (26,18) -- (25,18) -- (25,18) -- (25,18) -- (25,17) -- (25,17) -- (25,16) -- (25,16) -- (25,15) -- (25,15) -- (25,14) -- (25,14) -- (25,13) -- (25,13) -- (25,12) -- (25,12) -- (25,11) -- (25,11) -- (25,11) -- (26,11) -- (26,11) -- (27,11) -- (27,10) -- (27,10) -- (27,9) -- (27,9) -- (27,8) -- (27,8) -- (27,7) -- (27,7) -- (27,6) -- (27,6);
\end{tikzpicture}


==> tiling16_1_8.tikz <==
\begin{tikzpicture}[scale=0.150000,font=\tiny,semithick]
\draw (6,6) -- (6,6) -- (7,6) -- (7,6) -- (8,6) -- (8,6) -- (9,6) -- (9,6) -- (10,6) -- (10,6) -- (10,6) -- (10,7) -- (10,7) -- (10,8) -- (10,8) -- (10,9) -- (10,9) -- (10,10) -- (10,10) -- (10,10) -- (9,10) -- (9,10) -- (8,10) -- (8,10) -- (7,10) -- (7,10) -- (6,10) -- (6,10) -- (6,10) -- (6,9) -- (6,9) -- (6,8) -- (6,8) -- (6,7) -- (6,7) -- (6,6) -- (6,6);
\draw (10,9) -- (10,9) -- (11,9) -- (11,9) -- (12,9) -- (12,9) -- (13,9) -- (13,9) -- (14,9) -- (14,9) -- (14,9) -- (14,10) -- (14,10) -- (14,11) -- (14,11) -- (14,12) -- (14,12) -- (14,13) -- (14,13) -- (14,13) -- (13,13) -- (13,13) -- (12,13) -- (12,13) -- (11,13) -- (11,13) -- (10,13) -- (10,13) -- (10,13) -- (10,12) -- (10,12) -- (10,11) -- (10,11) -- (10,10) -- (10,10) -- (10,9) -- (10,9);
\draw (2,7) -- (2,7) -- (3,7) -- (3,7) -- (4,7) -- (4,7) -- (5,7) -- (5,7) -- (6,7) -- (6,7) -- (6,7) -- (6,8) -- (6,8) -- (6,9) -- (6,9) -- (6,10) -- (6,10) -- (6,11) -- (6,11) -- (6,11) -- (5,11) -- (5,11) -- (4,11) -- (4,11) -- (3,11) -- (3,11) -- (2,11) -- (2,11) -- (2,11) -- (2,10) -- (2,10) -- (2,9) -- (2,9) -- (2,8) -- (2,8) -- (2,7) -- (2,7);
\draw (6,2) -- (6,2) -- (7,2) -- (7,2) -- (8,2) -- (8,2) -- (9,2) -- (9,2) -- (10,2) -- (10,2) -- (10,2) -- (10,3) -- (10,3) -- (10,4) -- (10,4) -- (10,5) -- (10,5) -- (10,6) -- (10,6) -- (10,6) -- (9,6) -- (9,6) -- (8,6) -- (8,6) -- (7,6) -- (7,6) -- (6,6) -- (6,6) -- (6,6) -- (6,5) -- (6,5) -- (6,4) -- (6,4) -- (6,3) -- (6,3) -- (6,2) -- (6,2);
\draw (2,3) -- (2,3) -- (3,3) -- (3,3) -- (4,3) -- (4,3) -- (5,3) -- (5,3) -- (6,3) -- (6,3) -- (6,3) -- (6,4) -- (6,4) -- (6,5) -- (6,5) -- (6,6) -- (6,6) -- (6,7) -- (6,7) -- (6,7) -- (5,7) -- (5,7) -- (4,7) -- (4,7) -- (3,7) -- (3,7) -- (2,7) -- (2,7) -- (2,7) -- (2,6) -- (2,6) -- (2,5) -- (2,5) -- (2,4) -- (2,4) -- (2,3) -- (2,3);
\draw (10,5) -- (10,5) -- (11,5) -- (11,5) -- (12,5) -- (12,5) -- (13,5) -- (13,5) -- (14,5) -- (14,5) -- (14,5) -- (14,6) -- (14,6) -- (14,7) -- (14,7) -- (14,8) -- (14,8) -- (14,9) -- (14,9) -- (14,9) -- (13,9) -- (13,9) -- (12,9) -- (12,9) -- (11,9) -- (11,9) -- (10,9) -- (10,9) -- (10,9) -- (10,8) -- (10,8) -- (10,7) -- (10,7) -- (10,6) -- (10,6) -- (10,5) -- (10,5);
\draw (6,10) -- (6,10) -- (7,10) -- (7,10) -- (8,10) -- (8,10) -- (9,10) -- (9,10) -- (10,10) -- (10,10) -- (10,10) -- (10,11) -- (10,11) -- (10,12) -- (10,12) -- (10,13) -- (10,13) -- (10,14) -- (10,14) -- (10,14) -- (9,14) -- (9,14) -- (8,14) -- (8,14) -- (7,14) -- (7,14) -- (6,14) -- (6,14) -- (6,14) -- (6,13) -- (6,13) -- (6,12) -- (6,12) -- (6,11) -- (6,11) -- (6,10) -- (6,10);
\end{tikzpicture}


==> tiling24_17_24.tikz <==
\begin{tikzpicture}[scale=0.122474,font=\tiny,semithick]
\draw (10,8) -- (10,8) -- (11,8) -- (11,8) -- (12,8) -- (12,8) -- (12,8) -- (12,9) -- (13,9) -- (13,9) -- (13,9) -- (13,10) -- (14,10) -- (14,10) -- (14,10) -- (14,11) -- (14,11) -- (14,12) -- (14,12) -- (14,12) -- (13,12) -- (13,13) -- (13,13) -- (13,13) -- (12,13) -- (12,14) -- (12,14) -- (12,14) -- (11,14) -- (11,14) -- (10,14) -- (10,14) -- (10,14) -- (10,13) -- (9,13) -- (9,13) -- (9,13) -- (9,12) -- (8,12) -- (8,12) -- (8,12) -- (8,11) -- (8,11) -- (8,10) -- (8,10) -- (8,10) -- (9,10) -- (9,9) -- (9,9) -- (9,9) -- (10,9) -- (10,8) -- (10,8);
\draw (10,2) -- (10,2) -- (11,2) -- (11,2) -- (12,2) -- (12,2) -- (12,2) -- (12,3) -- (13,3) -- (13,3) -- (13,3) -- (13,4) -- (14,4) -- (14,4) -- (14,4) -- (14,5) -- (14,5) -- (14,6) -- (14,6) -- (14,6) -- (13,6) -- (13,7) -- (13,7) -- (13,7) -- (12,7) -- (12,8) -- (12,8) -- (12,8) -- (11,8) -- (11,8) -- (10,8) -- (10,8) -- (10,8) -- (10,7) -- (9,7) -- (9,7) -- (9,7) -- (9,6) -- (8,6) -- (8,6) -- (8,6) -- (8,5) -- (8,5) -- (8,4) -- (8,4) -- (8,4) -- (9,4) -- (9,3) -- (9,3) -- (9,3) -- (10,3) -- (10,2) -- (10,2);
\draw (14,11) -- (14,11) -- (15,11) -- (15,11) -- (16,11) -- (16,11) -- (16,11) -- (16,12) -- (17,12) -- (17,12) -- (17,12) -- (17,13) -- (18,13) -- (18,13) -- (18,13) -- (18,14) -- (18,14) -- (18,15) -- (18,15) -- (18,15) -- (17,15) -- (17,16) -- (17,16) -- (17,16) -- (16,16) -- (16,17) -- (16,17) -- (16,17) -- (15,17) -- (15,17) -- (14,17) -- (14,17) -- (14,17) -- (14,16) -- (13,16) -- (13,16) -- (13,16) -- (13,15) -- (12,15) -- (12,15) -- (12,15) -- (12,14) -- (12,14) -- (12,13) -- (12,13) -- (12,13) -- (13,13) -- (13,12) -- (13,12) -- (13,12) -- (14,12) -- (14,11) -- (14,11);
\draw (6,11) -- (6,11) -- (7,11) -- (7,11) -- (8,11) -- (8,11) -- (8,11) -- (8,12) -- (9,12) -- (9,12) -- (9,12) -- (9,13) -- (10,13) -- (10,13) -- (10,13) -- (10,14) -- (10,14) -- (10,15) -- (10,15) -- (10,15) -- (9,15) -- (9,16) -- (9,16) -- (9,16) -- (8,16) -- (8,17) -- (8,17) -- (8,17) -- (7,17) -- (7,17) -- (6,17) -- (6,17) -- (6,17) -- (6,16) -- (5,16) -- (5,16) -- (5,16) -- (5,15) -- (4,15) -- (4,15) -- (4,15) -- (4,14) -- (4,14) -- (4,13) -- (4,13) -- (4,13) -- (5,13) -- (5,12) -- (5,12) -- (5,12) -- (6,12) -- (6,11) -- (6,11);
\draw (10,14) -- (10,14) -- (11,14) -- (11,14) -- (12,14) -- (12,14) -- (12,14) -- (12,15) -- (13,15) -- (13,15) -- (13,15) -- (13,16) -- (14,16) -- (14,16) -- (14,16) -- (14,17) -- (14,17) -- (14,18) -- (14,18) -- (14,18) -- (13,18) -- (13,19) -- (13,19) -- (13,19) -- (12,19) -- (12,20) -- (12,20) -- (12,20) -- (11,20) -- (11,20) -- (10,20) -- (10,20) -- (10,20) -- (10,19) -- (9,19) -- (9,19) -- (9,19) -- (9,18) -- (8,18) -- (8,18) -- (8,18) -- (8,17) -- (8,17) -- (8,16) -- (8,16) -- (8,16) -- (9,16) -- (9,15) -- (9,15) -- (9,15) -- (10,15) -- (10,14) -- (10,14);
\draw (6,5) -- (6,5) -- (7,5) -- (7,5) -- (8,5) -- (8,5) -- (8,5) -- (8,6) -- (9,6) -- (9,6) -- (9,6) -- (9,7) -- (10,7) -- (10,7) -- (10,7) -- (10,8) -- (10,8) -- (10,9) -- (10,9) -- (10,9) -- (9,9) -- (9,10) -- (9,10) -- (9,10) -- (8,10) -- (8,11) -- (8,11) -- (8,11) -- (7,11) -- (7,11) -- (6,11) -- (6,11) -- (6,11) -- (6,10) -- (5,10) -- (5,10) -- (5,10) -- (5,9) -- (4,9) -- (4,9) -- (4,9) -- (4,8) -- (4,8) -- (4,7) -- (4,7) -- (4,7) -- (5,7) -- (5,6) -- (5,6) -- (5,6) -- (6,6) -- (6,5) -- (6,5);
\draw (14,5) -- (14,5) -- (15,5) -- (15,5) -- (16,5) -- (16,5) -- (16,5) -- (16,6) -- (17,6) -- (17,6) -- (17,6) -- (17,7) -- (18,7) -- (18,7) -- (18,7) -- (18,8) -- (18,8) -- (18,9) -- (18,9) -- (18,9) -- (17,9) -- (17,10) -- (17,10) -- (17,10) -- (16,10) -- (16,11) -- (16,11) -- (16,11) -- (15,11) -- (15,11) -- (14,11) -- (14,11) -- (14,11) -- (14,10) -- (13,10) -- (13,10) -- (13,10) -- (13,9) -- (12,9) -- (12,9) -- (12,9) -- (12,8) -- (12,8) -- (12,7) -- (12,7) -- (12,7) -- (13,7) -- (13,6) -- (13,6) -- (13,6) -- (14,6) -- (14,5) -- (14,5);
\end{tikzpicture}


==> tiling25_1_10.tikz <==
\begin{tikzpicture}[scale=0.120000,font=\tiny,semithick]
\draw (7,7) -- (7,7) -- (8,7) -- (8,7) -- (9,7) -- (9,7) -- (10,7) -- (10,7) -- (11,7) -- (11,7) -- (12,7) -- (12,7) -- (12,7) -- (12,8) -- (12,8) -- (12,9) -- (12,9) -- (12,10) -- (12,10) -- (12,11) -- (12,11) -- (12,12) -- (12,12) -- (12,12) -- (11,12) -- (11,12) -- (10,12) -- (10,12) -- (9,12) -- (9,12) -- (8,12) -- (8,12) -- (7,12) -- (7,12) -- (7,12) -- (7,11) -- (7,11) -- (7,10) -- (7,10) -- (7,9) -- (7,9) -- (7,8) -- (7,8) -- (7,7) -- (7,7);
\draw (12,11) -- (12,11) -- (13,11) -- (13,11) -- (14,11) -- (14,11) -- (15,11) -- (15,11) -- (16,11) -- (16,11) -- (17,11) -- (17,11) -- (17,11) -- (17,12) -- (17,12) -- (17,13) -- (17,13) -- (17,14) -- (17,14) -- (17,15) -- (17,15) -- (17,16) -- (17,16) -- (17,16) -- (16,16) -- (16,16) -- (15,16) -- (15,16) -- (14,16) -- (14,16) -- (13,16) -- (13,16) -- (12,16) -- (12,16) -- (12,16) -- (12,15) -- (12,15) -- (12,14) -- (12,14) -- (12,13) -- (12,13) -- (12,12) -- (12,12) -- (12,11) -- (12,11);
\draw (2,8) -- (2,8) -- (3,8) -- (3,8) -- (4,8) -- (4,8) -- (5,8) -- (5,8) -- (6,8) -- (6,8) -- (7,8) -- (7,8) -- (7,8) -- (7,9) -- (7,9) -- (7,10) -- (7,10) -- (7,11) -- (7,11) -- (7,12) -- (7,12) -- (7,13) -- (7,13) -- (7,13) -- (6,13) -- (6,13) -- (5,13) -- (5,13) -- (4,13) -- (4,13) -- (3,13) -- (3,13) -- (2,13) -- (2,13) -- (2,13) -- (2,12) -- (2,12) -- (2,11) -- (2,11) -- (2,10) -- (2,10) -- (2,9) -- (2,9) -- (2,8) -- (2,8);
\draw (7,2) -- (7,2) -- (8,2) -- (8,2) -- (9,2) -- (9,2) -- (10,2) -- (10,2) -- (11,2) -- (11,2) -- (12,2) -- (12,2) -- (12,2) -- (12,3) -- (12,3) -- (12,4) -- (12,4) -- (12,5) -- (12,5) -- (12,6) -- (12,6) -- (12,7) -- (12,7) -- (12,7) -- (11,7) -- (11,7) -- (10,7) -- (10,7) -- (9,7) -- (9,7) -- (8,7) -- (8,7) -- (7,7) -- (7,7) -- (7,7) -- (7,6) -- (7,6) -- (7,5) -- (7,5) -- (7,4) -- (7,4) -- (7,3) -- (7,3) -- (7,2) -- (7,2);
\draw (2,3) -- (2,3) -- (3,3) -- (3,3) -- (4,3) -- (4,3) -- (5,3) -- (5,3) -- (6,3) -- (6,3) -- (7,3) -- (7,3) -- (7,3) -- (7,4) -- (7,4) -- (7,5) -- (7,5) -- (7,6) -- (7,6) -- (7,7) -- (7,7) -- (7,8) -- (7,8) -- (7,8) -- (6,8) -- (6,8) -- (5,8) -- (5,8) -- (4,8) -- (4,8) -- (3,8) -- (3,8) -- (2,8) -- (2,8) -- (2,8) -- (2,7) -- (2,7) -- (2,6) -- (2,6) -- (2,5) -- (2,5) -- (2,4) -- (2,4) -- (2,3) -- (2,3);
\draw (12,6) -- (12,6) -- (13,6) -- (13,6) -- (14,6) -- (14,6) -- (15,6) -- (15,6) -- (16,6) -- (16,6) -- (17,6) -- (17,6) -- (17,6) -- (17,7) -- (17,7) -- (17,8) -- (17,8) -- (17,9) -- (17,9) -- (17,10) -- (17,10) -- (17,11) -- (17,11) -- (17,11) -- (16,11) -- (16,11) -- (15,11) -- (15,11) -- (14,11) -- (14,11) -- (13,11) -- (13,11) -- (12,11) -- (12,11) -- (12,11) -- (12,10) -- (12,10) -- (12,9) -- (12,9) -- (12,8) -- (12,8) -- (12,7) -- (12,7) -- (12,6) -- (12,6);
\draw (7,12) -- (7,12) -- (8,12) -- (8,12) -- (9,12) -- (9,12) -- (10,12) -- (10,12) -- (11,12) -- (11,12) -- (12,12) -- (12,12) -- (12,12) -- (12,13) -- (12,13) -- (12,14) -- (12,14) -- (12,15) -- (12,15) -- (12,16) -- (12,16) -- (12,17) -- (12,17) -- (12,17) -- (11,17) -- (11,17) -- (10,17) -- (10,17) -- (9,17) -- (9,17) -- (8,17) -- (8,17) -- (7,17) -- (7,17) -- (7,17) -- (7,16) -- (7,16) -- (7,15) -- (7,15) -- (7,14) -- (7,14) -- (7,13) -- (7,13) -- (7,12) -- (7,12);
\end{tikzpicture}


==> tiling25_1_20.tikz <==
\begin{tikzpicture}[scale=0.120000,font=\tiny,semithick]
\draw (7,7) -- (7,7) -- (8,7) -- (8,7) -- (9,7) -- (9,7) -- (10,7) -- (10,7) -- (11,7) -- (11,7) -- (12,7) -- (12,7) -- (12,7) -- (12,8) -- (12,8) -- (12,9) -- (12,9) -- (12,10) -- (12,10) -- (12,11) -- (12,11) -- (12,12) -- (12,12) -- (12,12) -- (11,12) -- (11,12) -- (10,12) -- (10,12) -- (9,12) -- (9,12) -- (8,12) -- (8,12) -- (7,12) -- (7,12) -- (7,12) -- (7,11) -- (7,11) -- (7,10) -- (7,10) -- (7,9) -- (7,9) -- (7,8) -- (7,8) -- (7,7) -- (7,7);
\draw (2,10) -- (2,10) -- (3,10) -- (3,10) -- (4,10) -- (4,10) -- (5,10) -- (5,10) -- (6,10) -- (6,10) -- (7,10) -- (7,10) -- (7,10) -- (7,11) -- (7,11) -- (7,12) -- (7,12) -- (7,13) -- (7,13) -- (7,14) -- (7,14) -- (7,15) -- (7,15) -- (7,15) -- (6,15) -- (6,15) -- (5,15) -- (5,15) -- (4,15) -- (4,15) -- (3,15) -- (3,15) -- (2,15) -- (2,15) -- (2,15) -- (2,14) -- (2,14) -- (2,13) -- (2,13) -- (2,12) -- (2,12) -- (2,11) -- (2,11) -- (2,10) -- (2,10);
\draw (7,2) -- (7,2) -- (8,2) -- (8,2) -- (9,2) -- (9,2) -- (10,2) -- (10,2) -- (11,2) -- (11,2) -- (12,2) -- (12,2) -- (12,2) -- (12,3) -- (12,3) -- (12,4) -- (12,4) -- (12,5) -- (12,5) -- (12,6) -- (12,6) -- (12,7) -- (12,7) -- (12,7) -- (11,7) -- (11,7) -- (10,7) -- (10,7) -- (9,7) -- (9,7) -- (8,7) -- (8,7) -- (7,7) -- (7,7) -- (7,7) -- (7,6) -- (7,6) -- (7,5) -- (7,5) -- (7,4) -- (7,4) -- (7,3) -- (7,3) -- (7,2) -- (7,2);
\draw (12,9) -- (12,9) -- (13,9) -- (13,9) -- (14,9) -- (14,9) -- (15,9) -- (15,9) -- (16,9) -- (16,9) -- (17,9) -- (17,9) -- (17,9) -- (17,10) -- (17,10) -- (17,11) -- (17,11) -- (17,12) -- (17,12) -- (17,13) -- (17,13) -- (17,14) -- (17,14) -- (17,14) -- (16,14) -- (16,14) -- (15,14) -- (15,14) -- (14,14) -- (14,14) -- (13,14) -- (13,14) -- (12,14) -- (12,14) -- (12,14) -- (12,13) -- (12,13) -- (12,12) -- (12,12) -- (12,11) -- (12,11) -- (12,10) -- (12,10) -- (12,9) -- (12,9);
\draw (12,4) -- (12,4) -- (13,4) -- (13,4) -- (14,4) -- (14,4) -- (15,4) -- (15,4) -- (16,4) -- (16,4) -- (17,4) -- (17,4) -- (17,4) -- (17,5) -- (17,5) -- (17,6) -- (17,6) -- (17,7) -- (17,7) -- (17,8) -- (17,8) -- (17,9) -- (17,9) -- (17,9) -- (16,9) -- (16,9) -- (15,9) -- (15,9) -- (14,9) -- (14,9) -- (13,9) -- (13,9) -- (12,9) -- (12,9) -- (12,9) -- (12,8) -- (12,8) -- (12,7) -- (12,7) -- (12,6) -- (12,6) -- (12,5) -- (12,5) -- (12,4) -- (12,4);
\draw (7,12) -- (7,12) -- (8,12) -- (8,12) -- (9,12) -- (9,12) -- (10,12) -- (10,12) -- (11,12) -- (11,12) -- (12,12) -- (12,12) -- (12,12) -- (12,13) -- (12,13) -- (12,14) -- (12,14) -- (12,15) -- (12,15) -- (12,16) -- (12,16) -- (12,17) -- (12,17) -- (12,17) -- (11,17) -- (11,17) -- (10,17) -- (10,17) -- (9,17) -- (9,17) -- (8,17) -- (8,17) -- (7,17) -- (7,17) -- (7,17) -- (7,16) -- (7,16) -- (7,15) -- (7,15) -- (7,14) -- (7,14) -- (7,13) -- (7,13) -- (7,12) -- (7,12);
\draw (2,5) -- (2,5) -- (3,5) -- (3,5) -- (4,5) -- (4,5) -- (5,5) -- (5,5) -- (6,5) -- (6,5) -- (7,5) -- (7,5) -- (7,5) -- (7,6) -- (7,6) -- (7,7) -- (7,7) -- (7,8) -- (7,8) -- (7,9) -- (7,9) -- (7,10) -- (7,10) -- (7,10) -- (6,10) -- (6,10) -- (5,10) -- (5,10) -- (4,10) -- (4,10) -- (3,10) -- (3,10) -- (2,10) -- (2,10) -- (2,10) -- (2,9) -- (2,9) -- (2,8) -- (2,8) -- (2,7) -- (2,7) -- (2,6) -- (2,6) -- (2,5) -- (2,5);
\end{tikzpicture}


==> tiling28_7_20.tikz <==
\begin{tikzpicture}[scale=0.113389,font=\tiny,semithick]
\draw (10,8) -- (10,8) -- (11,8) -- (11,8) -- (12,8) -- (12,8) -- (13,8) -- (13,8) -- (13,8) -- (13,9) -- (13,9) -- (13,10) -- (14,10) -- (14,10) -- (14,10) -- (14,11) -- (14,11) -- (14,12) -- (14,12) -- (14,13) -- (14,13) -- (14,13) -- (13,13) -- (13,13) -- (12,13) -- (12,14) -- (12,14) -- (12,14) -- (11,14) -- (11,14) -- (10,14) -- (10,14) -- (9,14) -- (9,14) -- (9,14) -- (9,13) -- (9,13) -- (9,12) -- (8,12) -- (8,12) -- (8,12) -- (8,11) -- (8,11) -- (8,10) -- (8,10) -- (8,9) -- (8,9) -- (8,9) -- (9,9) -- (9,9) -- (10,9) -- (10,8) -- (10,8);
\draw (11,2) -- (11,2) -- (12,2) -- (12,2) -- (13,2) -- (13,2) -- (14,2) -- (14,2) -- (14,2) -- (14,3) -- (14,3) -- (14,4) -- (15,4) -- (15,4) -- (15,4) -- (15,5) -- (15,5) -- (15,6) -- (15,6) -- (15,7) -- (15,7) -- (15,7) -- (14,7) -- (14,7) -- (13,7) -- (13,8) -- (13,8) -- (13,8) -- (12,8) -- (12,8) -- (11,8) -- (11,8) -- (10,8) -- (10,8) -- (10,8) -- (10,7) -- (10,7) -- (10,6) -- (9,6) -- (9,6) -- (9,6) -- (9,5) -- (9,5) -- (9,4) -- (9,4) -- (9,3) -- (9,3) -- (9,3) -- (10,3) -- (10,3) -- (11,3) -- (11,2) -- (11,2);
\draw (14,12) -- (14,12) -- (15,12) -- (15,12) -- (16,12) -- (16,12) -- (17,12) -- (17,12) -- (17,12) -- (17,13) -- (17,13) -- (17,14) -- (18,14) -- (18,14) -- (18,14) -- (18,15) -- (18,15) -- (18,16) -- (18,16) -- (18,17) -- (18,17) -- (18,17) -- (17,17) -- (17,17) -- (16,17) -- (16,18) -- (16,18) -- (16,18) -- (15,18) -- (15,18) -- (14,18) -- (14,18) -- (13,18) -- (13,18) -- (13,18) -- (13,17) -- (13,17) -- (13,16) -- (12,16) -- (12,16) -- (12,16) -- (12,15) -- (12,15) -- (12,14) -- (12,14) -- (12,13) -- (12,13) -- (12,13) -- (13,13) -- (13,13) -- (14,13) -- (14,12) -- (14,12);
\draw (5,10) -- (5,10) -- (6,10) -- (6,10) -- (7,10) -- (7,10) -- (8,10) -- (8,10) -- (8,10) -- (8,11) -- (8,11) -- (8,12) -- (9,12) -- (9,12) -- (9,12) -- (9,13) -- (9,13) -- (9,14) -- (9,14) -- (9,15) -- (9,15) -- (9,15) -- (8,15) -- (8,15) -- (7,15) -- (7,16) -- (7,16) -- (7,16) -- (6,16) -- (6,16) -- (5,16) -- (5,16) -- (4,16) -- (4,16) -- (4,16) -- (4,15) -- (4,15) -- (4,14) -- (3,14) -- (3,14) -- (3,14) -- (3,13) -- (3,13) -- (3,12) -- (3,12) -- (3,11) -- (3,11) -- (3,11) -- (4,11) -- (4,11) -- (5,11) -- (5,10) -- (5,10);
\draw (9,14) -- (9,14) -- (10,14) -- (10,14) -- (11,14) -- (11,14) -- (12,14) -- (12,14) -- (12,14) -- (12,15) -- (12,15) -- (12,16) -- (13,16) -- (13,16) -- (13,16) -- (13,17) -- (13,17) -- (13,18) -- (13,18) -- (13,19) -- (13,19) -- (13,19) -- (12,19) -- (12,19) -- (11,19) -- (11,20) -- (11,20) -- (11,20) -- (10,20) -- (10,20) -- (9,20) -- (9,20) -- (8,20) -- (8,20) -- (8,20) -- (8,19) -- (8,19) -- (8,18) -- (7,18) -- (7,18) -- (7,18) -- (7,17) -- (7,17) -- (7,16) -- (7,16) -- (7,15) -- (7,15) -- (7,15) -- (8,15) -- (8,15) -- (9,15) -- (9,14) -- (9,14);
\draw (6,4) -- (6,4) -- (7,4) -- (7,4) -- (8,4) -- (8,4) -- (9,4) -- (9,4) -- (9,4) -- (9,5) -- (9,5) -- (9,6) -- (10,6) -- (10,6) -- (10,6) -- (10,7) -- (10,7) -- (10,8) -- (10,8) -- (10,9) -- (10,9) -- (10,9) -- (9,9) -- (9,9) -- (8,9) -- (8,10) -- (8,10) -- (8,10) -- (7,10) -- (7,10) -- (6,10) -- (6,10) -- (5,10) -- (5,10) -- (5,10) -- (5,9) -- (5,9) -- (5,8) -- (4,8) -- (4,8) -- (4,8) -- (4,7) -- (4,7) -- (4,6) -- (4,6) -- (4,5) -- (4,5) -- (4,5) -- (5,5) -- (5,5) -- (6,5) -- (6,4) -- (6,4);
\draw (15,6) -- (15,6) -- (16,6) -- (16,6) -- (17,6) -- (17,6) -- (18,6) -- (18,6) -- (18,6) -- (18,7) -- (18,7) -- (18,8) -- (19,8) -- (19,8) -- (19,8) -- (19,9) -- (19,9) -- (19,10) -- (19,10) -- (19,11) -- (19,11) -- (19,11) -- (18,11) -- (18,11) -- (17,11) -- (17,12) -- (17,12) -- (17,12) -- (16,12) -- (16,12) -- (15,12) -- (15,12) -- (14,12) -- (14,12) -- (14,12) -- (14,11) -- (14,11) -- (14,10) -- (13,10) -- (13,10) -- (13,10) -- (13,9) -- (13,9) -- (13,8) -- (13,8) -- (13,7) -- (13,7) -- (13,7) -- (14,7) -- (14,7) -- (15,7) -- (15,6) -- (15,6);
\end{tikzpicture}


==> tiling33_17_30.tikz <==
\begin{tikzpicture}[scale=0.104447,font=\tiny,semithick]
\draw (12,9) -- (12,9) -- (13,9) -- (13,9) -- (14,9) -- (14,9) -- (14,9) -- (14,10) -- (15,10) -- (15,10) -- (15,10) -- (15,11) -- (15,11) -- (15,12) -- (16,12) -- (16,12) -- (16,12) -- (16,13) -- (16,13) -- (16,14) -- (16,14) -- (16,14) -- (15,14) -- (15,15) -- (15,15) -- (15,15) -- (14,15) -- (14,15) -- (13,15) -- (13,16) -- (13,16) -- (13,16) -- (12,16) -- (12,16) -- (11,16) -- (11,16) -- (11,16) -- (11,15) -- (10,15) -- (10,15) -- (10,15) -- (10,14) -- (10,14) -- (10,13) -- (9,13) -- (9,13) -- (9,13) -- (9,12) -- (9,12) -- (9,11) -- (9,11) -- (9,11) -- (10,11) -- (10,10) -- (10,10) -- (10,10) -- (11,10) -- (11,10) -- (12,10) -- (12,9) -- (12,9);
\draw (18,12) -- (18,12) -- (19,12) -- (19,12) -- (20,12) -- (20,12) -- (20,12) -- (20,13) -- (21,13) -- (21,13) -- (21,13) -- (21,14) -- (21,14) -- (21,15) -- (22,15) -- (22,15) -- (22,15) -- (22,16) -- (22,16) -- (22,17) -- (22,17) -- (22,17) -- (21,17) -- (21,18) -- (21,18) -- (21,18) -- (20,18) -- (20,18) -- (19,18) -- (19,19) -- (19,19) -- (19,19) -- (18,19) -- (18,19) -- (17,19) -- (17,19) -- (17,19) -- (17,18) -- (16,18) -- (16,18) -- (16,18) -- (16,17) -- (16,17) -- (16,16) -- (15,16) -- (15,16) -- (15,16) -- (15,15) -- (15,15) -- (15,14) -- (15,14) -- (15,14) -- (16,14) -- (16,13) -- (16,13) -- (16,13) -- (17,13) -- (17,13) -- (18,13) -- (18,12) -- (18,12);
\draw (7,12) -- (7,12) -- (8,12) -- (8,12) -- (9,12) -- (9,12) -- (9,12) -- (9,13) -- (10,13) -- (10,13) -- (10,13) -- (10,14) -- (10,14) -- (10,15) -- (11,15) -- (11,15) -- (11,15) -- (11,16) -- (11,16) -- (11,17) -- (11,17) -- (11,17) -- (10,17) -- (10,18) -- (10,18) -- (10,18) -- (9,18) -- (9,18) -- (8,18) -- (8,19) -- (8,19) -- (8,19) -- (7,19) -- (7,19) -- (6,19) -- (6,19) -- (6,19) -- (6,18) -- (5,18) -- (5,18) -- (5,18) -- (5,17) -- (5,17) -- (5,16) -- (4,16) -- (4,16) -- (4,16) -- (4,15) -- (4,15) -- (4,14) -- (4,14) -- (4,14) -- (5,14) -- (5,13) -- (5,13) -- (5,13) -- (6,13) -- (6,13) -- (7,13) -- (7,12) -- (7,12);
\draw (11,3) -- (11,3) -- (12,3) -- (12,3) -- (13,3) -- (13,3) -- (13,3) -- (13,4) -- (14,4) -- (14,4) -- (14,4) -- (14,5) -- (14,5) -- (14,6) -- (15,6) -- (15,6) -- (15,6) -- (15,7) -- (15,7) -- (15,8) -- (15,8) -- (15,8) -- (14,8) -- (14,9) -- (14,9) -- (14,9) -- (13,9) -- (13,9) -- (12,9) -- (12,10) -- (12,10) -- (12,10) -- (11,10) -- (11,10) -- (10,10) -- (10,10) -- (10,10) -- (10,9) -- (9,9) -- (9,9) -- (9,9) -- (9,8) -- (9,8) -- (9,7) -- (8,7) -- (8,7) -- (8,7) -- (8,6) -- (8,6) -- (8,5) -- (8,5) -- (8,5) -- (9,5) -- (9,4) -- (9,4) -- (9,4) -- (10,4) -- (10,4) -- (11,4) -- (11,3) -- (11,3);
\draw (6,6) -- (6,6) -- (7,6) -- (7,6) -- (8,6) -- (8,6) -- (8,6) -- (8,7) -- (9,7) -- (9,7) -- (9,7) -- (9,8) -- (9,8) -- (9,9) -- (10,9) -- (10,9) -- (10,9) -- (10,10) -- (10,10) -- (10,11) -- (10,11) -- (10,11) -- (9,11) -- (9,12) -- (9,12) -- (9,12) -- (8,12) -- (8,12) -- (7,12) -- (7,13) -- (7,13) -- (7,13) -- (6,13) -- (6,13) -- (5,13) -- (5,13) -- (5,13) -- (5,12) -- (4,12) -- (4,12) -- (4,12) -- (4,11) -- (4,11) -- (4,10) -- (3,10) -- (3,10) -- (3,10) -- (3,9) -- (3,9) -- (3,8) -- (3,8) -- (3,8) -- (4,8) -- (4,7) -- (4,7) -- (4,7) -- (5,7) -- (5,7) -- (6,7) -- (6,6) -- (6,6);
\draw (17,6) -- (17,6) -- (18,6) -- (18,6) -- (19,6) -- (19,6) -- (19,6) -- (19,7) -- (20,7) -- (20,7) -- (20,7) -- (20,8) -- (20,8) -- (20,9) -- (21,9) -- (21,9) -- (21,9) -- (21,10) -- (21,10) -- (21,11) -- (21,11) -- (21,11) -- (20,11) -- (20,12) -- (20,12) -- (20,12) -- (19,12) -- (19,12) -- (18,12) -- (18,13) -- (18,13) -- (18,13) -- (17,13) -- (17,13) -- (16,13) -- (16,13) -- (16,13) -- (16,12) -- (15,12) -- (15,12) -- (15,12) -- (15,11) -- (15,11) -- (15,10) -- (14,10) -- (14,10) -- (14,10) -- (14,9) -- (14,9) -- (14,8) -- (14,8) -- (14,8) -- (15,8) -- (15,7) -- (15,7) -- (15,7) -- (16,7) -- (16,7) -- (17,7) -- (17,6) -- (17,6);
\draw (13,15) -- (13,15) -- (14,15) -- (14,15) -- (15,15) -- (15,15) -- (15,15) -- (15,16) -- (16,16) -- (16,16) -- (16,16) -- (16,17) -- (16,17) -- (16,18) -- (17,18) -- (17,18) -- (17,18) -- (17,19) -- (17,19) -- (17,20) -- (17,20) -- (17,20) -- (16,20) -- (16,21) -- (16,21) -- (16,21) -- (15,21) -- (15,21) -- (14,21) -- (14,22) -- (14,22) -- (14,22) -- (13,22) -- (13,22) -- (12,22) -- (12,22) -- (12,22) -- (12,21) -- (11,21) -- (11,21) -- (11,21) -- (11,20) -- (11,20) -- (11,19) -- (10,19) -- (10,19) -- (10,19) -- (10,18) -- (10,18) -- (10,17) -- (10,17) -- (10,17) -- (11,17) -- (11,16) -- (11,16) -- (11,16) -- (12,16) -- (12,16) -- (13,16) -- (13,15) -- (13,15);
\end{tikzpicture}


==> tiling36_1_12.tikz <==
\begin{tikzpicture}[scale=0.100000,font=\tiny,semithick]
\draw (8,8) -- (8,8) -- (9,8) -- (9,8) -- (10,8) -- (10,8) -- (11,8) -- (11,8) -- (12,8) -- (12,8) -- (13,8) -- (13,8) -- (14,8) -- (14,8) -- (14,8) -- (14,9) -- (14,9) -- (14,10) -- (14,10) -- (14,11) -- (14,11) -- (14,12) -- (14,12) -- (14,13) -- (14,13) -- (14,14) -- (14,14) -- (14,14) -- (13,14) -- (13,14) -- (12,14) -- (12,14) -- (11,14) -- (11,14) -- (10,14) -- (10,14) -- (9,14) -- (9,14) -- (8,14) -- (8,14) -- (8,14) -- (8,13) -- (8,13) -- (8,12) -- (8,12) -- (8,11) -- (8,11) -- (8,10) -- (8,10) -- (8,9) -- (8,9) -- (8,8) -- (8,8);
\draw (14,13) -- (14,13) -- (15,13) -- (15,13) -- (16,13) -- (16,13) -- (17,13) -- (17,13) -- (18,13) -- (18,13) -- (19,13) -- (19,13) -- (20,13) -- (20,13) -- (20,13) -- (20,14) -- (20,14) -- (20,15) -- (20,15) -- (20,16) -- (20,16) -- (20,17) -- (20,17) -- (20,18) -- (20,18) -- (20,19) -- (20,19) -- (20,19) -- (19,19) -- (19,19) -- (18,19) -- (18,19) -- (17,19) -- (17,19) -- (16,19) -- (16,19) -- (15,19) -- (15,19) -- (14,19) -- (14,19) -- (14,19) -- (14,18) -- (14,18) -- (14,17) -- (14,17) -- (14,16) -- (14,16) -- (14,15) -- (14,15) -- (14,14) -- (14,14) -- (14,13) -- (14,13);
\draw (2,9) -- (2,9) -- (3,9) -- (3,9) -- (4,9) -- (4,9) -- (5,9) -- (5,9) -- (6,9) -- (6,9) -- (7,9) -- (7,9) -- (8,9) -- (8,9) -- (8,9) -- (8,10) -- (8,10) -- (8,11) -- (8,11) -- (8,12) -- (8,12) -- (8,13) -- (8,13) -- (8,14) -- (8,14) -- (8,15) -- (8,15) -- (8,15) -- (7,15) -- (7,15) -- (6,15) -- (6,15) -- (5,15) -- (5,15) -- (4,15) -- (4,15) -- (3,15) -- (3,15) -- (2,15) -- (2,15) -- (2,15) -- (2,14) -- (2,14) -- (2,13) -- (2,13) -- (2,12) -- (2,12) -- (2,11) -- (2,11) -- (2,10) -- (2,10) -- (2,9) -- (2,9);
\draw (8,2) -- (8,2) -- (9,2) -- (9,2) -- (10,2) -- (10,2) -- (11,2) -- (11,2) -- (12,2) -- (12,2) -- (13,2) -- (13,2) -- (14,2) -- (14,2) -- (14,2) -- (14,3) -- (14,3) -- (14,4) -- (14,4) -- (14,5) -- (14,5) -- (14,6) -- (14,6) -- (14,7) -- (14,7) -- (14,8) -- (14,8) -- (14,8) -- (13,8) -- (13,8) -- (12,8) -- (12,8) -- (11,8) -- (11,8) -- (10,8) -- (10,8) -- (9,8) -- (9,8) -- (8,8) -- (8,8) -- (8,8) -- (8,7) -- (8,7) -- (8,6) -- (8,6) -- (8,5) -- (8,5) -- (8,4) -- (8,4) -- (8,3) -- (8,3) -- (8,2) -- (8,2);
\draw (2,3) -- (2,3) -- (3,3) -- (3,3) -- (4,3) -- (4,3) -- (5,3) -- (5,3) -- (6,3) -- (6,3) -- (7,3) -- (7,3) -- (8,3) -- (8,3) -- (8,3) -- (8,4) -- (8,4) -- (8,5) -- (8,5) -- (8,6) -- (8,6) -- (8,7) -- (8,7) -- (8,8) -- (8,8) -- (8,9) -- (8,9) -- (8,9) -- (7,9) -- (7,9) -- (6,9) -- (6,9) -- (5,9) -- (5,9) -- (4,9) -- (4,9) -- (3,9) -- (3,9) -- (2,9) -- (2,9) -- (2,9) -- (2,8) -- (2,8) -- (2,7) -- (2,7) -- (2,6) -- (2,6) -- (2,5) -- (2,5) -- (2,4) -- (2,4) -- (2,3) -- (2,3);
\draw (14,7) -- (14,7) -- (15,7) -- (15,7) -- (16,7) -- (16,7) -- (17,7) -- (17,7) -- (18,7) -- (18,7) -- (19,7) -- (19,7) -- (20,7) -- (20,7) -- (20,7) -- (20,8) -- (20,8) -- (20,9) -- (20,9) -- (20,10) -- (20,10) -- (20,11) -- (20,11) -- (20,12) -- (20,12) -- (20,13) -- (20,13) -- (20,13) -- (19,13) -- (19,13) -- (18,13) -- (18,13) -- (17,13) -- (17,13) -- (16,13) -- (16,13) -- (15,13) -- (15,13) -- (14,13) -- (14,13) -- (14,13) -- (14,12) -- (14,12) -- (14,11) -- (14,11) -- (14,10) -- (14,10) -- (14,9) -- (14,9) -- (14,8) -- (14,8) -- (14,7) -- (14,7);
\draw (8,14) -- (8,14) -- (9,14) -- (9,14) -- (10,14) -- (10,14) -- (11,14) -- (11,14) -- (12,14) -- (12,14) -- (13,14) -- (13,14) -- (14,14) -- (14,14) -- (14,14) -- (14,15) -- (14,15) -- (14,16) -- (14,16) -- (14,17) -- (14,17) -- (14,18) -- (14,18) -- (14,19) -- (14,19) -- (14,20) -- (14,20) -- (14,20) -- (13,20) -- (13,20) -- (12,20) -- (12,20) -- (11,20) -- (11,20) -- (10,20) -- (10,20) -- (9,20) -- (9,20) -- (8,20) -- (8,20) -- (8,20) -- (8,19) -- (8,19) -- (8,18) -- (8,18) -- (8,17) -- (8,17) -- (8,16) -- (8,16) -- (8,15) -- (8,15) -- (8,14) -- (8,14);
\end{tikzpicture}


==> tiling40_31_40.tikz <==
\begin{tikzpicture}[scale=0.094868,font=\tiny,semithick]
\draw (13,10) -- (13,10) -- (14,10) -- (14,10) -- (15,10) -- (15,10) -- (15,10) -- (15,11) -- (16,11) -- (16,11) -- (16,11) -- (16,12) -- (17,12) -- (17,12) -- (17,12) -- (17,13) -- (18,13) -- (18,13) -- (18,13) -- (18,14) -- (18,14) -- (18,15) -- (18,15) -- (18,15) -- (17,15) -- (17,16) -- (17,16) -- (17,16) -- (16,16) -- (16,17) -- (16,17) -- (16,17) -- (15,17) -- (15,18) -- (15,18) -- (15,18) -- (14,18) -- (14,18) -- (13,18) -- (13,18) -- (13,18) -- (13,17) -- (12,17) -- (12,17) -- (12,17) -- (12,16) -- (11,16) -- (11,16) -- (11,16) -- (11,15) -- (10,15) -- (10,15) -- (10,15) -- (10,14) -- (10,14) -- (10,13) -- (10,13) -- (10,13) -- (11,13) -- (11,12) -- (11,12) -- (11,12) -- (12,12) -- (12,11) -- (12,11) -- (12,11) -- (13,11) -- (13,10) -- (13,10);
\draw (13,2) -- (13,2) -- (14,2) -- (14,2) -- (15,2) -- (15,2) -- (15,2) -- (15,3) -- (16,3) -- (16,3) -- (16,3) -- (16,4) -- (17,4) -- (17,4) -- (17,4) -- (17,5) -- (18,5) -- (18,5) -- (18,5) -- (18,6) -- (18,6) -- (18,7) -- (18,7) -- (18,7) -- (17,7) -- (17,8) -- (17,8) -- (17,8) -- (16,8) -- (16,9) -- (16,9) -- (16,9) -- (15,9) -- (15,10) -- (15,10) -- (15,10) -- (14,10) -- (14,10) -- (13,10) -- (13,10) -- (13,10) -- (13,9) -- (12,9) -- (12,9) -- (12,9) -- (12,8) -- (11,8) -- (11,8) -- (11,8) -- (11,7) -- (10,7) -- (10,7) -- (10,7) -- (10,6) -- (10,6) -- (10,5) -- (10,5) -- (10,5) -- (11,5) -- (11,4) -- (11,4) -- (11,4) -- (12,4) -- (12,3) -- (12,3) -- (12,3) -- (13,3) -- (13,2) -- (13,2);
\draw (18,14) -- (18,14) -- (19,14) -- (19,14) -- (20,14) -- (20,14) -- (20,14) -- (20,15) -- (21,15) -- (21,15) -- (21,15) -- (21,16) -- (22,16) -- (22,16) -- (22,16) -- (22,17) -- (23,17) -- (23,17) -- (23,17) -- (23,18) -- (23,18) -- (23,19) -- (23,19) -- (23,19) -- (22,19) -- (22,20) -- (22,20) -- (22,20) -- (21,20) -- (21,21) -- (21,21) -- (21,21) -- (20,21) -- (20,22) -- (20,22) -- (20,22) -- (19,22) -- (19,22) -- (18,22) -- (18,22) -- (18,22) -- (18,21) -- (17,21) -- (17,21) -- (17,21) -- (17,20) -- (16,20) -- (16,20) -- (16,20) -- (16,19) -- (15,19) -- (15,19) -- (15,19) -- (15,18) -- (15,18) -- (15,17) -- (15,17) -- (15,17) -- (16,17) -- (16,16) -- (16,16) -- (16,16) -- (17,16) -- (17,15) -- (17,15) -- (17,15) -- (18,15) -- (18,14) -- (18,14);
\draw (8,14) -- (8,14) -- (9,14) -- (9,14) -- (10,14) -- (10,14) -- (10,14) -- (10,15) -- (11,15) -- (11,15) -- (11,15) -- (11,16) -- (12,16) -- (12,16) -- (12,16) -- (12,17) -- (13,17) -- (13,17) -- (13,17) -- (13,18) -- (13,18) -- (13,19) -- (13,19) -- (13,19) -- (12,19) -- (12,20) -- (12,20) -- (12,20) -- (11,20) -- (11,21) -- (11,21) -- (11,21) -- (10,21) -- (10,22) -- (10,22) -- (10,22) -- (9,22) -- (9,22) -- (8,22) -- (8,22) -- (8,22) -- (8,21) -- (7,21) -- (7,21) -- (7,21) -- (7,20) -- (6,20) -- (6,20) -- (6,20) -- (6,19) -- (5,19) -- (5,19) -- (5,19) -- (5,18) -- (5,18) -- (5,17) -- (5,17) -- (5,17) -- (6,17) -- (6,16) -- (6,16) -- (6,16) -- (7,16) -- (7,15) -- (7,15) -- (7,15) -- (8,15) -- (8,14) -- (8,14);
\draw (13,18) -- (13,18) -- (14,18) -- (14,18) -- (15,18) -- (15,18) -- (15,18) -- (15,19) -- (16,19) -- (16,19) -- (16,19) -- (16,20) -- (17,20) -- (17,20) -- (17,20) -- (17,21) -- (18,21) -- (18,21) -- (18,21) -- (18,22) -- (18,22) -- (18,23) -- (18,23) -- (18,23) -- (17,23) -- (17,24) -- (17,24) -- (17,24) -- (16,24) -- (16,25) -- (16,25) -- (16,25) -- (15,25) -- (15,26) -- (15,26) -- (15,26) -- (14,26) -- (14,26) -- (13,26) -- (13,26) -- (13,26) -- (13,25) -- (12,25) -- (12,25) -- (12,25) -- (12,24) -- (11,24) -- (11,24) -- (11,24) -- (11,23) -- (10,23) -- (10,23) -- (10,23) -- (10,22) -- (10,22) -- (10,21) -- (10,21) -- (10,21) -- (11,21) -- (11,20) -- (11,20) -- (11,20) -- (12,20) -- (12,19) -- (12,19) -- (12,19) -- (13,19) -- (13,18) -- (13,18);
\draw (8,6) -- (8,6) -- (9,6) -- (9,6) -- (10,6) -- (10,6) -- (10,6) -- (10,7) -- (11,7) -- (11,7) -- (11,7) -- (11,8) -- (12,8) -- (12,8) -- (12,8) -- (12,9) -- (13,9) -- (13,9) -- (13,9) -- (13,10) -- (13,10) -- (13,11) -- (13,11) -- (13,11) -- (12,11) -- (12,12) -- (12,12) -- (12,12) -- (11,12) -- (11,13) -- (11,13) -- (11,13) -- (10,13) -- (10,14) -- (10,14) -- (10,14) -- (9,14) -- (9,14) -- (8,14) -- (8,14) -- (8,14) -- (8,13) -- (7,13) -- (7,13) -- (7,13) -- (7,12) -- (6,12) -- (6,12) -- (6,12) -- (6,11) -- (5,11) -- (5,11) -- (5,11) -- (5,10) -- (5,10) -- (5,9) -- (5,9) -- (5,9) -- (6,9) -- (6,8) -- (6,8) -- (6,8) -- (7,8) -- (7,7) -- (7,7) -- (7,7) -- (8,7) -- (8,6) -- (8,6);
\draw (18,6) -- (18,6) -- (19,6) -- (19,6) -- (20,6) -- (20,6) -- (20,6) -- (20,7) -- (21,7) -- (21,7) -- (21,7) -- (21,8) -- (22,8) -- (22,8) -- (22,8) -- (22,9) -- (23,9) -- (23,9) -- (23,9) -- (23,10) -- (23,10) -- (23,11) -- (23,11) -- (23,11) -- (22,11) -- (22,12) -- (22,12) -- (22,12) -- (21,12) -- (21,13) -- (21,13) -- (21,13) -- (20,13) -- (20,14) -- (20,14) -- (20,14) -- (19,14) -- (19,14) -- (18,14) -- (18,14) -- (18,14) -- (18,13) -- (17,13) -- (17,13) -- (17,13) -- (17,12) -- (16,12) -- (16,12) -- (16,12) -- (16,11) -- (15,11) -- (15,11) -- (15,11) -- (15,10) -- (15,10) -- (15,9) -- (15,9) -- (15,9) -- (16,9) -- (16,8) -- (16,8) -- (16,8) -- (17,8) -- (17,7) -- (17,7) -- (17,7) -- (18,7) -- (18,6) -- (18,6);
\end{tikzpicture}


==> tiling49_1_14.tikz <==
\begin{tikzpicture}[scale=0.085714,font=\tiny,semithick]
\draw (9,9) -- (9,9) -- (10,9) -- (10,9) -- (11,9) -- (11,9) -- (12,9) -- (12,9) -- (13,9) -- (13,9) -- (14,9) -- (14,9) -- (15,9) -- (15,9) -- (16,9) -- (16,9) -- (16,9) -- (16,10) -- (16,10) -- (16,11) -- (16,11) -- (16,12) -- (16,12) -- (16,13) -- (16,13) -- (16,14) -- (16,14) -- (16,15) -- (16,15) -- (16,16) -- (16,16) -- (16,16) -- (15,16) -- (15,16) -- (14,16) -- (14,16) -- (13,16) -- (13,16) -- (12,16) -- (12,16) -- (11,16) -- (11,16) -- (10,16) -- (10,16) -- (9,16) -- (9,16) -- (9,16) -- (9,15) -- (9,15) -- (9,14) -- (9,14) -- (9,13) -- (9,13) -- (9,12) -- (9,12) -- (9,11) -- (9,11) -- (9,10) -- (9,10) -- (9,9) -- (9,9);
\draw (16,15) -- (16,15) -- (17,15) -- (17,15) -- (18,15) -- (18,15) -- (19,15) -- (19,15) -- (20,15) -- (20,15) -- (21,15) -- (21,15) -- (22,15) -- (22,15) -- (23,15) -- (23,15) -- (23,15) -- (23,16) -- (23,16) -- (23,17) -- (23,17) -- (23,18) -- (23,18) -- (23,19) -- (23,19) -- (23,20) -- (23,20) -- (23,21) -- (23,21) -- (23,22) -- (23,22) -- (23,22) -- (22,22) -- (22,22) -- (21,22) -- (21,22) -- (20,22) -- (20,22) -- (19,22) -- (19,22) -- (18,22) -- (18,22) -- (17,22) -- (17,22) -- (16,22) -- (16,22) -- (16,22) -- (16,21) -- (16,21) -- (16,20) -- (16,20) -- (16,19) -- (16,19) -- (16,18) -- (16,18) -- (16,17) -- (16,17) -- (16,16) -- (16,16) -- (16,15) -- (16,15);
\draw (2,10) -- (2,10) -- (3,10) -- (3,10) -- (4,10) -- (4,10) -- (5,10) -- (5,10) -- (6,10) -- (6,10) -- (7,10) -- (7,10) -- (8,10) -- (8,10) -- (9,10) -- (9,10) -- (9,10) -- (9,11) -- (9,11) -- (9,12) -- (9,12) -- (9,13) -- (9,13) -- (9,14) -- (9,14) -- (9,15) -- (9,15) -- (9,16) -- (9,16) -- (9,17) -- (9,17) -- (9,17) -- (8,17) -- (8,17) -- (7,17) -- (7,17) -- (6,17) -- (6,17) -- (5,17) -- (5,17) -- (4,17) -- (4,17) -- (3,17) -- (3,17) -- (2,17) -- (2,17) -- (2,17) -- (2,16) -- (2,16) -- (2,15) -- (2,15) -- (2,14) -- (2,14) -- (2,13) -- (2,13) -- (2,12) -- (2,12) -- (2,11) -- (2,11) -- (2,10) -- (2,10);
\draw (9,2) -- (9,2) -- (10,2) -- (10,2) -- (11,2) -- (11,2) -- (12,2) -- (12,2) -- (13,2) -- (13,2) -- (14,2) -- (14,2) -- (15,2) -- (15,2) -- (16,2) -- (16,2) -- (16,2) -- (16,3) -- (16,3) -- (16,4) -- (16,4) -- (16,5) -- (16,5) -- (16,6) -- (16,6) -- (16,7) -- (16,7) -- (16,8) -- (16,8) -- (16,9) -- (16,9) -- (16,9) -- (15,9) -- (15,9) -- (14,9) -- (14,9) -- (13,9) -- (13,9) -- (12,9) -- (12,9) -- (11,9) -- (11,9) -- (10,9) -- (10,9) -- (9,9) -- (9,9) -- (9,9) -- (9,8) -- (9,8) -- (9,7) -- (9,7) -- (9,6) -- (9,6) -- (9,5) -- (9,5) -- (9,4) -- (9,4) -- (9,3) -- (9,3) -- (9,2) -- (9,2);
\draw (2,3) -- (2,3) -- (3,3) -- (3,3) -- (4,3) -- (4,3) -- (5,3) -- (5,3) -- (6,3) -- (6,3) -- (7,3) -- (7,3) -- (8,3) -- (8,3) -- (9,3) -- (9,3) -- (9,3) -- (9,4) -- (9,4) -- (9,5) -- (9,5) -- (9,6) -- (9,6) -- (9,7) -- (9,7) -- (9,8) -- (9,8) -- (9,9) -- (9,9) -- (9,10) -- (9,10) -- (9,10) -- (8,10) -- (8,10) -- (7,10) -- (7,10) -- (6,10) -- (6,10) -- (5,10) -- (5,10) -- (4,10) -- (4,10) -- (3,10) -- (3,10) -- (2,10) -- (2,10) -- (2,10) -- (2,9) -- (2,9) -- (2,8) -- (2,8) -- (2,7) -- (2,7) -- (2,6) -- (2,6) -- (2,5) -- (2,5) -- (2,4) -- (2,4) -- (2,3) -- (2,3);
\draw (16,8) -- (16,8) -- (17,8) -- (17,8) -- (18,8) -- (18,8) -- (19,8) -- (19,8) -- (20,8) -- (20,8) -- (21,8) -- (21,8) -- (22,8) -- (22,8) -- (23,8) -- (23,8) -- (23,8) -- (23,9) -- (23,9) -- (23,10) -- (23,10) -- (23,11) -- (23,11) -- (23,12) -- (23,12) -- (23,13) -- (23,13) -- (23,14) -- (23,14) -- (23,15) -- (23,15) -- (23,15) -- (22,15) -- (22,15) -- (21,15) -- (21,15) -- (20,15) -- (20,15) -- (19,15) -- (19,15) -- (18,15) -- (18,15) -- (17,15) -- (17,15) -- (16,15) -- (16,15) -- (16,15) -- (16,14) -- (16,14) -- (16,13) -- (16,13) -- (16,12) -- (16,12) -- (16,11) -- (16,11) -- (16,10) -- (16,10) -- (16,9) -- (16,9) -- (16,8) -- (16,8);
\draw (9,16) -- (9,16) -- (10,16) -- (10,16) -- (11,16) -- (11,16) -- (12,16) -- (12,16) -- (13,16) -- (13,16) -- (14,16) -- (14,16) -- (15,16) -- (15,16) -- (16,16) -- (16,16) -- (16,16) -- (16,17) -- (16,17) -- (16,18) -- (16,18) -- (16,19) -- (16,19) -- (16,20) -- (16,20) -- (16,21) -- (16,21) -- (16,22) -- (16,22) -- (16,23) -- (16,23) -- (16,23) -- (15,23) -- (15,23) -- (14,23) -- (14,23) -- (13,23) -- (13,23) -- (12,23) -- (12,23) -- (11,23) -- (11,23) -- (10,23) -- (10,23) -- (9,23) -- (9,23) -- (9,23) -- (9,22) -- (9,22) -- (9,21) -- (9,21) -- (9,20) -- (9,20) -- (9,19) -- (9,19) -- (9,18) -- (9,18) -- (9,17) -- (9,17) -- (9,16) -- (9,16);
\end{tikzpicture}


==> tiling49_1_28.tikz <==
\begin{tikzpicture}[scale=0.085714,font=\tiny,semithick]
\draw (9,9) -- (9,9) -- (10,9) -- (10,9) -- (11,9) -- (11,9) -- (12,9) -- (12,9) -- (13,9) -- (13,9) -- (14,9) -- (14,9) -- (15,9) -- (15,9) -- (16,9) -- (16,9) -- (16,9) -- (16,10) -- (16,10) -- (16,11) -- (16,11) -- (16,12) -- (16,12) -- (16,13) -- (16,13) -- (16,14) -- (16,14) -- (16,15) -- (16,15) -- (16,16) -- (16,16) -- (16,16) -- (15,16) -- (15,16) -- (14,16) -- (14,16) -- (13,16) -- (13,16) -- (12,16) -- (12,16) -- (11,16) -- (11,16) -- (10,16) -- (10,16) -- (9,16) -- (9,16) -- (9,16) -- (9,15) -- (9,15) -- (9,14) -- (9,14) -- (9,13) -- (9,13) -- (9,12) -- (9,12) -- (9,11) -- (9,11) -- (9,10) -- (9,10) -- (9,9) -- (9,9);
\draw (2,13) -- (2,13) -- (3,13) -- (3,13) -- (4,13) -- (4,13) -- (5,13) -- (5,13) -- (6,13) -- (6,13) -- (7,13) -- (7,13) -- (8,13) -- (8,13) -- (9,13) -- (9,13) -- (9,13) -- (9,14) -- (9,14) -- (9,15) -- (9,15) -- (9,16) -- (9,16) -- (9,17) -- (9,17) -- (9,18) -- (9,18) -- (9,19) -- (9,19) -- (9,20) -- (9,20) -- (9,20) -- (8,20) -- (8,20) -- (7,20) -- (7,20) -- (6,20) -- (6,20) -- (5,20) -- (5,20) -- (4,20) -- (4,20) -- (3,20) -- (3,20) -- (2,20) -- (2,20) -- (2,20) -- (2,19) -- (2,19) -- (2,18) -- (2,18) -- (2,17) -- (2,17) -- (2,16) -- (2,16) -- (2,15) -- (2,15) -- (2,14) -- (2,14) -- (2,13) -- (2,13);
\draw (9,2) -- (9,2) -- (10,2) -- (10,2) -- (11,2) -- (11,2) -- (12,2) -- (12,2) -- (13,2) -- (13,2) -- (14,2) -- (14,2) -- (15,2) -- (15,2) -- (16,2) -- (16,2) -- (16,2) -- (16,3) -- (16,3) -- (16,4) -- (16,4) -- (16,5) -- (16,5) -- (16,6) -- (16,6) -- (16,7) -- (16,7) -- (16,8) -- (16,8) -- (16,9) -- (16,9) -- (16,9) -- (15,9) -- (15,9) -- (14,9) -- (14,9) -- (13,9) -- (13,9) -- (12,9) -- (12,9) -- (11,9) -- (11,9) -- (10,9) -- (10,9) -- (9,9) -- (9,9) -- (9,9) -- (9,8) -- (9,8) -- (9,7) -- (9,7) -- (9,6) -- (9,6) -- (9,5) -- (9,5) -- (9,4) -- (9,4) -- (9,3) -- (9,3) -- (9,2) -- (9,2);
\draw (16,12) -- (16,12) -- (17,12) -- (17,12) -- (18,12) -- (18,12) -- (19,12) -- (19,12) -- (20,12) -- (20,12) -- (21,12) -- (21,12) -- (22,12) -- (22,12) -- (23,12) -- (23,12) -- (23,12) -- (23,13) -- (23,13) -- (23,14) -- (23,14) -- (23,15) -- (23,15) -- (23,16) -- (23,16) -- (23,17) -- (23,17) -- (23,18) -- (23,18) -- (23,19) -- (23,19) -- (23,19) -- (22,19) -- (22,19) -- (21,19) -- (21,19) -- (20,19) -- (20,19) -- (19,19) -- (19,19) -- (18,19) -- (18,19) -- (17,19) -- (17,19) -- (16,19) -- (16,19) -- (16,19) -- (16,18) -- (16,18) -- (16,17) -- (16,17) -- (16,16) -- (16,16) -- (16,15) -- (16,15) -- (16,14) -- (16,14) -- (16,13) -- (16,13) -- (16,12) -- (16,12);
\draw (16,5) -- (16,5) -- (17,5) -- (17,5) -- (18,5) -- (18,5) -- (19,5) -- (19,5) -- (20,5) -- (20,5) -- (21,5) -- (21,5) -- (22,5) -- (22,5) -- (23,5) -- (23,5) -- (23,5) -- (23,6) -- (23,6) -- (23,7) -- (23,7) -- (23,8) -- (23,8) -- (23,9) -- (23,9) -- (23,10) -- (23,10) -- (23,11) -- (23,11) -- (23,12) -- (23,12) -- (23,12) -- (22,12) -- (22,12) -- (21,12) -- (21,12) -- (20,12) -- (20,12) -- (19,12) -- (19,12) -- (18,12) -- (18,12) -- (17,12) -- (17,12) -- (16,12) -- (16,12) -- (16,12) -- (16,11) -- (16,11) -- (16,10) -- (16,10) -- (16,9) -- (16,9) -- (16,8) -- (16,8) -- (16,7) -- (16,7) -- (16,6) -- (16,6) -- (16,5) -- (16,5);
\draw (9,16) -- (9,16) -- (10,16) -- (10,16) -- (11,16) -- (11,16) -- (12,16) -- (12,16) -- (13,16) -- (13,16) -- (14,16) -- (14,16) -- (15,16) -- (15,16) -- (16,16) -- (16,16) -- (16,16) -- (16,17) -- (16,17) -- (16,18) -- (16,18) -- (16,19) -- (16,19) -- (16,20) -- (16,20) -- (16,21) -- (16,21) -- (16,22) -- (16,22) -- (16,23) -- (16,23) -- (16,23) -- (15,23) -- (15,23) -- (14,23) -- (14,23) -- (13,23) -- (13,23) -- (12,23) -- (12,23) -- (11,23) -- (11,23) -- (10,23) -- (10,23) -- (9,23) -- (9,23) -- (9,23) -- (9,22) -- (9,22) -- (9,21) -- (9,21) -- (9,20) -- (9,20) -- (9,19) -- (9,19) -- (9,18) -- (9,18) -- (9,17) -- (9,17) -- (9,16) -- (9,16);
\draw (2,6) -- (2,6) -- (3,6) -- (3,6) -- (4,6) -- (4,6) -- (5,6) -- (5,6) -- (6,6) -- (6,6) -- (7,6) -- (7,6) -- (8,6) -- (8,6) -- (9,6) -- (9,6) -- (9,6) -- (9,7) -- (9,7) -- (9,8) -- (9,8) -- (9,9) -- (9,9) -- (9,10) -- (9,10) -- (9,11) -- (9,11) -- (9,12) -- (9,12) -- (9,13) -- (9,13) -- (9,13) -- (8,13) -- (8,13) -- (7,13) -- (7,13) -- (6,13) -- (6,13) -- (5,13) -- (5,13) -- (4,13) -- (4,13) -- (3,13) -- (3,13) -- (2,13) -- (2,13) -- (2,13) -- (2,12) -- (2,12) -- (2,11) -- (2,11) -- (2,10) -- (2,10) -- (2,9) -- (2,9) -- (2,8) -- (2,8) -- (2,7) -- (2,7) -- (2,6) -- (2,6);
\end{tikzpicture}


==> tiling49_1_42.tikz <==
\begin{tikzpicture}[scale=0.085714,font=\tiny,semithick]
\draw (9,9) -- (9,9) -- (10,9) -- (10,9) -- (11,9) -- (11,9) -- (12,9) -- (12,9) -- (13,9) -- (13,9) -- (14,9) -- (14,9) -- (15,9) -- (15,9) -- (16,9) -- (16,9) -- (16,9) -- (16,10) -- (16,10) -- (16,11) -- (16,11) -- (16,12) -- (16,12) -- (16,13) -- (16,13) -- (16,14) -- (16,14) -- (16,15) -- (16,15) -- (16,16) -- (16,16) -- (16,16) -- (15,16) -- (15,16) -- (14,16) -- (14,16) -- (13,16) -- (13,16) -- (12,16) -- (12,16) -- (11,16) -- (11,16) -- (10,16) -- (10,16) -- (9,16) -- (9,16) -- (9,16) -- (9,15) -- (9,15) -- (9,14) -- (9,14) -- (9,13) -- (9,13) -- (9,12) -- (9,12) -- (9,11) -- (9,11) -- (9,10) -- (9,10) -- (9,9) -- (9,9);
\draw (2,14) -- (2,14) -- (3,14) -- (3,14) -- (4,14) -- (4,14) -- (5,14) -- (5,14) -- (6,14) -- (6,14) -- (7,14) -- (7,14) -- (8,14) -- (8,14) -- (9,14) -- (9,14) -- (9,14) -- (9,15) -- (9,15) -- (9,16) -- (9,16) -- (9,17) -- (9,17) -- (9,18) -- (9,18) -- (9,19) -- (9,19) -- (9,20) -- (9,20) -- (9,21) -- (9,21) -- (9,21) -- (8,21) -- (8,21) -- (7,21) -- (7,21) -- (6,21) -- (6,21) -- (5,21) -- (5,21) -- (4,21) -- (4,21) -- (3,21) -- (3,21) -- (2,21) -- (2,21) -- (2,21) -- (2,20) -- (2,20) -- (2,19) -- (2,19) -- (2,18) -- (2,18) -- (2,17) -- (2,17) -- (2,16) -- (2,16) -- (2,15) -- (2,15) -- (2,14) -- (2,14);
\draw (9,2) -- (9,2) -- (10,2) -- (10,2) -- (11,2) -- (11,2) -- (12,2) -- (12,2) -- (13,2) -- (13,2) -- (14,2) -- (14,2) -- (15,2) -- (15,2) -- (16,2) -- (16,2) -- (16,2) -- (16,3) -- (16,3) -- (16,4) -- (16,4) -- (16,5) -- (16,5) -- (16,6) -- (16,6) -- (16,7) -- (16,7) -- (16,8) -- (16,8) -- (16,9) -- (16,9) -- (16,9) -- (15,9) -- (15,9) -- (14,9) -- (14,9) -- (13,9) -- (13,9) -- (12,9) -- (12,9) -- (11,9) -- (11,9) -- (10,9) -- (10,9) -- (9,9) -- (9,9) -- (9,9) -- (9,8) -- (9,8) -- (9,7) -- (9,7) -- (9,6) -- (9,6) -- (9,5) -- (9,5) -- (9,4) -- (9,4) -- (9,3) -- (9,3) -- (9,2) -- (9,2);
\draw (16,11) -- (16,11) -- (17,11) -- (17,11) -- (18,11) -- (18,11) -- (19,11) -- (19,11) -- (20,11) -- (20,11) -- (21,11) -- (21,11) -- (22,11) -- (22,11) -- (23,11) -- (23,11) -- (23,11) -- (23,12) -- (23,12) -- (23,13) -- (23,13) -- (23,14) -- (23,14) -- (23,15) -- (23,15) -- (23,16) -- (23,16) -- (23,17) -- (23,17) -- (23,18) -- (23,18) -- (23,18) -- (22,18) -- (22,18) -- (21,18) -- (21,18) -- (20,18) -- (20,18) -- (19,18) -- (19,18) -- (18,18) -- (18,18) -- (17,18) -- (17,18) -- (16,18) -- (16,18) -- (16,18) -- (16,17) -- (16,17) -- (16,16) -- (16,16) -- (16,15) -- (16,15) -- (16,14) -- (16,14) -- (16,13) -- (16,13) -- (16,12) -- (16,12) -- (16,11) -- (16,11);
\draw (16,4) -- (16,4) -- (17,4) -- (17,4) -- (18,4) -- (18,4) -- (19,4) -- (19,4) -- (20,4) -- (20,4) -- (21,4) -- (21,4) -- (22,4) -- (22,4) -- (23,4) -- (23,4) -- (23,4) -- (23,5) -- (23,5) -- (23,6) -- (23,6) -- (23,7) -- (23,7) -- (23,8) -- (23,8) -- (23,9) -- (23,9) -- (23,10) -- (23,10) -- (23,11) -- (23,11) -- (23,11) -- (22,11) -- (22,11) -- (21,11) -- (21,11) -- (20,11) -- (20,11) -- (19,11) -- (19,11) -- (18,11) -- (18,11) -- (17,11) -- (17,11) -- (16,11) -- (16,11) -- (16,11) -- (16,10) -- (16,10) -- (16,9) -- (16,9) -- (16,8) -- (16,8) -- (16,7) -- (16,7) -- (16,6) -- (16,6) -- (16,5) -- (16,5) -- (16,4) -- (16,4);
\draw (9,16) -- (9,16) -- (10,16) -- (10,16) -- (11,16) -- (11,16) -- (12,16) -- (12,16) -- (13,16) -- (13,16) -- (14,16) -- (14,16) -- (15,16) -- (15,16) -- (16,16) -- (16,16) -- (16,16) -- (16,17) -- (16,17) -- (16,18) -- (16,18) -- (16,19) -- (16,19) -- (16,20) -- (16,20) -- (16,21) -- (16,21) -- (16,22) -- (16,22) -- (16,23) -- (16,23) -- (16,23) -- (15,23) -- (15,23) -- (14,23) -- (14,23) -- (13,23) -- (13,23) -- (12,23) -- (12,23) -- (11,23) -- (11,23) -- (10,23) -- (10,23) -- (9,23) -- (9,23) -- (9,23) -- (9,22) -- (9,22) -- (9,21) -- (9,21) -- (9,20) -- (9,20) -- (9,19) -- (9,19) -- (9,18) -- (9,18) -- (9,17) -- (9,17) -- (9,16) -- (9,16);
\draw (2,7) -- (2,7) -- (3,7) -- (3,7) -- (4,7) -- (4,7) -- (5,7) -- (5,7) -- (6,7) -- (6,7) -- (7,7) -- (7,7) -- (8,7) -- (8,7) -- (9,7) -- (9,7) -- (9,7) -- (9,8) -- (9,8) -- (9,9) -- (9,9) -- (9,10) -- (9,10) -- (9,11) -- (9,11) -- (9,12) -- (9,12) -- (9,13) -- (9,13) -- (9,14) -- (9,14) -- (9,14) -- (8,14) -- (8,14) -- (7,14) -- (7,14) -- (6,14) -- (6,14) -- (5,14) -- (5,14) -- (4,14) -- (4,14) -- (3,14) -- (3,14) -- (2,14) -- (2,14) -- (2,14) -- (2,13) -- (2,13) -- (2,12) -- (2,12) -- (2,11) -- (2,11) -- (2,10) -- (2,10) -- (2,9) -- (2,9) -- (2,8) -- (2,8) -- (2,7) -- (2,7);
\end{tikzpicture}


==> tiling4_1_4.tikz <==
\begin{tikzpicture}[scale=0.300000,font=\tiny,semithick]
\draw (4,4) -- (4,4) -- (5,4) -- (5,4) -- (6,4) -- (6,4) -- (6,4) -- (6,5) -- (6,5) -- (6,6) -- (6,6) -- (6,6) -- (5,6) -- (5,6) -- (4,6) -- (4,6) -- (4,6) -- (4,5) -- (4,5) -- (4,4) -- (4,4);
\draw (6,5) -- (6,5) -- (7,5) -- (7,5) -- (8,5) -- (8,5) -- (8,5) -- (8,6) -- (8,6) -- (8,7) -- (8,7) -- (8,7) -- (7,7) -- (7,7) -- (6,7) -- (6,7) -- (6,7) -- (6,6) -- (6,6) -- (6,5) -- (6,5);
\draw (2,5) -- (2,5) -- (3,5) -- (3,5) -- (4,5) -- (4,5) -- (4,5) -- (4,6) -- (4,6) -- (4,7) -- (4,7) -- (4,7) -- (3,7) -- (3,7) -- (2,7) -- (2,7) -- (2,7) -- (2,6) -- (2,6) -- (2,5) -- (2,5);
\draw (4,2) -- (4,2) -- (5,2) -- (5,2) -- (6,2) -- (6,2) -- (6,2) -- (6,3) -- (6,3) -- (6,4) -- (6,4) -- (6,4) -- (5,4) -- (5,4) -- (4,4) -- (4,4) -- (4,4) -- (4,3) -- (4,3) -- (4,2) -- (4,2);
\draw (2,3) -- (2,3) -- (3,3) -- (3,3) -- (4,3) -- (4,3) -- (4,3) -- (4,4) -- (4,4) -- (4,5) -- (4,5) -- (4,5) -- (3,5) -- (3,5) -- (2,5) -- (2,5) -- (2,5) -- (2,4) -- (2,4) -- (2,3) -- (2,3);
\draw (6,3) -- (6,3) -- (7,3) -- (7,3) -- (8,3) -- (8,3) -- (8,3) -- (8,4) -- (8,4) -- (8,5) -- (8,5) -- (8,5) -- (7,5) -- (7,5) -- (6,5) -- (6,5) -- (6,5) -- (6,4) -- (6,4) -- (6,3) -- (6,3);
\draw (4,6) -- (4,6) -- (5,6) -- (5,6) -- (6,6) -- (6,6) -- (6,6) -- (6,7) -- (6,7) -- (6,8) -- (6,8) -- (6,8) -- (5,8) -- (5,8) -- (4,8) -- (4,8) -- (4,8) -- (4,7) -- (4,7) -- (4,6) -- (4,6);
\end{tikzpicture}


==> tiling52_7_28.tikz <==
\begin{tikzpicture}[scale=0.083205,font=\tiny,semithick]
\draw (13,10) -- (13,10) -- (14,10) -- (14,10) -- (15,10) -- (15,10) -- (16,10) -- (16,10) -- (17,10) -- (17,10) -- (17,10) -- (17,11) -- (17,11) -- (17,12) -- (17,12) -- (17,13) -- (18,13) -- (18,13) -- (18,13) -- (18,14) -- (18,14) -- (18,15) -- (18,15) -- (18,16) -- (18,16) -- (18,17) -- (18,17) -- (18,17) -- (17,17) -- (17,17) -- (16,17) -- (16,17) -- (15,17) -- (15,18) -- (15,18) -- (15,18) -- (14,18) -- (14,18) -- (13,18) -- (13,18) -- (12,18) -- (12,18) -- (11,18) -- (11,18) -- (11,18) -- (11,17) -- (11,17) -- (11,16) -- (11,16) -- (11,15) -- (10,15) -- (10,15) -- (10,15) -- (10,14) -- (10,14) -- (10,13) -- (10,13) -- (10,12) -- (10,12) -- (10,11) -- (10,11) -- (10,11) -- (11,11) -- (11,11) -- (12,11) -- (12,11) -- (13,11) -- (13,10) -- (13,10);
\draw (15,2) -- (15,2) -- (16,2) -- (16,2) -- (17,2) -- (17,2) -- (18,2) -- (18,2) -- (19,2) -- (19,2) -- (19,2) -- (19,3) -- (19,3) -- (19,4) -- (19,4) -- (19,5) -- (20,5) -- (20,5) -- (20,5) -- (20,6) -- (20,6) -- (20,7) -- (20,7) -- (20,8) -- (20,8) -- (20,9) -- (20,9) -- (20,9) -- (19,9) -- (19,9) -- (18,9) -- (18,9) -- (17,9) -- (17,10) -- (17,10) -- (17,10) -- (16,10) -- (16,10) -- (15,10) -- (15,10) -- (14,10) -- (14,10) -- (13,10) -- (13,10) -- (13,10) -- (13,9) -- (13,9) -- (13,8) -- (13,8) -- (13,7) -- (12,7) -- (12,7) -- (12,7) -- (12,6) -- (12,6) -- (12,5) -- (12,5) -- (12,4) -- (12,4) -- (12,3) -- (12,3) -- (12,3) -- (13,3) -- (13,3) -- (14,3) -- (14,3) -- (15,3) -- (15,2) -- (15,2);
\draw (18,16) -- (18,16) -- (19,16) -- (19,16) -- (20,16) -- (20,16) -- (21,16) -- (21,16) -- (22,16) -- (22,16) -- (22,16) -- (22,17) -- (22,17) -- (22,18) -- (22,18) -- (22,19) -- (23,19) -- (23,19) -- (23,19) -- (23,20) -- (23,20) -- (23,21) -- (23,21) -- (23,22) -- (23,22) -- (23,23) -- (23,23) -- (23,23) -- (22,23) -- (22,23) -- (21,23) -- (21,23) -- (20,23) -- (20,24) -- (20,24) -- (20,24) -- (19,24) -- (19,24) -- (18,24) -- (18,24) -- (17,24) -- (17,24) -- (16,24) -- (16,24) -- (16,24) -- (16,23) -- (16,23) -- (16,22) -- (16,22) -- (16,21) -- (15,21) -- (15,21) -- (15,21) -- (15,20) -- (15,20) -- (15,19) -- (15,19) -- (15,18) -- (15,18) -- (15,17) -- (15,17) -- (15,17) -- (16,17) -- (16,17) -- (17,17) -- (17,17) -- (18,17) -- (18,16) -- (18,16);
\draw (6,12) -- (6,12) -- (7,12) -- (7,12) -- (8,12) -- (8,12) -- (9,12) -- (9,12) -- (10,12) -- (10,12) -- (10,12) -- (10,13) -- (10,13) -- (10,14) -- (10,14) -- (10,15) -- (11,15) -- (11,15) -- (11,15) -- (11,16) -- (11,16) -- (11,17) -- (11,17) -- (11,18) -- (11,18) -- (11,19) -- (11,19) -- (11,19) -- (10,19) -- (10,19) -- (9,19) -- (9,19) -- (8,19) -- (8,20) -- (8,20) -- (8,20) -- (7,20) -- (7,20) -- (6,20) -- (6,20) -- (5,20) -- (5,20) -- (4,20) -- (4,20) -- (4,20) -- (4,19) -- (4,19) -- (4,18) -- (4,18) -- (4,17) -- (3,17) -- (3,17) -- (3,17) -- (3,16) -- (3,16) -- (3,15) -- (3,15) -- (3,14) -- (3,14) -- (3,13) -- (3,13) -- (3,13) -- (4,13) -- (4,13) -- (5,13) -- (5,13) -- (6,13) -- (6,12) -- (6,12);
\draw (11,18) -- (11,18) -- (12,18) -- (12,18) -- (13,18) -- (13,18) -- (14,18) -- (14,18) -- (15,18) -- (15,18) -- (15,18) -- (15,19) -- (15,19) -- (15,20) -- (15,20) -- (15,21) -- (16,21) -- (16,21) -- (16,21) -- (16,22) -- (16,22) -- (16,23) -- (16,23) -- (16,24) -- (16,24) -- (16,25) -- (16,25) -- (16,25) -- (15,25) -- (15,25) -- (14,25) -- (14,25) -- (13,25) -- (13,26) -- (13,26) -- (13,26) -- (12,26) -- (12,26) -- (11,26) -- (11,26) -- (10,26) -- (10,26) -- (9,26) -- (9,26) -- (9,26) -- (9,25) -- (9,25) -- (9,24) -- (9,24) -- (9,23) -- (8,23) -- (8,23) -- (8,23) -- (8,22) -- (8,22) -- (8,21) -- (8,21) -- (8,20) -- (8,20) -- (8,19) -- (8,19) -- (8,19) -- (9,19) -- (9,19) -- (10,19) -- (10,19) -- (11,19) -- (11,18) -- (11,18);
\draw (8,4) -- (8,4) -- (9,4) -- (9,4) -- (10,4) -- (10,4) -- (11,4) -- (11,4) -- (12,4) -- (12,4) -- (12,4) -- (12,5) -- (12,5) -- (12,6) -- (12,6) -- (12,7) -- (13,7) -- (13,7) -- (13,7) -- (13,8) -- (13,8) -- (13,9) -- (13,9) -- (13,10) -- (13,10) -- (13,11) -- (13,11) -- (13,11) -- (12,11) -- (12,11) -- (11,11) -- (11,11) -- (10,11) -- (10,12) -- (10,12) -- (10,12) -- (9,12) -- (9,12) -- (8,12) -- (8,12) -- (7,12) -- (7,12) -- (6,12) -- (6,12) -- (6,12) -- (6,11) -- (6,11) -- (6,10) -- (6,10) -- (6,9) -- (5,9) -- (5,9) -- (5,9) -- (5,8) -- (5,8) -- (5,7) -- (5,7) -- (5,6) -- (5,6) -- (5,5) -- (5,5) -- (5,5) -- (6,5) -- (6,5) -- (7,5) -- (7,5) -- (8,5) -- (8,4) -- (8,4);
\draw (20,8) -- (20,8) -- (21,8) -- (21,8) -- (22,8) -- (22,8) -- (23,8) -- (23,8) -- (24,8) -- (24,8) -- (24,8) -- (24,9) -- (24,9) -- (24,10) -- (24,10) -- (24,11) -- (25,11) -- (25,11) -- (25,11) -- (25,12) -- (25,12) -- (25,13) -- (25,13) -- (25,14) -- (25,14) -- (25,15) -- (25,15) -- (25,15) -- (24,15) -- (24,15) -- (23,15) -- (23,15) -- (22,15) -- (22,16) -- (22,16) -- (22,16) -- (21,16) -- (21,16) -- (20,16) -- (20,16) -- (19,16) -- (19,16) -- (18,16) -- (18,16) -- (18,16) -- (18,15) -- (18,15) -- (18,14) -- (18,14) -- (18,13) -- (17,13) -- (17,13) -- (17,13) -- (17,12) -- (17,12) -- (17,11) -- (17,11) -- (17,10) -- (17,10) -- (17,9) -- (17,9) -- (17,9) -- (18,9) -- (18,9) -- (19,9) -- (19,9) -- (20,9) -- (20,8) -- (20,8);
\end{tikzpicture}


==> tiling57_17_42.tikz <==
\begin{tikzpicture}[scale=0.079472,font=\tiny,semithick]
\draw (15,11) -- (15,11) -- (16,11) -- (16,11) -- (17,11) -- (17,11) -- (18,11) -- (18,11) -- (18,11) -- (18,12) -- (18,12) -- (18,13) -- (19,13) -- (19,13) -- (19,13) -- (19,14) -- (19,14) -- (19,15) -- (20,15) -- (20,15) -- (20,15) -- (20,16) -- (20,16) -- (20,17) -- (20,17) -- (20,18) -- (20,18) -- (20,18) -- (19,18) -- (19,18) -- (18,18) -- (18,19) -- (18,19) -- (18,19) -- (17,19) -- (17,19) -- (16,19) -- (16,20) -- (16,20) -- (16,20) -- (15,20) -- (15,20) -- (14,20) -- (14,20) -- (13,20) -- (13,20) -- (13,20) -- (13,19) -- (13,19) -- (13,18) -- (12,18) -- (12,18) -- (12,18) -- (12,17) -- (12,17) -- (12,16) -- (11,16) -- (11,16) -- (11,16) -- (11,15) -- (11,15) -- (11,14) -- (11,14) -- (11,13) -- (11,13) -- (11,13) -- (12,13) -- (12,13) -- (13,13) -- (13,12) -- (13,12) -- (13,12) -- (14,12) -- (14,12) -- (15,12) -- (15,11) -- (15,11);
\draw (17,2) -- (17,2) -- (18,2) -- (18,2) -- (19,2) -- (19,2) -- (20,2) -- (20,2) -- (20,2) -- (20,3) -- (20,3) -- (20,4) -- (21,4) -- (21,4) -- (21,4) -- (21,5) -- (21,5) -- (21,6) -- (22,6) -- (22,6) -- (22,6) -- (22,7) -- (22,7) -- (22,8) -- (22,8) -- (22,9) -- (22,9) -- (22,9) -- (21,9) -- (21,9) -- (20,9) -- (20,10) -- (20,10) -- (20,10) -- (19,10) -- (19,10) -- (18,10) -- (18,11) -- (18,11) -- (18,11) -- (17,11) -- (17,11) -- (16,11) -- (16,11) -- (15,11) -- (15,11) -- (15,11) -- (15,10) -- (15,10) -- (15,9) -- (14,9) -- (14,9) -- (14,9) -- (14,8) -- (14,8) -- (14,7) -- (13,7) -- (13,7) -- (13,7) -- (13,6) -- (13,6) -- (13,5) -- (13,5) -- (13,4) -- (13,4) -- (13,4) -- (14,4) -- (14,4) -- (15,4) -- (15,3) -- (15,3) -- (15,3) -- (16,3) -- (16,3) -- (17,3) -- (17,2) -- (17,2);
\draw (20,17) -- (20,17) -- (21,17) -- (21,17) -- (22,17) -- (22,17) -- (23,17) -- (23,17) -- (23,17) -- (23,18) -- (23,18) -- (23,19) -- (24,19) -- (24,19) -- (24,19) -- (24,20) -- (24,20) -- (24,21) -- (25,21) -- (25,21) -- (25,21) -- (25,22) -- (25,22) -- (25,23) -- (25,23) -- (25,24) -- (25,24) -- (25,24) -- (24,24) -- (24,24) -- (23,24) -- (23,25) -- (23,25) -- (23,25) -- (22,25) -- (22,25) -- (21,25) -- (21,26) -- (21,26) -- (21,26) -- (20,26) -- (20,26) -- (19,26) -- (19,26) -- (18,26) -- (18,26) -- (18,26) -- (18,25) -- (18,25) -- (18,24) -- (17,24) -- (17,24) -- (17,24) -- (17,23) -- (17,23) -- (17,22) -- (16,22) -- (16,22) -- (16,22) -- (16,21) -- (16,21) -- (16,20) -- (16,20) -- (16,19) -- (16,19) -- (16,19) -- (17,19) -- (17,19) -- (18,19) -- (18,18) -- (18,18) -- (18,18) -- (19,18) -- (19,18) -- (20,18) -- (20,17) -- (20,17);
\draw (8,14) -- (8,14) -- (9,14) -- (9,14) -- (10,14) -- (10,14) -- (11,14) -- (11,14) -- (11,14) -- (11,15) -- (11,15) -- (11,16) -- (12,16) -- (12,16) -- (12,16) -- (12,17) -- (12,17) -- (12,18) -- (13,18) -- (13,18) -- (13,18) -- (13,19) -- (13,19) -- (13,20) -- (13,20) -- (13,21) -- (13,21) -- (13,21) -- (12,21) -- (12,21) -- (11,21) -- (11,22) -- (11,22) -- (11,22) -- (10,22) -- (10,22) -- (9,22) -- (9,23) -- (9,23) -- (9,23) -- (8,23) -- (8,23) -- (7,23) -- (7,23) -- (6,23) -- (6,23) -- (6,23) -- (6,22) -- (6,22) -- (6,21) -- (5,21) -- (5,21) -- (5,21) -- (5,20) -- (5,20) -- (5,19) -- (4,19) -- (4,19) -- (4,19) -- (4,18) -- (4,18) -- (4,17) -- (4,17) -- (4,16) -- (4,16) -- (4,16) -- (5,16) -- (5,16) -- (6,16) -- (6,15) -- (6,15) -- (6,15) -- (7,15) -- (7,15) -- (8,15) -- (8,14) -- (8,14);
\draw (13,20) -- (13,20) -- (14,20) -- (14,20) -- (15,20) -- (15,20) -- (16,20) -- (16,20) -- (16,20) -- (16,21) -- (16,21) -- (16,22) -- (17,22) -- (17,22) -- (17,22) -- (17,23) -- (17,23) -- (17,24) -- (18,24) -- (18,24) -- (18,24) -- (18,25) -- (18,25) -- (18,26) -- (18,26) -- (18,27) -- (18,27) -- (18,27) -- (17,27) -- (17,27) -- (16,27) -- (16,28) -- (16,28) -- (16,28) -- (15,28) -- (15,28) -- (14,28) -- (14,29) -- (14,29) -- (14,29) -- (13,29) -- (13,29) -- (12,29) -- (12,29) -- (11,29) -- (11,29) -- (11,29) -- (11,28) -- (11,28) -- (11,27) -- (10,27) -- (10,27) -- (10,27) -- (10,26) -- (10,26) -- (10,25) -- (9,25) -- (9,25) -- (9,25) -- (9,24) -- (9,24) -- (9,23) -- (9,23) -- (9,22) -- (9,22) -- (9,22) -- (10,22) -- (10,22) -- (11,22) -- (11,21) -- (11,21) -- (11,21) -- (12,21) -- (12,21) -- (13,21) -- (13,20) -- (13,20);
\draw (10,5) -- (10,5) -- (11,5) -- (11,5) -- (12,5) -- (12,5) -- (13,5) -- (13,5) -- (13,5) -- (13,6) -- (13,6) -- (13,7) -- (14,7) -- (14,7) -- (14,7) -- (14,8) -- (14,8) -- (14,9) -- (15,9) -- (15,9) -- (15,9) -- (15,10) -- (15,10) -- (15,11) -- (15,11) -- (15,12) -- (15,12) -- (15,12) -- (14,12) -- (14,12) -- (13,12) -- (13,13) -- (13,13) -- (13,13) -- (12,13) -- (12,13) -- (11,13) -- (11,14) -- (11,14) -- (11,14) -- (10,14) -- (10,14) -- (9,14) -- (9,14) -- (8,14) -- (8,14) -- (8,14) -- (8,13) -- (8,13) -- (8,12) -- (7,12) -- (7,12) -- (7,12) -- (7,11) -- (7,11) -- (7,10) -- (6,10) -- (6,10) -- (6,10) -- (6,9) -- (6,9) -- (6,8) -- (6,8) -- (6,7) -- (6,7) -- (6,7) -- (7,7) -- (7,7) -- (8,7) -- (8,6) -- (8,6) -- (8,6) -- (9,6) -- (9,6) -- (10,6) -- (10,5) -- (10,5);
\draw (22,8) -- (22,8) -- (23,8) -- (23,8) -- (24,8) -- (24,8) -- (25,8) -- (25,8) -- (25,8) -- (25,9) -- (25,9) -- (25,10) -- (26,10) -- (26,10) -- (26,10) -- (26,11) -- (26,11) -- (26,12) -- (27,12) -- (27,12) -- (27,12) -- (27,13) -- (27,13) -- (27,14) -- (27,14) -- (27,15) -- (27,15) -- (27,15) -- (26,15) -- (26,15) -- (25,15) -- (25,16) -- (25,16) -- (25,16) -- (24,16) -- (24,16) -- (23,16) -- (23,17) -- (23,17) -- (23,17) -- (22,17) -- (22,17) -- (21,17) -- (21,17) -- (20,17) -- (20,17) -- (20,17) -- (20,16) -- (20,16) -- (20,15) -- (19,15) -- (19,15) -- (19,15) -- (19,14) -- (19,14) -- (19,13) -- (18,13) -- (18,13) -- (18,13) -- (18,12) -- (18,12) -- (18,11) -- (18,11) -- (18,10) -- (18,10) -- (18,10) -- (19,10) -- (19,10) -- (20,10) -- (20,9) -- (20,9) -- (20,9) -- (21,9) -- (21,9) -- (22,9) -- (22,8) -- (22,8);
\end{tikzpicture}


==> tiling60_49_60.tikz <==
\begin{tikzpicture}[scale=0.077460,font=\tiny,semithick]
\draw (16,12) -- (16,12) -- (17,12) -- (17,12) -- (18,12) -- (18,12) -- (18,12) -- (18,13) -- (19,13) -- (19,13) -- (19,13) -- (19,14) -- (20,14) -- (20,14) -- (20,14) -- (20,15) -- (21,15) -- (21,15) -- (21,15) -- (21,16) -- (22,16) -- (22,16) -- (22,16) -- (22,17) -- (22,17) -- (22,18) -- (22,18) -- (22,18) -- (21,18) -- (21,19) -- (21,19) -- (21,19) -- (20,19) -- (20,20) -- (20,20) -- (20,20) -- (19,20) -- (19,21) -- (19,21) -- (19,21) -- (18,21) -- (18,22) -- (18,22) -- (18,22) -- (17,22) -- (17,22) -- (16,22) -- (16,22) -- (16,22) -- (16,21) -- (15,21) -- (15,21) -- (15,21) -- (15,20) -- (14,20) -- (14,20) -- (14,20) -- (14,19) -- (13,19) -- (13,19) -- (13,19) -- (13,18) -- (12,18) -- (12,18) -- (12,18) -- (12,17) -- (12,17) -- (12,16) -- (12,16) -- (12,16) -- (13,16) -- (13,15) -- (13,15) -- (13,15) -- (14,15) -- (14,14) -- (14,14) -- (14,14) -- (15,14) -- (15,13) -- (15,13) -- (15,13) -- (16,13) -- (16,12) -- (16,12);
\draw (16,2) -- (16,2) -- (17,2) -- (17,2) -- (18,2) -- (18,2) -- (18,2) -- (18,3) -- (19,3) -- (19,3) -- (19,3) -- (19,4) -- (20,4) -- (20,4) -- (20,4) -- (20,5) -- (21,5) -- (21,5) -- (21,5) -- (21,6) -- (22,6) -- (22,6) -- (22,6) -- (22,7) -- (22,7) -- (22,8) -- (22,8) -- (22,8) -- (21,8) -- (21,9) -- (21,9) -- (21,9) -- (20,9) -- (20,10) -- (20,10) -- (20,10) -- (19,10) -- (19,11) -- (19,11) -- (19,11) -- (18,11) -- (18,12) -- (18,12) -- (18,12) -- (17,12) -- (17,12) -- (16,12) -- (16,12) -- (16,12) -- (16,11) -- (15,11) -- (15,11) -- (15,11) -- (15,10) -- (14,10) -- (14,10) -- (14,10) -- (14,9) -- (13,9) -- (13,9) -- (13,9) -- (13,8) -- (12,8) -- (12,8) -- (12,8) -- (12,7) -- (12,7) -- (12,6) -- (12,6) -- (12,6) -- (13,6) -- (13,5) -- (13,5) -- (13,5) -- (14,5) -- (14,4) -- (14,4) -- (14,4) -- (15,4) -- (15,3) -- (15,3) -- (15,3) -- (16,3) -- (16,2) -- (16,2);
\draw (22,17) -- (22,17) -- (23,17) -- (23,17) -- (24,17) -- (24,17) -- (24,17) -- (24,18) -- (25,18) -- (25,18) -- (25,18) -- (25,19) -- (26,19) -- (26,19) -- (26,19) -- (26,20) -- (27,20) -- (27,20) -- (27,20) -- (27,21) -- (28,21) -- (28,21) -- (28,21) -- (28,22) -- (28,22) -- (28,23) -- (28,23) -- (28,23) -- (27,23) -- (27,24) -- (27,24) -- (27,24) -- (26,24) -- (26,25) -- (26,25) -- (26,25) -- (25,25) -- (25,26) -- (25,26) -- (25,26) -- (24,26) -- (24,27) -- (24,27) -- (24,27) -- (23,27) -- (23,27) -- (22,27) -- (22,27) -- (22,27) -- (22,26) -- (21,26) -- (21,26) -- (21,26) -- (21,25) -- (20,25) -- (20,25) -- (20,25) -- (20,24) -- (19,24) -- (19,24) -- (19,24) -- (19,23) -- (18,23) -- (18,23) -- (18,23) -- (18,22) -- (18,22) -- (18,21) -- (18,21) -- (18,21) -- (19,21) -- (19,20) -- (19,20) -- (19,20) -- (20,20) -- (20,19) -- (20,19) -- (20,19) -- (21,19) -- (21,18) -- (21,18) -- (21,18) -- (22,18) -- (22,17) -- (22,17);
\draw (10,17) -- (10,17) -- (11,17) -- (11,17) -- (12,17) -- (12,17) -- (12,17) -- (12,18) -- (13,18) -- (13,18) -- (13,18) -- (13,19) -- (14,19) -- (14,19) -- (14,19) -- (14,20) -- (15,20) -- (15,20) -- (15,20) -- (15,21) -- (16,21) -- (16,21) -- (16,21) -- (16,22) -- (16,22) -- (16,23) -- (16,23) -- (16,23) -- (15,23) -- (15,24) -- (15,24) -- (15,24) -- (14,24) -- (14,25) -- (14,25) -- (14,25) -- (13,25) -- (13,26) -- (13,26) -- (13,26) -- (12,26) -- (12,27) -- (12,27) -- (12,27) -- (11,27) -- (11,27) -- (10,27) -- (10,27) -- (10,27) -- (10,26) -- (9,26) -- (9,26) -- (9,26) -- (9,25) -- (8,25) -- (8,25) -- (8,25) -- (8,24) -- (7,24) -- (7,24) -- (7,24) -- (7,23) -- (6,23) -- (6,23) -- (6,23) -- (6,22) -- (6,22) -- (6,21) -- (6,21) -- (6,21) -- (7,21) -- (7,20) -- (7,20) -- (7,20) -- (8,20) -- (8,19) -- (8,19) -- (8,19) -- (9,19) -- (9,18) -- (9,18) -- (9,18) -- (10,18) -- (10,17) -- (10,17);
\draw (16,22) -- (16,22) -- (17,22) -- (17,22) -- (18,22) -- (18,22) -- (18,22) -- (18,23) -- (19,23) -- (19,23) -- (19,23) -- (19,24) -- (20,24) -- (20,24) -- (20,24) -- (20,25) -- (21,25) -- (21,25) -- (21,25) -- (21,26) -- (22,26) -- (22,26) -- (22,26) -- (22,27) -- (22,27) -- (22,28) -- (22,28) -- (22,28) -- (21,28) -- (21,29) -- (21,29) -- (21,29) -- (20,29) -- (20,30) -- (20,30) -- (20,30) -- (19,30) -- (19,31) -- (19,31) -- (19,31) -- (18,31) -- (18,32) -- (18,32) -- (18,32) -- (17,32) -- (17,32) -- (16,32) -- (16,32) -- (16,32) -- (16,31) -- (15,31) -- (15,31) -- (15,31) -- (15,30) -- (14,30) -- (14,30) -- (14,30) -- (14,29) -- (13,29) -- (13,29) -- (13,29) -- (13,28) -- (12,28) -- (12,28) -- (12,28) -- (12,27) -- (12,27) -- (12,26) -- (12,26) -- (12,26) -- (13,26) -- (13,25) -- (13,25) -- (13,25) -- (14,25) -- (14,24) -- (14,24) -- (14,24) -- (15,24) -- (15,23) -- (15,23) -- (15,23) -- (16,23) -- (16,22) -- (16,22);
\draw (10,7) -- (10,7) -- (11,7) -- (11,7) -- (12,7) -- (12,7) -- (12,7) -- (12,8) -- (13,8) -- (13,8) -- (13,8) -- (13,9) -- (14,9) -- (14,9) -- (14,9) -- (14,10) -- (15,10) -- (15,10) -- (15,10) -- (15,11) -- (16,11) -- (16,11) -- (16,11) -- (16,12) -- (16,12) -- (16,13) -- (16,13) -- (16,13) -- (15,13) -- (15,14) -- (15,14) -- (15,14) -- (14,14) -- (14,15) -- (14,15) -- (14,15) -- (13,15) -- (13,16) -- (13,16) -- (13,16) -- (12,16) -- (12,17) -- (12,17) -- (12,17) -- (11,17) -- (11,17) -- (10,17) -- (10,17) -- (10,17) -- (10,16) -- (9,16) -- (9,16) -- (9,16) -- (9,15) -- (8,15) -- (8,15) -- (8,15) -- (8,14) -- (7,14) -- (7,14) -- (7,14) -- (7,13) -- (6,13) -- (6,13) -- (6,13) -- (6,12) -- (6,12) -- (6,11) -- (6,11) -- (6,11) -- (7,11) -- (7,10) -- (7,10) -- (7,10) -- (8,10) -- (8,9) -- (8,9) -- (8,9) -- (9,9) -- (9,8) -- (9,8) -- (9,8) -- (10,8) -- (10,7) -- (10,7);
\draw (22,7) -- (22,7) -- (23,7) -- (23,7) -- (24,7) -- (24,7) -- (24,7) -- (24,8) -- (25,8) -- (25,8) -- (25,8) -- (25,9) -- (26,9) -- (26,9) -- (26,9) -- (26,10) -- (27,10) -- (27,10) -- (27,10) -- (27,11) -- (28,11) -- (28,11) -- (28,11) -- (28,12) -- (28,12) -- (28,13) -- (28,13) -- (28,13) -- (27,13) -- (27,14) -- (27,14) -- (27,14) -- (26,14) -- (26,15) -- (26,15) -- (26,15) -- (25,15) -- (25,16) -- (25,16) -- (25,16) -- (24,16) -- (24,17) -- (24,17) -- (24,17) -- (23,17) -- (23,17) -- (22,17) -- (22,17) -- (22,17) -- (22,16) -- (21,16) -- (21,16) -- (21,16) -- (21,15) -- (20,15) -- (20,15) -- (20,15) -- (20,14) -- (19,14) -- (19,14) -- (19,14) -- (19,13) -- (18,13) -- (18,13) -- (18,13) -- (18,12) -- (18,12) -- (18,11) -- (18,11) -- (18,11) -- (19,11) -- (19,10) -- (19,10) -- (19,10) -- (20,10) -- (20,9) -- (20,9) -- (20,9) -- (21,9) -- (21,8) -- (21,8) -- (21,8) -- (22,8) -- (22,7) -- (22,7);
\end{tikzpicture}


==> tiling64_1_16.tikz <==
\begin{tikzpicture}[scale=0.075000,font=\tiny,semithick]
\draw (10,10) -- (10,10) -- (11,10) -- (11,10) -- (12,10) -- (12,10) -- (13,10) -- (13,10) -- (14,10) -- (14,10) -- (15,10) -- (15,10) -- (16,10) -- (16,10) -- (17,10) -- (17,10) -- (18,10) -- (18,10) -- (18,10) -- (18,11) -- (18,11) -- (18,12) -- (18,12) -- (18,13) -- (18,13) -- (18,14) -- (18,14) -- (18,15) -- (18,15) -- (18,16) -- (18,16) -- (18,17) -- (18,17) -- (18,18) -- (18,18) -- (18,18) -- (17,18) -- (17,18) -- (16,18) -- (16,18) -- (15,18) -- (15,18) -- (14,18) -- (14,18) -- (13,18) -- (13,18) -- (12,18) -- (12,18) -- (11,18) -- (11,18) -- (10,18) -- (10,18) -- (10,18) -- (10,17) -- (10,17) -- (10,16) -- (10,16) -- (10,15) -- (10,15) -- (10,14) -- (10,14) -- (10,13) -- (10,13) -- (10,12) -- (10,12) -- (10,11) -- (10,11) -- (10,10) -- (10,10);
\draw (18,17) -- (18,17) -- (19,17) -- (19,17) -- (20,17) -- (20,17) -- (21,17) -- (21,17) -- (22,17) -- (22,17) -- (23,17) -- (23,17) -- (24,17) -- (24,17) -- (25,17) -- (25,17) -- (26,17) -- (26,17) -- (26,17) -- (26,18) -- (26,18) -- (26,19) -- (26,19) -- (26,20) -- (26,20) -- (26,21) -- (26,21) -- (26,22) -- (26,22) -- (26,23) -- (26,23) -- (26,24) -- (26,24) -- (26,25) -- (26,25) -- (26,25) -- (25,25) -- (25,25) -- (24,25) -- (24,25) -- (23,25) -- (23,25) -- (22,25) -- (22,25) -- (21,25) -- (21,25) -- (20,25) -- (20,25) -- (19,25) -- (19,25) -- (18,25) -- (18,25) -- (18,25) -- (18,24) -- (18,24) -- (18,23) -- (18,23) -- (18,22) -- (18,22) -- (18,21) -- (18,21) -- (18,20) -- (18,20) -- (18,19) -- (18,19) -- (18,18) -- (18,18) -- (18,17) -- (18,17);
\draw (2,11) -- (2,11) -- (3,11) -- (3,11) -- (4,11) -- (4,11) -- (5,11) -- (5,11) -- (6,11) -- (6,11) -- (7,11) -- (7,11) -- (8,11) -- (8,11) -- (9,11) -- (9,11) -- (10,11) -- (10,11) -- (10,11) -- (10,12) -- (10,12) -- (10,13) -- (10,13) -- (10,14) -- (10,14) -- (10,15) -- (10,15) -- (10,16) -- (10,16) -- (10,17) -- (10,17) -- (10,18) -- (10,18) -- (10,19) -- (10,19) -- (10,19) -- (9,19) -- (9,19) -- (8,19) -- (8,19) -- (7,19) -- (7,19) -- (6,19) -- (6,19) -- (5,19) -- (5,19) -- (4,19) -- (4,19) -- (3,19) -- (3,19) -- (2,19) -- (2,19) -- (2,19) -- (2,18) -- (2,18) -- (2,17) -- (2,17) -- (2,16) -- (2,16) -- (2,15) -- (2,15) -- (2,14) -- (2,14) -- (2,13) -- (2,13) -- (2,12) -- (2,12) -- (2,11) -- (2,11);
\draw (10,2) -- (10,2) -- (11,2) -- (11,2) -- (12,2) -- (12,2) -- (13,2) -- (13,2) -- (14,2) -- (14,2) -- (15,2) -- (15,2) -- (16,2) -- (16,2) -- (17,2) -- (17,2) -- (18,2) -- (18,2) -- (18,2) -- (18,3) -- (18,3) -- (18,4) -- (18,4) -- (18,5) -- (18,5) -- (18,6) -- (18,6) -- (18,7) -- (18,7) -- (18,8) -- (18,8) -- (18,9) -- (18,9) -- (18,10) -- (18,10) -- (18,10) -- (17,10) -- (17,10) -- (16,10) -- (16,10) -- (15,10) -- (15,10) -- (14,10) -- (14,10) -- (13,10) -- (13,10) -- (12,10) -- (12,10) -- (11,10) -- (11,10) -- (10,10) -- (10,10) -- (10,10) -- (10,9) -- (10,9) -- (10,8) -- (10,8) -- (10,7) -- (10,7) -- (10,6) -- (10,6) -- (10,5) -- (10,5) -- (10,4) -- (10,4) -- (10,3) -- (10,3) -- (10,2) -- (10,2);
\draw (2,3) -- (2,3) -- (3,3) -- (3,3) -- (4,3) -- (4,3) -- (5,3) -- (5,3) -- (6,3) -- (6,3) -- (7,3) -- (7,3) -- (8,3) -- (8,3) -- (9,3) -- (9,3) -- (10,3) -- (10,3) -- (10,3) -- (10,4) -- (10,4) -- (10,5) -- (10,5) -- (10,6) -- (10,6) -- (10,7) -- (10,7) -- (10,8) -- (10,8) -- (10,9) -- (10,9) -- (10,10) -- (10,10) -- (10,11) -- (10,11) -- (10,11) -- (9,11) -- (9,11) -- (8,11) -- (8,11) -- (7,11) -- (7,11) -- (6,11) -- (6,11) -- (5,11) -- (5,11) -- (4,11) -- (4,11) -- (3,11) -- (3,11) -- (2,11) -- (2,11) -- (2,11) -- (2,10) -- (2,10) -- (2,9) -- (2,9) -- (2,8) -- (2,8) -- (2,7) -- (2,7) -- (2,6) -- (2,6) -- (2,5) -- (2,5) -- (2,4) -- (2,4) -- (2,3) -- (2,3);
\draw (18,9) -- (18,9) -- (19,9) -- (19,9) -- (20,9) -- (20,9) -- (21,9) -- (21,9) -- (22,9) -- (22,9) -- (23,9) -- (23,9) -- (24,9) -- (24,9) -- (25,9) -- (25,9) -- (26,9) -- (26,9) -- (26,9) -- (26,10) -- (26,10) -- (26,11) -- (26,11) -- (26,12) -- (26,12) -- (26,13) -- (26,13) -- (26,14) -- (26,14) -- (26,15) -- (26,15) -- (26,16) -- (26,16) -- (26,17) -- (26,17) -- (26,17) -- (25,17) -- (25,17) -- (24,17) -- (24,17) -- (23,17) -- (23,17) -- (22,17) -- (22,17) -- (21,17) -- (21,17) -- (20,17) -- (20,17) -- (19,17) -- (19,17) -- (18,17) -- (18,17) -- (18,17) -- (18,16) -- (18,16) -- (18,15) -- (18,15) -- (18,14) -- (18,14) -- (18,13) -- (18,13) -- (18,12) -- (18,12) -- (18,11) -- (18,11) -- (18,10) -- (18,10) -- (18,9) -- (18,9);
\draw (10,18) -- (10,18) -- (11,18) -- (11,18) -- (12,18) -- (12,18) -- (13,18) -- (13,18) -- (14,18) -- (14,18) -- (15,18) -- (15,18) -- (16,18) -- (16,18) -- (17,18) -- (17,18) -- (18,18) -- (18,18) -- (18,18) -- (18,19) -- (18,19) -- (18,20) -- (18,20) -- (18,21) -- (18,21) -- (18,22) -- (18,22) -- (18,23) -- (18,23) -- (18,24) -- (18,24) -- (18,25) -- (18,25) -- (18,26) -- (18,26) -- (18,26) -- (17,26) -- (17,26) -- (16,26) -- (16,26) -- (15,26) -- (15,26) -- (14,26) -- (14,26) -- (13,26) -- (13,26) -- (12,26) -- (12,26) -- (11,26) -- (11,26) -- (10,26) -- (10,26) -- (10,26) -- (10,25) -- (10,25) -- (10,24) -- (10,24) -- (10,23) -- (10,23) -- (10,22) -- (10,22) -- (10,21) -- (10,21) -- (10,20) -- (10,20) -- (10,19) -- (10,19) -- (10,18) -- (10,18);
\end{tikzpicture}


==> tiling64_1_48.tikz <==
\begin{tikzpicture}[scale=0.075000,font=\tiny,semithick]
\draw (10,10) -- (10,10) -- (11,10) -- (11,10) -- (12,10) -- (12,10) -- (13,10) -- (13,10) -- (14,10) -- (14,10) -- (15,10) -- (15,10) -- (16,10) -- (16,10) -- (17,10) -- (17,10) -- (18,10) -- (18,10) -- (18,10) -- (18,11) -- (18,11) -- (18,12) -- (18,12) -- (18,13) -- (18,13) -- (18,14) -- (18,14) -- (18,15) -- (18,15) -- (18,16) -- (18,16) -- (18,17) -- (18,17) -- (18,18) -- (18,18) -- (18,18) -- (17,18) -- (17,18) -- (16,18) -- (16,18) -- (15,18) -- (15,18) -- (14,18) -- (14,18) -- (13,18) -- (13,18) -- (12,18) -- (12,18) -- (11,18) -- (11,18) -- (10,18) -- (10,18) -- (10,18) -- (10,17) -- (10,17) -- (10,16) -- (10,16) -- (10,15) -- (10,15) -- (10,14) -- (10,14) -- (10,13) -- (10,13) -- (10,12) -- (10,12) -- (10,11) -- (10,11) -- (10,10) -- (10,10);
\draw (18,15) -- (18,15) -- (19,15) -- (19,15) -- (20,15) -- (20,15) -- (21,15) -- (21,15) -- (22,15) -- (22,15) -- (23,15) -- (23,15) -- (24,15) -- (24,15) -- (25,15) -- (25,15) -- (26,15) -- (26,15) -- (26,15) -- (26,16) -- (26,16) -- (26,17) -- (26,17) -- (26,18) -- (26,18) -- (26,19) -- (26,19) -- (26,20) -- (26,20) -- (26,21) -- (26,21) -- (26,22) -- (26,22) -- (26,23) -- (26,23) -- (26,23) -- (25,23) -- (25,23) -- (24,23) -- (24,23) -- (23,23) -- (23,23) -- (22,23) -- (22,23) -- (21,23) -- (21,23) -- (20,23) -- (20,23) -- (19,23) -- (19,23) -- (18,23) -- (18,23) -- (18,23) -- (18,22) -- (18,22) -- (18,21) -- (18,21) -- (18,20) -- (18,20) -- (18,19) -- (18,19) -- (18,18) -- (18,18) -- (18,17) -- (18,17) -- (18,16) -- (18,16) -- (18,15) -- (18,15);
\draw (2,13) -- (2,13) -- (3,13) -- (3,13) -- (4,13) -- (4,13) -- (5,13) -- (5,13) -- (6,13) -- (6,13) -- (7,13) -- (7,13) -- (8,13) -- (8,13) -- (9,13) -- (9,13) -- (10,13) -- (10,13) -- (10,13) -- (10,14) -- (10,14) -- (10,15) -- (10,15) -- (10,16) -- (10,16) -- (10,17) -- (10,17) -- (10,18) -- (10,18) -- (10,19) -- (10,19) -- (10,20) -- (10,20) -- (10,21) -- (10,21) -- (10,21) -- (9,21) -- (9,21) -- (8,21) -- (8,21) -- (7,21) -- (7,21) -- (6,21) -- (6,21) -- (5,21) -- (5,21) -- (4,21) -- (4,21) -- (3,21) -- (3,21) -- (2,21) -- (2,21) -- (2,21) -- (2,20) -- (2,20) -- (2,19) -- (2,19) -- (2,18) -- (2,18) -- (2,17) -- (2,17) -- (2,16) -- (2,16) -- (2,15) -- (2,15) -- (2,14) -- (2,14) -- (2,13) -- (2,13);
\draw (10,2) -- (10,2) -- (11,2) -- (11,2) -- (12,2) -- (12,2) -- (13,2) -- (13,2) -- (14,2) -- (14,2) -- (15,2) -- (15,2) -- (16,2) -- (16,2) -- (17,2) -- (17,2) -- (18,2) -- (18,2) -- (18,2) -- (18,3) -- (18,3) -- (18,4) -- (18,4) -- (18,5) -- (18,5) -- (18,6) -- (18,6) -- (18,7) -- (18,7) -- (18,8) -- (18,8) -- (18,9) -- (18,9) -- (18,10) -- (18,10) -- (18,10) -- (17,10) -- (17,10) -- (16,10) -- (16,10) -- (15,10) -- (15,10) -- (14,10) -- (14,10) -- (13,10) -- (13,10) -- (12,10) -- (12,10) -- (11,10) -- (11,10) -- (10,10) -- (10,10) -- (10,10) -- (10,9) -- (10,9) -- (10,8) -- (10,8) -- (10,7) -- (10,7) -- (10,6) -- (10,6) -- (10,5) -- (10,5) -- (10,4) -- (10,4) -- (10,3) -- (10,3) -- (10,2) -- (10,2);
\draw (2,5) -- (2,5) -- (3,5) -- (3,5) -- (4,5) -- (4,5) -- (5,5) -- (5,5) -- (6,5) -- (6,5) -- (7,5) -- (7,5) -- (8,5) -- (8,5) -- (9,5) -- (9,5) -- (10,5) -- (10,5) -- (10,5) -- (10,6) -- (10,6) -- (10,7) -- (10,7) -- (10,8) -- (10,8) -- (10,9) -- (10,9) -- (10,10) -- (10,10) -- (10,11) -- (10,11) -- (10,12) -- (10,12) -- (10,13) -- (10,13) -- (10,13) -- (9,13) -- (9,13) -- (8,13) -- (8,13) -- (7,13) -- (7,13) -- (6,13) -- (6,13) -- (5,13) -- (5,13) -- (4,13) -- (4,13) -- (3,13) -- (3,13) -- (2,13) -- (2,13) -- (2,13) -- (2,12) -- (2,12) -- (2,11) -- (2,11) -- (2,10) -- (2,10) -- (2,9) -- (2,9) -- (2,8) -- (2,8) -- (2,7) -- (2,7) -- (2,6) -- (2,6) -- (2,5) -- (2,5);
\draw (18,7) -- (18,7) -- (19,7) -- (19,7) -- (20,7) -- (20,7) -- (21,7) -- (21,7) -- (22,7) -- (22,7) -- (23,7) -- (23,7) -- (24,7) -- (24,7) -- (25,7) -- (25,7) -- (26,7) -- (26,7) -- (26,7) -- (26,8) -- (26,8) -- (26,9) -- (26,9) -- (26,10) -- (26,10) -- (26,11) -- (26,11) -- (26,12) -- (26,12) -- (26,13) -- (26,13) -- (26,14) -- (26,14) -- (26,15) -- (26,15) -- (26,15) -- (25,15) -- (25,15) -- (24,15) -- (24,15) -- (23,15) -- (23,15) -- (22,15) -- (22,15) -- (21,15) -- (21,15) -- (20,15) -- (20,15) -- (19,15) -- (19,15) -- (18,15) -- (18,15) -- (18,15) -- (18,14) -- (18,14) -- (18,13) -- (18,13) -- (18,12) -- (18,12) -- (18,11) -- (18,11) -- (18,10) -- (18,10) -- (18,9) -- (18,9) -- (18,8) -- (18,8) -- (18,7) -- (18,7);
\draw (10,18) -- (10,18) -- (11,18) -- (11,18) -- (12,18) -- (12,18) -- (13,18) -- (13,18) -- (14,18) -- (14,18) -- (15,18) -- (15,18) -- (16,18) -- (16,18) -- (17,18) -- (17,18) -- (18,18) -- (18,18) -- (18,18) -- (18,19) -- (18,19) -- (18,20) -- (18,20) -- (18,21) -- (18,21) -- (18,22) -- (18,22) -- (18,23) -- (18,23) -- (18,24) -- (18,24) -- (18,25) -- (18,25) -- (18,26) -- (18,26) -- (18,26) -- (17,26) -- (17,26) -- (16,26) -- (16,26) -- (15,26) -- (15,26) -- (14,26) -- (14,26) -- (13,26) -- (13,26) -- (12,26) -- (12,26) -- (11,26) -- (11,26) -- (10,26) -- (10,26) -- (10,26) -- (10,25) -- (10,25) -- (10,24) -- (10,24) -- (10,23) -- (10,23) -- (10,22) -- (10,22) -- (10,21) -- (10,21) -- (10,20) -- (10,20) -- (10,19) -- (10,19) -- (10,18) -- (10,18);
\end{tikzpicture}


==> tiling64_31_56.tikz <==
\begin{tikzpicture}[scale=0.075000,font=\tiny,semithick]
\draw (17,12) -- (17,12) -- (18,12) -- (18,12) -- (19,12) -- (19,12) -- (19,12) -- (19,13) -- (20,13) -- (20,13) -- (20,13) -- (20,14) -- (20,14) -- (20,15) -- (21,15) -- (21,15) -- (21,15) -- (21,16) -- (21,16) -- (21,17) -- (22,17) -- (22,17) -- (22,17) -- (22,18) -- (22,18) -- (22,19) -- (22,19) -- (22,19) -- (21,19) -- (21,20) -- (21,20) -- (21,20) -- (20,20) -- (20,20) -- (19,20) -- (19,21) -- (19,21) -- (19,21) -- (18,21) -- (18,21) -- (17,21) -- (17,22) -- (17,22) -- (17,22) -- (16,22) -- (16,22) -- (15,22) -- (15,22) -- (15,22) -- (15,21) -- (14,21) -- (14,21) -- (14,21) -- (14,20) -- (14,20) -- (14,19) -- (13,19) -- (13,19) -- (13,19) -- (13,18) -- (13,18) -- (13,17) -- (12,17) -- (12,17) -- (12,17) -- (12,16) -- (12,16) -- (12,15) -- (12,15) -- (12,15) -- (13,15) -- (13,14) -- (13,14) -- (13,14) -- (14,14) -- (14,14) -- (15,14) -- (15,13) -- (15,13) -- (15,13) -- (16,13) -- (16,13) -- (17,13) -- (17,12) -- (17,12);
\draw (26,16) -- (26,16) -- (27,16) -- (27,16) -- (28,16) -- (28,16) -- (28,16) -- (28,17) -- (29,17) -- (29,17) -- (29,17) -- (29,18) -- (29,18) -- (29,19) -- (30,19) -- (30,19) -- (30,19) -- (30,20) -- (30,20) -- (30,21) -- (31,21) -- (31,21) -- (31,21) -- (31,22) -- (31,22) -- (31,23) -- (31,23) -- (31,23) -- (30,23) -- (30,24) -- (30,24) -- (30,24) -- (29,24) -- (29,24) -- (28,24) -- (28,25) -- (28,25) -- (28,25) -- (27,25) -- (27,25) -- (26,25) -- (26,26) -- (26,26) -- (26,26) -- (25,26) -- (25,26) -- (24,26) -- (24,26) -- (24,26) -- (24,25) -- (23,25) -- (23,25) -- (23,25) -- (23,24) -- (23,24) -- (23,23) -- (22,23) -- (22,23) -- (22,23) -- (22,22) -- (22,22) -- (22,21) -- (21,21) -- (21,21) -- (21,21) -- (21,20) -- (21,20) -- (21,19) -- (21,19) -- (21,19) -- (22,19) -- (22,18) -- (22,18) -- (22,18) -- (23,18) -- (23,18) -- (24,18) -- (24,17) -- (24,17) -- (24,17) -- (25,17) -- (25,17) -- (26,17) -- (26,16) -- (26,16);
\draw (10,16) -- (10,16) -- (11,16) -- (11,16) -- (12,16) -- (12,16) -- (12,16) -- (12,17) -- (13,17) -- (13,17) -- (13,17) -- (13,18) -- (13,18) -- (13,19) -- (14,19) -- (14,19) -- (14,19) -- (14,20) -- (14,20) -- (14,21) -- (15,21) -- (15,21) -- (15,21) -- (15,22) -- (15,22) -- (15,23) -- (15,23) -- (15,23) -- (14,23) -- (14,24) -- (14,24) -- (14,24) -- (13,24) -- (13,24) -- (12,24) -- (12,25) -- (12,25) -- (12,25) -- (11,25) -- (11,25) -- (10,25) -- (10,26) -- (10,26) -- (10,26) -- (9,26) -- (9,26) -- (8,26) -- (8,26) -- (8,26) -- (8,25) -- (7,25) -- (7,25) -- (7,25) -- (7,24) -- (7,24) -- (7,23) -- (6,23) -- (6,23) -- (6,23) -- (6,22) -- (6,22) -- (6,21) -- (5,21) -- (5,21) -- (5,21) -- (5,20) -- (5,20) -- (5,19) -- (5,19) -- (5,19) -- (6,19) -- (6,18) -- (6,18) -- (6,18) -- (7,18) -- (7,18) -- (8,18) -- (8,17) -- (8,17) -- (8,17) -- (9,17) -- (9,17) -- (10,17) -- (10,16) -- (10,16);
\draw (15,4) -- (15,4) -- (16,4) -- (16,4) -- (17,4) -- (17,4) -- (17,4) -- (17,5) -- (18,5) -- (18,5) -- (18,5) -- (18,6) -- (18,6) -- (18,7) -- (19,7) -- (19,7) -- (19,7) -- (19,8) -- (19,8) -- (19,9) -- (20,9) -- (20,9) -- (20,9) -- (20,10) -- (20,10) -- (20,11) -- (20,11) -- (20,11) -- (19,11) -- (19,12) -- (19,12) -- (19,12) -- (18,12) -- (18,12) -- (17,12) -- (17,13) -- (17,13) -- (17,13) -- (16,13) -- (16,13) -- (15,13) -- (15,14) -- (15,14) -- (15,14) -- (14,14) -- (14,14) -- (13,14) -- (13,14) -- (13,14) -- (13,13) -- (12,13) -- (12,13) -- (12,13) -- (12,12) -- (12,12) -- (12,11) -- (11,11) -- (11,11) -- (11,11) -- (11,10) -- (11,10) -- (11,9) -- (10,9) -- (10,9) -- (10,9) -- (10,8) -- (10,8) -- (10,7) -- (10,7) -- (10,7) -- (11,7) -- (11,6) -- (11,6) -- (11,6) -- (12,6) -- (12,6) -- (13,6) -- (13,5) -- (13,5) -- (13,5) -- (14,5) -- (14,5) -- (15,5) -- (15,4) -- (15,4);
\draw (8,8) -- (8,8) -- (9,8) -- (9,8) -- (10,8) -- (10,8) -- (10,8) -- (10,9) -- (11,9) -- (11,9) -- (11,9) -- (11,10) -- (11,10) -- (11,11) -- (12,11) -- (12,11) -- (12,11) -- (12,12) -- (12,12) -- (12,13) -- (13,13) -- (13,13) -- (13,13) -- (13,14) -- (13,14) -- (13,15) -- (13,15) -- (13,15) -- (12,15) -- (12,16) -- (12,16) -- (12,16) -- (11,16) -- (11,16) -- (10,16) -- (10,17) -- (10,17) -- (10,17) -- (9,17) -- (9,17) -- (8,17) -- (8,18) -- (8,18) -- (8,18) -- (7,18) -- (7,18) -- (6,18) -- (6,18) -- (6,18) -- (6,17) -- (5,17) -- (5,17) -- (5,17) -- (5,16) -- (5,16) -- (5,15) -- (4,15) -- (4,15) -- (4,15) -- (4,14) -- (4,14) -- (4,13) -- (3,13) -- (3,13) -- (3,13) -- (3,12) -- (3,12) -- (3,11) -- (3,11) -- (3,11) -- (4,11) -- (4,10) -- (4,10) -- (4,10) -- (5,10) -- (5,10) -- (6,10) -- (6,9) -- (6,9) -- (6,9) -- (7,9) -- (7,9) -- (8,9) -- (8,8) -- (8,8);
\draw (24,8) -- (24,8) -- (25,8) -- (25,8) -- (26,8) -- (26,8) -- (26,8) -- (26,9) -- (27,9) -- (27,9) -- (27,9) -- (27,10) -- (27,10) -- (27,11) -- (28,11) -- (28,11) -- (28,11) -- (28,12) -- (28,12) -- (28,13) -- (29,13) -- (29,13) -- (29,13) -- (29,14) -- (29,14) -- (29,15) -- (29,15) -- (29,15) -- (28,15) -- (28,16) -- (28,16) -- (28,16) -- (27,16) -- (27,16) -- (26,16) -- (26,17) -- (26,17) -- (26,17) -- (25,17) -- (25,17) -- (24,17) -- (24,18) -- (24,18) -- (24,18) -- (23,18) -- (23,18) -- (22,18) -- (22,18) -- (22,18) -- (22,17) -- (21,17) -- (21,17) -- (21,17) -- (21,16) -- (21,16) -- (21,15) -- (20,15) -- (20,15) -- (20,15) -- (20,14) -- (20,14) -- (20,13) -- (19,13) -- (19,13) -- (19,13) -- (19,12) -- (19,12) -- (19,11) -- (19,11) -- (19,11) -- (20,11) -- (20,10) -- (20,10) -- (20,10) -- (21,10) -- (21,10) -- (22,10) -- (22,9) -- (22,9) -- (22,9) -- (23,9) -- (23,9) -- (24,9) -- (24,8) -- (24,8);
\draw (19,20) -- (19,20) -- (20,20) -- (20,20) -- (21,20) -- (21,20) -- (21,20) -- (21,21) -- (22,21) -- (22,21) -- (22,21) -- (22,22) -- (22,22) -- (22,23) -- (23,23) -- (23,23) -- (23,23) -- (23,24) -- (23,24) -- (23,25) -- (24,25) -- (24,25) -- (24,25) -- (24,26) -- (24,26) -- (24,27) -- (24,27) -- (24,27) -- (23,27) -- (23,28) -- (23,28) -- (23,28) -- (22,28) -- (22,28) -- (21,28) -- (21,29) -- (21,29) -- (21,29) -- (20,29) -- (20,29) -- (19,29) -- (19,30) -- (19,30) -- (19,30) -- (18,30) -- (18,30) -- (17,30) -- (17,30) -- (17,30) -- (17,29) -- (16,29) -- (16,29) -- (16,29) -- (16,28) -- (16,28) -- (16,27) -- (15,27) -- (15,27) -- (15,27) -- (15,26) -- (15,26) -- (15,25) -- (14,25) -- (14,25) -- (14,25) -- (14,24) -- (14,24) -- (14,23) -- (14,23) -- (14,23) -- (15,23) -- (15,22) -- (15,22) -- (15,22) -- (16,22) -- (16,22) -- (17,22) -- (17,21) -- (17,21) -- (17,21) -- (18,21) -- (18,21) -- (19,21) -- (19,20) -- (19,20);
\end{tikzpicture}


==> tiling72_17_48.tikz <==
\begin{tikzpicture}[scale=0.070711,font=\tiny,semithick]
\draw (17,12) -- (17,12) -- (18,12) -- (18,12) -- (19,12) -- (19,12) -- (20,12) -- (20,12) -- (20,12) -- (20,13) -- (20,13) -- (20,14) -- (21,14) -- (21,14) -- (21,14) -- (21,15) -- (21,15) -- (21,16) -- (21,16) -- (21,17) -- (22,17) -- (22,17) -- (22,17) -- (22,18) -- (22,18) -- (22,19) -- (22,19) -- (22,20) -- (22,20) -- (22,20) -- (21,20) -- (21,20) -- (20,20) -- (20,21) -- (20,21) -- (20,21) -- (19,21) -- (19,21) -- (18,21) -- (18,21) -- (17,21) -- (17,22) -- (17,22) -- (17,22) -- (16,22) -- (16,22) -- (15,22) -- (15,22) -- (14,22) -- (14,22) -- (14,22) -- (14,21) -- (14,21) -- (14,20) -- (13,20) -- (13,20) -- (13,20) -- (13,19) -- (13,19) -- (13,18) -- (13,18) -- (13,17) -- (12,17) -- (12,17) -- (12,17) -- (12,16) -- (12,16) -- (12,15) -- (12,15) -- (12,14) -- (12,14) -- (12,14) -- (13,14) -- (13,14) -- (14,14) -- (14,13) -- (14,13) -- (14,13) -- (15,13) -- (15,13) -- (16,13) -- (16,13) -- (17,13) -- (17,12) -- (17,12);
\draw (25,18) -- (25,18) -- (26,18) -- (26,18) -- (27,18) -- (27,18) -- (28,18) -- (28,18) -- (28,18) -- (28,19) -- (28,19) -- (28,20) -- (29,20) -- (29,20) -- (29,20) -- (29,21) -- (29,21) -- (29,22) -- (29,22) -- (29,23) -- (30,23) -- (30,23) -- (30,23) -- (30,24) -- (30,24) -- (30,25) -- (30,25) -- (30,26) -- (30,26) -- (30,26) -- (29,26) -- (29,26) -- (28,26) -- (28,27) -- (28,27) -- (28,27) -- (27,27) -- (27,27) -- (26,27) -- (26,27) -- (25,27) -- (25,28) -- (25,28) -- (25,28) -- (24,28) -- (24,28) -- (23,28) -- (23,28) -- (22,28) -- (22,28) -- (22,28) -- (22,27) -- (22,27) -- (22,26) -- (21,26) -- (21,26) -- (21,26) -- (21,25) -- (21,25) -- (21,24) -- (21,24) -- (21,23) -- (20,23) -- (20,23) -- (20,23) -- (20,22) -- (20,22) -- (20,21) -- (20,21) -- (20,20) -- (20,20) -- (20,20) -- (21,20) -- (21,20) -- (22,20) -- (22,19) -- (22,19) -- (22,19) -- (23,19) -- (23,19) -- (24,19) -- (24,19) -- (25,19) -- (25,18) -- (25,18);
\draw (9,15) -- (9,15) -- (10,15) -- (10,15) -- (11,15) -- (11,15) -- (12,15) -- (12,15) -- (12,15) -- (12,16) -- (12,16) -- (12,17) -- (13,17) -- (13,17) -- (13,17) -- (13,18) -- (13,18) -- (13,19) -- (13,19) -- (13,20) -- (14,20) -- (14,20) -- (14,20) -- (14,21) -- (14,21) -- (14,22) -- (14,22) -- (14,23) -- (14,23) -- (14,23) -- (13,23) -- (13,23) -- (12,23) -- (12,24) -- (12,24) -- (12,24) -- (11,24) -- (11,24) -- (10,24) -- (10,24) -- (9,24) -- (9,25) -- (9,25) -- (9,25) -- (8,25) -- (8,25) -- (7,25) -- (7,25) -- (6,25) -- (6,25) -- (6,25) -- (6,24) -- (6,24) -- (6,23) -- (5,23) -- (5,23) -- (5,23) -- (5,22) -- (5,22) -- (5,21) -- (5,21) -- (5,20) -- (4,20) -- (4,20) -- (4,20) -- (4,19) -- (4,19) -- (4,18) -- (4,18) -- (4,17) -- (4,17) -- (4,17) -- (5,17) -- (5,17) -- (6,17) -- (6,16) -- (6,16) -- (6,16) -- (7,16) -- (7,16) -- (8,16) -- (8,16) -- (9,16) -- (9,15) -- (9,15);
\draw (17,3) -- (17,3) -- (18,3) -- (18,3) -- (19,3) -- (19,3) -- (20,3) -- (20,3) -- (20,3) -- (20,4) -- (20,4) -- (20,5) -- (21,5) -- (21,5) -- (21,5) -- (21,6) -- (21,6) -- (21,7) -- (21,7) -- (21,8) -- (22,8) -- (22,8) -- (22,8) -- (22,9) -- (22,9) -- (22,10) -- (22,10) -- (22,11) -- (22,11) -- (22,11) -- (21,11) -- (21,11) -- (20,11) -- (20,12) -- (20,12) -- (20,12) -- (19,12) -- (19,12) -- (18,12) -- (18,12) -- (17,12) -- (17,13) -- (17,13) -- (17,13) -- (16,13) -- (16,13) -- (15,13) -- (15,13) -- (14,13) -- (14,13) -- (14,13) -- (14,12) -- (14,12) -- (14,11) -- (13,11) -- (13,11) -- (13,11) -- (13,10) -- (13,10) -- (13,9) -- (13,9) -- (13,8) -- (12,8) -- (12,8) -- (12,8) -- (12,7) -- (12,7) -- (12,6) -- (12,6) -- (12,5) -- (12,5) -- (12,5) -- (13,5) -- (13,5) -- (14,5) -- (14,4) -- (14,4) -- (14,4) -- (15,4) -- (15,4) -- (16,4) -- (16,4) -- (17,4) -- (17,3) -- (17,3);
\draw (9,6) -- (9,6) -- (10,6) -- (10,6) -- (11,6) -- (11,6) -- (12,6) -- (12,6) -- (12,6) -- (12,7) -- (12,7) -- (12,8) -- (13,8) -- (13,8) -- (13,8) -- (13,9) -- (13,9) -- (13,10) -- (13,10) -- (13,11) -- (14,11) -- (14,11) -- (14,11) -- (14,12) -- (14,12) -- (14,13) -- (14,13) -- (14,14) -- (14,14) -- (14,14) -- (13,14) -- (13,14) -- (12,14) -- (12,15) -- (12,15) -- (12,15) -- (11,15) -- (11,15) -- (10,15) -- (10,15) -- (9,15) -- (9,16) -- (9,16) -- (9,16) -- (8,16) -- (8,16) -- (7,16) -- (7,16) -- (6,16) -- (6,16) -- (6,16) -- (6,15) -- (6,15) -- (6,14) -- (5,14) -- (5,14) -- (5,14) -- (5,13) -- (5,13) -- (5,12) -- (5,12) -- (5,11) -- (4,11) -- (4,11) -- (4,11) -- (4,10) -- (4,10) -- (4,9) -- (4,9) -- (4,8) -- (4,8) -- (4,8) -- (5,8) -- (5,8) -- (6,8) -- (6,7) -- (6,7) -- (6,7) -- (7,7) -- (7,7) -- (8,7) -- (8,7) -- (9,7) -- (9,6) -- (9,6);
\draw (25,9) -- (25,9) -- (26,9) -- (26,9) -- (27,9) -- (27,9) -- (28,9) -- (28,9) -- (28,9) -- (28,10) -- (28,10) -- (28,11) -- (29,11) -- (29,11) -- (29,11) -- (29,12) -- (29,12) -- (29,13) -- (29,13) -- (29,14) -- (30,14) -- (30,14) -- (30,14) -- (30,15) -- (30,15) -- (30,16) -- (30,16) -- (30,17) -- (30,17) -- (30,17) -- (29,17) -- (29,17) -- (28,17) -- (28,18) -- (28,18) -- (28,18) -- (27,18) -- (27,18) -- (26,18) -- (26,18) -- (25,18) -- (25,19) -- (25,19) -- (25,19) -- (24,19) -- (24,19) -- (23,19) -- (23,19) -- (22,19) -- (22,19) -- (22,19) -- (22,18) -- (22,18) -- (22,17) -- (21,17) -- (21,17) -- (21,17) -- (21,16) -- (21,16) -- (21,15) -- (21,15) -- (21,14) -- (20,14) -- (20,14) -- (20,14) -- (20,13) -- (20,13) -- (20,12) -- (20,12) -- (20,11) -- (20,11) -- (20,11) -- (21,11) -- (21,11) -- (22,11) -- (22,10) -- (22,10) -- (22,10) -- (23,10) -- (23,10) -- (24,10) -- (24,10) -- (25,10) -- (25,9) -- (25,9);
\draw (17,21) -- (17,21) -- (18,21) -- (18,21) -- (19,21) -- (19,21) -- (20,21) -- (20,21) -- (20,21) -- (20,22) -- (20,22) -- (20,23) -- (21,23) -- (21,23) -- (21,23) -- (21,24) -- (21,24) -- (21,25) -- (21,25) -- (21,26) -- (22,26) -- (22,26) -- (22,26) -- (22,27) -- (22,27) -- (22,28) -- (22,28) -- (22,29) -- (22,29) -- (22,29) -- (21,29) -- (21,29) -- (20,29) -- (20,30) -- (20,30) -- (20,30) -- (19,30) -- (19,30) -- (18,30) -- (18,30) -- (17,30) -- (17,31) -- (17,31) -- (17,31) -- (16,31) -- (16,31) -- (15,31) -- (15,31) -- (14,31) -- (14,31) -- (14,31) -- (14,30) -- (14,30) -- (14,29) -- (13,29) -- (13,29) -- (13,29) -- (13,28) -- (13,28) -- (13,27) -- (13,27) -- (13,26) -- (12,26) -- (12,26) -- (12,26) -- (12,25) -- (12,25) -- (12,24) -- (12,24) -- (12,23) -- (12,23) -- (12,23) -- (13,23) -- (13,23) -- (14,23) -- (14,22) -- (14,22) -- (14,22) -- (15,22) -- (15,22) -- (16,22) -- (16,22) -- (17,22) -- (17,21) -- (17,21);
\end{tikzpicture}


==> tiling73_49_70.tikz <==
\begin{tikzpicture}[scale=0.070225,font=\tiny,semithick]
\draw (18,13) -- (18,13) -- (19,13) -- (19,13) -- (20,13) -- (20,13) -- (20,13) -- (20,14) -- (21,14) -- (21,14) -- (21,14) -- (21,15) -- (22,15) -- (22,15) -- (22,15) -- (22,16) -- (22,16) -- (22,17) -- (23,17) -- (23,17) -- (23,17) -- (23,18) -- (24,18) -- (24,18) -- (24,18) -- (24,19) -- (24,19) -- (24,20) -- (24,20) -- (24,20) -- (23,20) -- (23,21) -- (23,21) -- (23,21) -- (22,21) -- (22,22) -- (22,22) -- (22,22) -- (21,22) -- (21,22) -- (20,22) -- (20,23) -- (20,23) -- (20,23) -- (19,23) -- (19,24) -- (19,24) -- (19,24) -- (18,24) -- (18,24) -- (17,24) -- (17,24) -- (17,24) -- (17,23) -- (16,23) -- (16,23) -- (16,23) -- (16,22) -- (15,22) -- (15,22) -- (15,22) -- (15,21) -- (15,21) -- (15,20) -- (14,20) -- (14,20) -- (14,20) -- (14,19) -- (13,19) -- (13,19) -- (13,19) -- (13,18) -- (13,18) -- (13,17) -- (13,17) -- (13,17) -- (14,17) -- (14,16) -- (14,16) -- (14,16) -- (15,16) -- (15,15) -- (15,15) -- (15,15) -- (16,15) -- (16,15) -- (17,15) -- (17,14) -- (17,14) -- (17,14) -- (18,14) -- (18,13) -- (18,13);
\draw (27,17) -- (27,17) -- (28,17) -- (28,17) -- (29,17) -- (29,17) -- (29,17) -- (29,18) -- (30,18) -- (30,18) -- (30,18) -- (30,19) -- (31,19) -- (31,19) -- (31,19) -- (31,20) -- (31,20) -- (31,21) -- (32,21) -- (32,21) -- (32,21) -- (32,22) -- (33,22) -- (33,22) -- (33,22) -- (33,23) -- (33,23) -- (33,24) -- (33,24) -- (33,24) -- (32,24) -- (32,25) -- (32,25) -- (32,25) -- (31,25) -- (31,26) -- (31,26) -- (31,26) -- (30,26) -- (30,26) -- (29,26) -- (29,27) -- (29,27) -- (29,27) -- (28,27) -- (28,28) -- (28,28) -- (28,28) -- (27,28) -- (27,28) -- (26,28) -- (26,28) -- (26,28) -- (26,27) -- (25,27) -- (25,27) -- (25,27) -- (25,26) -- (24,26) -- (24,26) -- (24,26) -- (24,25) -- (24,25) -- (24,24) -- (23,24) -- (23,24) -- (23,24) -- (23,23) -- (22,23) -- (22,23) -- (22,23) -- (22,22) -- (22,22) -- (22,21) -- (22,21) -- (22,21) -- (23,21) -- (23,20) -- (23,20) -- (23,20) -- (24,20) -- (24,19) -- (24,19) -- (24,19) -- (25,19) -- (25,19) -- (26,19) -- (26,18) -- (26,18) -- (26,18) -- (27,18) -- (27,17) -- (27,17);
\draw (11,18) -- (11,18) -- (12,18) -- (12,18) -- (13,18) -- (13,18) -- (13,18) -- (13,19) -- (14,19) -- (14,19) -- (14,19) -- (14,20) -- (15,20) -- (15,20) -- (15,20) -- (15,21) -- (15,21) -- (15,22) -- (16,22) -- (16,22) -- (16,22) -- (16,23) -- (17,23) -- (17,23) -- (17,23) -- (17,24) -- (17,24) -- (17,25) -- (17,25) -- (17,25) -- (16,25) -- (16,26) -- (16,26) -- (16,26) -- (15,26) -- (15,27) -- (15,27) -- (15,27) -- (14,27) -- (14,27) -- (13,27) -- (13,28) -- (13,28) -- (13,28) -- (12,28) -- (12,29) -- (12,29) -- (12,29) -- (11,29) -- (11,29) -- (10,29) -- (10,29) -- (10,29) -- (10,28) -- (9,28) -- (9,28) -- (9,28) -- (9,27) -- (8,27) -- (8,27) -- (8,27) -- (8,26) -- (8,26) -- (8,25) -- (7,25) -- (7,25) -- (7,25) -- (7,24) -- (6,24) -- (6,24) -- (6,24) -- (6,23) -- (6,23) -- (6,22) -- (6,22) -- (6,22) -- (7,22) -- (7,21) -- (7,21) -- (7,21) -- (8,21) -- (8,20) -- (8,20) -- (8,20) -- (9,20) -- (9,20) -- (10,20) -- (10,19) -- (10,19) -- (10,19) -- (11,19) -- (11,18) -- (11,18);
\draw (16,4) -- (16,4) -- (17,4) -- (17,4) -- (18,4) -- (18,4) -- (18,4) -- (18,5) -- (19,5) -- (19,5) -- (19,5) -- (19,6) -- (20,6) -- (20,6) -- (20,6) -- (20,7) -- (20,7) -- (20,8) -- (21,8) -- (21,8) -- (21,8) -- (21,9) -- (22,9) -- (22,9) -- (22,9) -- (22,10) -- (22,10) -- (22,11) -- (22,11) -- (22,11) -- (21,11) -- (21,12) -- (21,12) -- (21,12) -- (20,12) -- (20,13) -- (20,13) -- (20,13) -- (19,13) -- (19,13) -- (18,13) -- (18,14) -- (18,14) -- (18,14) -- (17,14) -- (17,15) -- (17,15) -- (17,15) -- (16,15) -- (16,15) -- (15,15) -- (15,15) -- (15,15) -- (15,14) -- (14,14) -- (14,14) -- (14,14) -- (14,13) -- (13,13) -- (13,13) -- (13,13) -- (13,12) -- (13,12) -- (13,11) -- (12,11) -- (12,11) -- (12,11) -- (12,10) -- (11,10) -- (11,10) -- (11,10) -- (11,9) -- (11,9) -- (11,8) -- (11,8) -- (11,8) -- (12,8) -- (12,7) -- (12,7) -- (12,7) -- (13,7) -- (13,6) -- (13,6) -- (13,6) -- (14,6) -- (14,6) -- (15,6) -- (15,5) -- (15,5) -- (15,5) -- (16,5) -- (16,4) -- (16,4);
\draw (9,9) -- (9,9) -- (10,9) -- (10,9) -- (11,9) -- (11,9) -- (11,9) -- (11,10) -- (12,10) -- (12,10) -- (12,10) -- (12,11) -- (13,11) -- (13,11) -- (13,11) -- (13,12) -- (13,12) -- (13,13) -- (14,13) -- (14,13) -- (14,13) -- (14,14) -- (15,14) -- (15,14) -- (15,14) -- (15,15) -- (15,15) -- (15,16) -- (15,16) -- (15,16) -- (14,16) -- (14,17) -- (14,17) -- (14,17) -- (13,17) -- (13,18) -- (13,18) -- (13,18) -- (12,18) -- (12,18) -- (11,18) -- (11,19) -- (11,19) -- (11,19) -- (10,19) -- (10,20) -- (10,20) -- (10,20) -- (9,20) -- (9,20) -- (8,20) -- (8,20) -- (8,20) -- (8,19) -- (7,19) -- (7,19) -- (7,19) -- (7,18) -- (6,18) -- (6,18) -- (6,18) -- (6,17) -- (6,17) -- (6,16) -- (5,16) -- (5,16) -- (5,16) -- (5,15) -- (4,15) -- (4,15) -- (4,15) -- (4,14) -- (4,14) -- (4,13) -- (4,13) -- (4,13) -- (5,13) -- (5,12) -- (5,12) -- (5,12) -- (6,12) -- (6,11) -- (6,11) -- (6,11) -- (7,11) -- (7,11) -- (8,11) -- (8,10) -- (8,10) -- (8,10) -- (9,10) -- (9,9) -- (9,9);
\draw (25,8) -- (25,8) -- (26,8) -- (26,8) -- (27,8) -- (27,8) -- (27,8) -- (27,9) -- (28,9) -- (28,9) -- (28,9) -- (28,10) -- (29,10) -- (29,10) -- (29,10) -- (29,11) -- (29,11) -- (29,12) -- (30,12) -- (30,12) -- (30,12) -- (30,13) -- (31,13) -- (31,13) -- (31,13) -- (31,14) -- (31,14) -- (31,15) -- (31,15) -- (31,15) -- (30,15) -- (30,16) -- (30,16) -- (30,16) -- (29,16) -- (29,17) -- (29,17) -- (29,17) -- (28,17) -- (28,17) -- (27,17) -- (27,18) -- (27,18) -- (27,18) -- (26,18) -- (26,19) -- (26,19) -- (26,19) -- (25,19) -- (25,19) -- (24,19) -- (24,19) -- (24,19) -- (24,18) -- (23,18) -- (23,18) -- (23,18) -- (23,17) -- (22,17) -- (22,17) -- (22,17) -- (22,16) -- (22,16) -- (22,15) -- (21,15) -- (21,15) -- (21,15) -- (21,14) -- (20,14) -- (20,14) -- (20,14) -- (20,13) -- (20,13) -- (20,12) -- (20,12) -- (20,12) -- (21,12) -- (21,11) -- (21,11) -- (21,11) -- (22,11) -- (22,10) -- (22,10) -- (22,10) -- (23,10) -- (23,10) -- (24,10) -- (24,9) -- (24,9) -- (24,9) -- (25,9) -- (25,8) -- (25,8);
\draw (20,22) -- (20,22) -- (21,22) -- (21,22) -- (22,22) -- (22,22) -- (22,22) -- (22,23) -- (23,23) -- (23,23) -- (23,23) -- (23,24) -- (24,24) -- (24,24) -- (24,24) -- (24,25) -- (24,25) -- (24,26) -- (25,26) -- (25,26) -- (25,26) -- (25,27) -- (26,27) -- (26,27) -- (26,27) -- (26,28) -- (26,28) -- (26,29) -- (26,29) -- (26,29) -- (25,29) -- (25,30) -- (25,30) -- (25,30) -- (24,30) -- (24,31) -- (24,31) -- (24,31) -- (23,31) -- (23,31) -- (22,31) -- (22,32) -- (22,32) -- (22,32) -- (21,32) -- (21,33) -- (21,33) -- (21,33) -- (20,33) -- (20,33) -- (19,33) -- (19,33) -- (19,33) -- (19,32) -- (18,32) -- (18,32) -- (18,32) -- (18,31) -- (17,31) -- (17,31) -- (17,31) -- (17,30) -- (17,30) -- (17,29) -- (16,29) -- (16,29) -- (16,29) -- (16,28) -- (15,28) -- (15,28) -- (15,28) -- (15,27) -- (15,27) -- (15,26) -- (15,26) -- (15,26) -- (16,26) -- (16,25) -- (16,25) -- (16,25) -- (17,25) -- (17,24) -- (17,24) -- (17,24) -- (18,24) -- (18,24) -- (19,24) -- (19,23) -- (19,23) -- (19,23) -- (20,23) -- (20,22) -- (20,22);
\end{tikzpicture}


==> tiling76_7_60.tikz <==
\begin{tikzpicture}[scale=0.068825,font=\tiny,semithick]
\draw (14,12) -- (14,12) -- (15,12) -- (15,12) -- (16,12) -- (16,12) -- (17,12) -- (17,12) -- (18,12) -- (18,12) -- (19,12) -- (19,12) -- (19,12) -- (19,13) -- (19,13) -- (19,14) -- (20,14) -- (20,14) -- (21,14) -- (21,14) -- (22,14) -- (22,14) -- (22,14) -- (22,15) -- (22,15) -- (22,16) -- (22,16) -- (22,17) -- (22,17) -- (22,18) -- (22,18) -- (22,19) -- (22,19) -- (22,19) -- (21,19) -- (21,19) -- (20,19) -- (20,20) -- (20,20) -- (20,21) -- (20,21) -- (20,22) -- (20,22) -- (20,22) -- (19,22) -- (19,22) -- (18,22) -- (18,22) -- (17,22) -- (17,22) -- (16,22) -- (16,22) -- (15,22) -- (15,22) -- (15,22) -- (15,21) -- (15,21) -- (15,20) -- (14,20) -- (14,20) -- (13,20) -- (13,20) -- (12,20) -- (12,20) -- (12,20) -- (12,19) -- (12,19) -- (12,18) -- (12,18) -- (12,17) -- (12,17) -- (12,16) -- (12,16) -- (12,15) -- (12,15) -- (12,15) -- (13,15) -- (13,15) -- (14,15) -- (14,14) -- (14,14) -- (14,13) -- (14,13) -- (14,12) -- (14,12);
\draw (13,2) -- (13,2) -- (14,2) -- (14,2) -- (15,2) -- (15,2) -- (16,2) -- (16,2) -- (17,2) -- (17,2) -- (18,2) -- (18,2) -- (18,2) -- (18,3) -- (18,3) -- (18,4) -- (19,4) -- (19,4) -- (20,4) -- (20,4) -- (21,4) -- (21,4) -- (21,4) -- (21,5) -- (21,5) -- (21,6) -- (21,6) -- (21,7) -- (21,7) -- (21,8) -- (21,8) -- (21,9) -- (21,9) -- (21,9) -- (20,9) -- (20,9) -- (19,9) -- (19,10) -- (19,10) -- (19,11) -- (19,11) -- (19,12) -- (19,12) -- (19,12) -- (18,12) -- (18,12) -- (17,12) -- (17,12) -- (16,12) -- (16,12) -- (15,12) -- (15,12) -- (14,12) -- (14,12) -- (14,12) -- (14,11) -- (14,11) -- (14,10) -- (13,10) -- (13,10) -- (12,10) -- (12,10) -- (11,10) -- (11,10) -- (11,10) -- (11,9) -- (11,9) -- (11,8) -- (11,8) -- (11,7) -- (11,7) -- (11,6) -- (11,6) -- (11,5) -- (11,5) -- (11,5) -- (12,5) -- (12,5) -- (13,5) -- (13,4) -- (13,4) -- (13,3) -- (13,3) -- (13,2) -- (13,2);
\draw (22,16) -- (22,16) -- (23,16) -- (23,16) -- (24,16) -- (24,16) -- (25,16) -- (25,16) -- (26,16) -- (26,16) -- (27,16) -- (27,16) -- (27,16) -- (27,17) -- (27,17) -- (27,18) -- (28,18) -- (28,18) -- (29,18) -- (29,18) -- (30,18) -- (30,18) -- (30,18) -- (30,19) -- (30,19) -- (30,20) -- (30,20) -- (30,21) -- (30,21) -- (30,22) -- (30,22) -- (30,23) -- (30,23) -- (30,23) -- (29,23) -- (29,23) -- (28,23) -- (28,24) -- (28,24) -- (28,25) -- (28,25) -- (28,26) -- (28,26) -- (28,26) -- (27,26) -- (27,26) -- (26,26) -- (26,26) -- (25,26) -- (25,26) -- (24,26) -- (24,26) -- (23,26) -- (23,26) -- (23,26) -- (23,25) -- (23,25) -- (23,24) -- (22,24) -- (22,24) -- (21,24) -- (21,24) -- (20,24) -- (20,24) -- (20,24) -- (20,23) -- (20,23) -- (20,22) -- (20,22) -- (20,21) -- (20,21) -- (20,20) -- (20,20) -- (20,19) -- (20,19) -- (20,19) -- (21,19) -- (21,19) -- (22,19) -- (22,18) -- (22,18) -- (22,17) -- (22,17) -- (22,16) -- (22,16);
\draw (7,18) -- (7,18) -- (8,18) -- (8,18) -- (9,18) -- (9,18) -- (10,18) -- (10,18) -- (11,18) -- (11,18) -- (12,18) -- (12,18) -- (12,18) -- (12,19) -- (12,19) -- (12,20) -- (13,20) -- (13,20) -- (14,20) -- (14,20) -- (15,20) -- (15,20) -- (15,20) -- (15,21) -- (15,21) -- (15,22) -- (15,22) -- (15,23) -- (15,23) -- (15,24) -- (15,24) -- (15,25) -- (15,25) -- (15,25) -- (14,25) -- (14,25) -- (13,25) -- (13,26) -- (13,26) -- (13,27) -- (13,27) -- (13,28) -- (13,28) -- (13,28) -- (12,28) -- (12,28) -- (11,28) -- (11,28) -- (10,28) -- (10,28) -- (9,28) -- (9,28) -- (8,28) -- (8,28) -- (8,28) -- (8,27) -- (8,27) -- (8,26) -- (7,26) -- (7,26) -- (6,26) -- (6,26) -- (5,26) -- (5,26) -- (5,26) -- (5,25) -- (5,25) -- (5,24) -- (5,24) -- (5,23) -- (5,23) -- (5,22) -- (5,22) -- (5,21) -- (5,21) -- (5,21) -- (6,21) -- (6,21) -- (7,21) -- (7,20) -- (7,20) -- (7,19) -- (7,19) -- (7,18) -- (7,18);
\draw (15,22) -- (15,22) -- (16,22) -- (16,22) -- (17,22) -- (17,22) -- (18,22) -- (18,22) -- (19,22) -- (19,22) -- (20,22) -- (20,22) -- (20,22) -- (20,23) -- (20,23) -- (20,24) -- (21,24) -- (21,24) -- (22,24) -- (22,24) -- (23,24) -- (23,24) -- (23,24) -- (23,25) -- (23,25) -- (23,26) -- (23,26) -- (23,27) -- (23,27) -- (23,28) -- (23,28) -- (23,29) -- (23,29) -- (23,29) -- (22,29) -- (22,29) -- (21,29) -- (21,30) -- (21,30) -- (21,31) -- (21,31) -- (21,32) -- (21,32) -- (21,32) -- (20,32) -- (20,32) -- (19,32) -- (19,32) -- (18,32) -- (18,32) -- (17,32) -- (17,32) -- (16,32) -- (16,32) -- (16,32) -- (16,31) -- (16,31) -- (16,30) -- (15,30) -- (15,30) -- (14,30) -- (14,30) -- (13,30) -- (13,30) -- (13,30) -- (13,29) -- (13,29) -- (13,28) -- (13,28) -- (13,27) -- (13,27) -- (13,26) -- (13,26) -- (13,25) -- (13,25) -- (13,25) -- (14,25) -- (14,25) -- (15,25) -- (15,24) -- (15,24) -- (15,23) -- (15,23) -- (15,22) -- (15,22);
\draw (6,8) -- (6,8) -- (7,8) -- (7,8) -- (8,8) -- (8,8) -- (9,8) -- (9,8) -- (10,8) -- (10,8) -- (11,8) -- (11,8) -- (11,8) -- (11,9) -- (11,9) -- (11,10) -- (12,10) -- (12,10) -- (13,10) -- (13,10) -- (14,10) -- (14,10) -- (14,10) -- (14,11) -- (14,11) -- (14,12) -- (14,12) -- (14,13) -- (14,13) -- (14,14) -- (14,14) -- (14,15) -- (14,15) -- (14,15) -- (13,15) -- (13,15) -- (12,15) -- (12,16) -- (12,16) -- (12,17) -- (12,17) -- (12,18) -- (12,18) -- (12,18) -- (11,18) -- (11,18) -- (10,18) -- (10,18) -- (9,18) -- (9,18) -- (8,18) -- (8,18) -- (7,18) -- (7,18) -- (7,18) -- (7,17) -- (7,17) -- (7,16) -- (6,16) -- (6,16) -- (5,16) -- (5,16) -- (4,16) -- (4,16) -- (4,16) -- (4,15) -- (4,15) -- (4,14) -- (4,14) -- (4,13) -- (4,13) -- (4,12) -- (4,12) -- (4,11) -- (4,11) -- (4,11) -- (5,11) -- (5,11) -- (6,11) -- (6,10) -- (6,10) -- (6,9) -- (6,9) -- (6,8) -- (6,8);
\draw (21,6) -- (21,6) -- (22,6) -- (22,6) -- (23,6) -- (23,6) -- (24,6) -- (24,6) -- (25,6) -- (25,6) -- (26,6) -- (26,6) -- (26,6) -- (26,7) -- (26,7) -- (26,8) -- (27,8) -- (27,8) -- (28,8) -- (28,8) -- (29,8) -- (29,8) -- (29,8) -- (29,9) -- (29,9) -- (29,10) -- (29,10) -- (29,11) -- (29,11) -- (29,12) -- (29,12) -- (29,13) -- (29,13) -- (29,13) -- (28,13) -- (28,13) -- (27,13) -- (27,14) -- (27,14) -- (27,15) -- (27,15) -- (27,16) -- (27,16) -- (27,16) -- (26,16) -- (26,16) -- (25,16) -- (25,16) -- (24,16) -- (24,16) -- (23,16) -- (23,16) -- (22,16) -- (22,16) -- (22,16) -- (22,15) -- (22,15) -- (22,14) -- (21,14) -- (21,14) -- (20,14) -- (20,14) -- (19,14) -- (19,14) -- (19,14) -- (19,13) -- (19,13) -- (19,12) -- (19,12) -- (19,11) -- (19,11) -- (19,10) -- (19,10) -- (19,9) -- (19,9) -- (19,9) -- (20,9) -- (20,9) -- (21,9) -- (21,8) -- (21,8) -- (21,7) -- (21,7) -- (21,6) -- (21,6);
\end{tikzpicture}


==> tiling81_17_60.tikz <==
\begin{tikzpicture}[scale=0.066667,font=\tiny,semithick]
\draw (17,13) -- (17,13) -- (18,13) -- (18,13) -- (19,13) -- (19,13) -- (20,13) -- (20,13) -- (20,13) -- (20,14) -- (20,14) -- (20,15) -- (21,15) -- (21,15) -- (22,15) -- (22,15) -- (23,15) -- (23,15) -- (23,15) -- (23,16) -- (23,16) -- (23,17) -- (24,17) -- (24,17) -- (24,17) -- (24,18) -- (24,18) -- (24,19) -- (24,19) -- (24,20) -- (24,20) -- (24,20) -- (23,20) -- (23,20) -- (22,20) -- (22,21) -- (22,21) -- (22,22) -- (22,22) -- (22,23) -- (22,23) -- (22,23) -- (21,23) -- (21,23) -- (20,23) -- (20,24) -- (20,24) -- (20,24) -- (19,24) -- (19,24) -- (18,24) -- (18,24) -- (17,24) -- (17,24) -- (17,24) -- (17,23) -- (17,23) -- (17,22) -- (16,22) -- (16,22) -- (15,22) -- (15,22) -- (14,22) -- (14,22) -- (14,22) -- (14,21) -- (14,21) -- (14,20) -- (13,20) -- (13,20) -- (13,20) -- (13,19) -- (13,19) -- (13,18) -- (13,18) -- (13,17) -- (13,17) -- (13,17) -- (14,17) -- (14,17) -- (15,17) -- (15,16) -- (15,16) -- (15,15) -- (15,15) -- (15,14) -- (15,14) -- (15,14) -- (16,14) -- (16,14) -- (17,14) -- (17,13) -- (17,13);
\draw (7,16) -- (7,16) -- (8,16) -- (8,16) -- (9,16) -- (9,16) -- (10,16) -- (10,16) -- (10,16) -- (10,17) -- (10,17) -- (10,18) -- (11,18) -- (11,18) -- (12,18) -- (12,18) -- (13,18) -- (13,18) -- (13,18) -- (13,19) -- (13,19) -- (13,20) -- (14,20) -- (14,20) -- (14,20) -- (14,21) -- (14,21) -- (14,22) -- (14,22) -- (14,23) -- (14,23) -- (14,23) -- (13,23) -- (13,23) -- (12,23) -- (12,24) -- (12,24) -- (12,25) -- (12,25) -- (12,26) -- (12,26) -- (12,26) -- (11,26) -- (11,26) -- (10,26) -- (10,27) -- (10,27) -- (10,27) -- (9,27) -- (9,27) -- (8,27) -- (8,27) -- (7,27) -- (7,27) -- (7,27) -- (7,26) -- (7,26) -- (7,25) -- (6,25) -- (6,25) -- (5,25) -- (5,25) -- (4,25) -- (4,25) -- (4,25) -- (4,24) -- (4,24) -- (4,23) -- (3,23) -- (3,23) -- (3,23) -- (3,22) -- (3,22) -- (3,21) -- (3,21) -- (3,20) -- (3,20) -- (3,20) -- (4,20) -- (4,20) -- (5,20) -- (5,19) -- (5,19) -- (5,18) -- (5,18) -- (5,17) -- (5,17) -- (5,17) -- (6,17) -- (6,17) -- (7,17) -- (7,16) -- (7,16);
\draw (20,4) -- (20,4) -- (21,4) -- (21,4) -- (22,4) -- (22,4) -- (23,4) -- (23,4) -- (23,4) -- (23,5) -- (23,5) -- (23,6) -- (24,6) -- (24,6) -- (25,6) -- (25,6) -- (26,6) -- (26,6) -- (26,6) -- (26,7) -- (26,7) -- (26,8) -- (27,8) -- (27,8) -- (27,8) -- (27,9) -- (27,9) -- (27,10) -- (27,10) -- (27,11) -- (27,11) -- (27,11) -- (26,11) -- (26,11) -- (25,11) -- (25,12) -- (25,12) -- (25,13) -- (25,13) -- (25,14) -- (25,14) -- (25,14) -- (24,14) -- (24,14) -- (23,14) -- (23,15) -- (23,15) -- (23,15) -- (22,15) -- (22,15) -- (21,15) -- (21,15) -- (20,15) -- (20,15) -- (20,15) -- (20,14) -- (20,14) -- (20,13) -- (19,13) -- (19,13) -- (18,13) -- (18,13) -- (17,13) -- (17,13) -- (17,13) -- (17,12) -- (17,12) -- (17,11) -- (16,11) -- (16,11) -- (16,11) -- (16,10) -- (16,10) -- (16,9) -- (16,9) -- (16,8) -- (16,8) -- (16,8) -- (17,8) -- (17,8) -- (18,8) -- (18,7) -- (18,7) -- (18,6) -- (18,6) -- (18,5) -- (18,5) -- (18,5) -- (19,5) -- (19,5) -- (20,5) -- (20,4) -- (20,4);
\draw (24,19) -- (24,19) -- (25,19) -- (25,19) -- (26,19) -- (26,19) -- (27,19) -- (27,19) -- (27,19) -- (27,20) -- (27,20) -- (27,21) -- (28,21) -- (28,21) -- (29,21) -- (29,21) -- (30,21) -- (30,21) -- (30,21) -- (30,22) -- (30,22) -- (30,23) -- (31,23) -- (31,23) -- (31,23) -- (31,24) -- (31,24) -- (31,25) -- (31,25) -- (31,26) -- (31,26) -- (31,26) -- (30,26) -- (30,26) -- (29,26) -- (29,27) -- (29,27) -- (29,28) -- (29,28) -- (29,29) -- (29,29) -- (29,29) -- (28,29) -- (28,29) -- (27,29) -- (27,30) -- (27,30) -- (27,30) -- (26,30) -- (26,30) -- (25,30) -- (25,30) -- (24,30) -- (24,30) -- (24,30) -- (24,29) -- (24,29) -- (24,28) -- (23,28) -- (23,28) -- (22,28) -- (22,28) -- (21,28) -- (21,28) -- (21,28) -- (21,27) -- (21,27) -- (21,26) -- (20,26) -- (20,26) -- (20,26) -- (20,25) -- (20,25) -- (20,24) -- (20,24) -- (20,23) -- (20,23) -- (20,23) -- (21,23) -- (21,23) -- (22,23) -- (22,22) -- (22,22) -- (22,21) -- (22,21) -- (22,20) -- (22,20) -- (22,20) -- (23,20) -- (23,20) -- (24,20) -- (24,19) -- (24,19);
\draw (27,10) -- (27,10) -- (28,10) -- (28,10) -- (29,10) -- (29,10) -- (30,10) -- (30,10) -- (30,10) -- (30,11) -- (30,11) -- (30,12) -- (31,12) -- (31,12) -- (32,12) -- (32,12) -- (33,12) -- (33,12) -- (33,12) -- (33,13) -- (33,13) -- (33,14) -- (34,14) -- (34,14) -- (34,14) -- (34,15) -- (34,15) -- (34,16) -- (34,16) -- (34,17) -- (34,17) -- (34,17) -- (33,17) -- (33,17) -- (32,17) -- (32,18) -- (32,18) -- (32,19) -- (32,19) -- (32,20) -- (32,20) -- (32,20) -- (31,20) -- (31,20) -- (30,20) -- (30,21) -- (30,21) -- (30,21) -- (29,21) -- (29,21) -- (28,21) -- (28,21) -- (27,21) -- (27,21) -- (27,21) -- (27,20) -- (27,20) -- (27,19) -- (26,19) -- (26,19) -- (25,19) -- (25,19) -- (24,19) -- (24,19) -- (24,19) -- (24,18) -- (24,18) -- (24,17) -- (23,17) -- (23,17) -- (23,17) -- (23,16) -- (23,16) -- (23,15) -- (23,15) -- (23,14) -- (23,14) -- (23,14) -- (24,14) -- (24,14) -- (25,14) -- (25,13) -- (25,13) -- (25,12) -- (25,12) -- (25,11) -- (25,11) -- (25,11) -- (26,11) -- (26,11) -- (27,11) -- (27,10) -- (27,10);
\draw (14,22) -- (14,22) -- (15,22) -- (15,22) -- (16,22) -- (16,22) -- (17,22) -- (17,22) -- (17,22) -- (17,23) -- (17,23) -- (17,24) -- (18,24) -- (18,24) -- (19,24) -- (19,24) -- (20,24) -- (20,24) -- (20,24) -- (20,25) -- (20,25) -- (20,26) -- (21,26) -- (21,26) -- (21,26) -- (21,27) -- (21,27) -- (21,28) -- (21,28) -- (21,29) -- (21,29) -- (21,29) -- (20,29) -- (20,29) -- (19,29) -- (19,30) -- (19,30) -- (19,31) -- (19,31) -- (19,32) -- (19,32) -- (19,32) -- (18,32) -- (18,32) -- (17,32) -- (17,33) -- (17,33) -- (17,33) -- (16,33) -- (16,33) -- (15,33) -- (15,33) -- (14,33) -- (14,33) -- (14,33) -- (14,32) -- (14,32) -- (14,31) -- (13,31) -- (13,31) -- (12,31) -- (12,31) -- (11,31) -- (11,31) -- (11,31) -- (11,30) -- (11,30) -- (11,29) -- (10,29) -- (10,29) -- (10,29) -- (10,28) -- (10,28) -- (10,27) -- (10,27) -- (10,26) -- (10,26) -- (10,26) -- (11,26) -- (11,26) -- (12,26) -- (12,25) -- (12,25) -- (12,24) -- (12,24) -- (12,23) -- (12,23) -- (12,23) -- (13,23) -- (13,23) -- (14,23) -- (14,22) -- (14,22);
\draw (10,7) -- (10,7) -- (11,7) -- (11,7) -- (12,7) -- (12,7) -- (13,7) -- (13,7) -- (13,7) -- (13,8) -- (13,8) -- (13,9) -- (14,9) -- (14,9) -- (15,9) -- (15,9) -- (16,9) -- (16,9) -- (16,9) -- (16,10) -- (16,10) -- (16,11) -- (17,11) -- (17,11) -- (17,11) -- (17,12) -- (17,12) -- (17,13) -- (17,13) -- (17,14) -- (17,14) -- (17,14) -- (16,14) -- (16,14) -- (15,14) -- (15,15) -- (15,15) -- (15,16) -- (15,16) -- (15,17) -- (15,17) -- (15,17) -- (14,17) -- (14,17) -- (13,17) -- (13,18) -- (13,18) -- (13,18) -- (12,18) -- (12,18) -- (11,18) -- (11,18) -- (10,18) -- (10,18) -- (10,18) -- (10,17) -- (10,17) -- (10,16) -- (9,16) -- (9,16) -- (8,16) -- (8,16) -- (7,16) -- (7,16) -- (7,16) -- (7,15) -- (7,15) -- (7,14) -- (6,14) -- (6,14) -- (6,14) -- (6,13) -- (6,13) -- (6,12) -- (6,12) -- (6,11) -- (6,11) -- (6,11) -- (7,11) -- (7,11) -- (8,11) -- (8,10) -- (8,10) -- (8,9) -- (8,9) -- (8,8) -- (8,8) -- (8,8) -- (9,8) -- (9,8) -- (10,8) -- (10,7) -- (10,7);
\end{tikzpicture}


==> tiling81_1_18.tikz <==
\begin{tikzpicture}[scale=0.066667,font=\tiny,semithick]
\draw (11,11) -- (11,11) -- (12,11) -- (12,11) -- (13,11) -- (13,11) -- (14,11) -- (14,11) -- (15,11) -- (15,11) -- (16,11) -- (16,11) -- (17,11) -- (17,11) -- (18,11) -- (18,11) -- (19,11) -- (19,11) -- (20,11) -- (20,11) -- (20,11) -- (20,12) -- (20,12) -- (20,13) -- (20,13) -- (20,14) -- (20,14) -- (20,15) -- (20,15) -- (20,16) -- (20,16) -- (20,17) -- (20,17) -- (20,18) -- (20,18) -- (20,19) -- (20,19) -- (20,20) -- (20,20) -- (20,20) -- (19,20) -- (19,20) -- (18,20) -- (18,20) -- (17,20) -- (17,20) -- (16,20) -- (16,20) -- (15,20) -- (15,20) -- (14,20) -- (14,20) -- (13,20) -- (13,20) -- (12,20) -- (12,20) -- (11,20) -- (11,20) -- (11,20) -- (11,19) -- (11,19) -- (11,18) -- (11,18) -- (11,17) -- (11,17) -- (11,16) -- (11,16) -- (11,15) -- (11,15) -- (11,14) -- (11,14) -- (11,13) -- (11,13) -- (11,12) -- (11,12) -- (11,11) -- (11,11);
\draw (20,19) -- (20,19) -- (21,19) -- (21,19) -- (22,19) -- (22,19) -- (23,19) -- (23,19) -- (24,19) -- (24,19) -- (25,19) -- (25,19) -- (26,19) -- (26,19) -- (27,19) -- (27,19) -- (28,19) -- (28,19) -- (29,19) -- (29,19) -- (29,19) -- (29,20) -- (29,20) -- (29,21) -- (29,21) -- (29,22) -- (29,22) -- (29,23) -- (29,23) -- (29,24) -- (29,24) -- (29,25) -- (29,25) -- (29,26) -- (29,26) -- (29,27) -- (29,27) -- (29,28) -- (29,28) -- (29,28) -- (28,28) -- (28,28) -- (27,28) -- (27,28) -- (26,28) -- (26,28) -- (25,28) -- (25,28) -- (24,28) -- (24,28) -- (23,28) -- (23,28) -- (22,28) -- (22,28) -- (21,28) -- (21,28) -- (20,28) -- (20,28) -- (20,28) -- (20,27) -- (20,27) -- (20,26) -- (20,26) -- (20,25) -- (20,25) -- (20,24) -- (20,24) -- (20,23) -- (20,23) -- (20,22) -- (20,22) -- (20,21) -- (20,21) -- (20,20) -- (20,20) -- (20,19) -- (20,19);
\draw (2,12) -- (2,12) -- (3,12) -- (3,12) -- (4,12) -- (4,12) -- (5,12) -- (5,12) -- (6,12) -- (6,12) -- (7,12) -- (7,12) -- (8,12) -- (8,12) -- (9,12) -- (9,12) -- (10,12) -- (10,12) -- (11,12) -- (11,12) -- (11,12) -- (11,13) -- (11,13) -- (11,14) -- (11,14) -- (11,15) -- (11,15) -- (11,16) -- (11,16) -- (11,17) -- (11,17) -- (11,18) -- (11,18) -- (11,19) -- (11,19) -- (11,20) -- (11,20) -- (11,21) -- (11,21) -- (11,21) -- (10,21) -- (10,21) -- (9,21) -- (9,21) -- (8,21) -- (8,21) -- (7,21) -- (7,21) -- (6,21) -- (6,21) -- (5,21) -- (5,21) -- (4,21) -- (4,21) -- (3,21) -- (3,21) -- (2,21) -- (2,21) -- (2,21) -- (2,20) -- (2,20) -- (2,19) -- (2,19) -- (2,18) -- (2,18) -- (2,17) -- (2,17) -- (2,16) -- (2,16) -- (2,15) -- (2,15) -- (2,14) -- (2,14) -- (2,13) -- (2,13) -- (2,12) -- (2,12);
\draw (11,2) -- (11,2) -- (12,2) -- (12,2) -- (13,2) -- (13,2) -- (14,2) -- (14,2) -- (15,2) -- (15,2) -- (16,2) -- (16,2) -- (17,2) -- (17,2) -- (18,2) -- (18,2) -- (19,2) -- (19,2) -- (20,2) -- (20,2) -- (20,2) -- (20,3) -- (20,3) -- (20,4) -- (20,4) -- (20,5) -- (20,5) -- (20,6) -- (20,6) -- (20,7) -- (20,7) -- (20,8) -- (20,8) -- (20,9) -- (20,9) -- (20,10) -- (20,10) -- (20,11) -- (20,11) -- (20,11) -- (19,11) -- (19,11) -- (18,11) -- (18,11) -- (17,11) -- (17,11) -- (16,11) -- (16,11) -- (15,11) -- (15,11) -- (14,11) -- (14,11) -- (13,11) -- (13,11) -- (12,11) -- (12,11) -- (11,11) -- (11,11) -- (11,11) -- (11,10) -- (11,10) -- (11,9) -- (11,9) -- (11,8) -- (11,8) -- (11,7) -- (11,7) -- (11,6) -- (11,6) -- (11,5) -- (11,5) -- (11,4) -- (11,4) -- (11,3) -- (11,3) -- (11,2) -- (11,2);
\draw (2,3) -- (2,3) -- (3,3) -- (3,3) -- (4,3) -- (4,3) -- (5,3) -- (5,3) -- (6,3) -- (6,3) -- (7,3) -- (7,3) -- (8,3) -- (8,3) -- (9,3) -- (9,3) -- (10,3) -- (10,3) -- (11,3) -- (11,3) -- (11,3) -- (11,4) -- (11,4) -- (11,5) -- (11,5) -- (11,6) -- (11,6) -- (11,7) -- (11,7) -- (11,8) -- (11,8) -- (11,9) -- (11,9) -- (11,10) -- (11,10) -- (11,11) -- (11,11) -- (11,12) -- (11,12) -- (11,12) -- (10,12) -- (10,12) -- (9,12) -- (9,12) -- (8,12) -- (8,12) -- (7,12) -- (7,12) -- (6,12) -- (6,12) -- (5,12) -- (5,12) -- (4,12) -- (4,12) -- (3,12) -- (3,12) -- (2,12) -- (2,12) -- (2,12) -- (2,11) -- (2,11) -- (2,10) -- (2,10) -- (2,9) -- (2,9) -- (2,8) -- (2,8) -- (2,7) -- (2,7) -- (2,6) -- (2,6) -- (2,5) -- (2,5) -- (2,4) -- (2,4) -- (2,3) -- (2,3);
\draw (20,10) -- (20,10) -- (21,10) -- (21,10) -- (22,10) -- (22,10) -- (23,10) -- (23,10) -- (24,10) -- (24,10) -- (25,10) -- (25,10) -- (26,10) -- (26,10) -- (27,10) -- (27,10) -- (28,10) -- (28,10) -- (29,10) -- (29,10) -- (29,10) -- (29,11) -- (29,11) -- (29,12) -- (29,12) -- (29,13) -- (29,13) -- (29,14) -- (29,14) -- (29,15) -- (29,15) -- (29,16) -- (29,16) -- (29,17) -- (29,17) -- (29,18) -- (29,18) -- (29,19) -- (29,19) -- (29,19) -- (28,19) -- (28,19) -- (27,19) -- (27,19) -- (26,19) -- (26,19) -- (25,19) -- (25,19) -- (24,19) -- (24,19) -- (23,19) -- (23,19) -- (22,19) -- (22,19) -- (21,19) -- (21,19) -- (20,19) -- (20,19) -- (20,19) -- (20,18) -- (20,18) -- (20,17) -- (20,17) -- (20,16) -- (20,16) -- (20,15) -- (20,15) -- (20,14) -- (20,14) -- (20,13) -- (20,13) -- (20,12) -- (20,12) -- (20,11) -- (20,11) -- (20,10) -- (20,10);
\draw (11,20) -- (11,20) -- (12,20) -- (12,20) -- (13,20) -- (13,20) -- (14,20) -- (14,20) -- (15,20) -- (15,20) -- (16,20) -- (16,20) -- (17,20) -- (17,20) -- (18,20) -- (18,20) -- (19,20) -- (19,20) -- (20,20) -- (20,20) -- (20,20) -- (20,21) -- (20,21) -- (20,22) -- (20,22) -- (20,23) -- (20,23) -- (20,24) -- (20,24) -- (20,25) -- (20,25) -- (20,26) -- (20,26) -- (20,27) -- (20,27) -- (20,28) -- (20,28) -- (20,29) -- (20,29) -- (20,29) -- (19,29) -- (19,29) -- (18,29) -- (18,29) -- (17,29) -- (17,29) -- (16,29) -- (16,29) -- (15,29) -- (15,29) -- (14,29) -- (14,29) -- (13,29) -- (13,29) -- (12,29) -- (12,29) -- (11,29) -- (11,29) -- (11,29) -- (11,28) -- (11,28) -- (11,27) -- (11,27) -- (11,26) -- (11,26) -- (11,25) -- (11,25) -- (11,24) -- (11,24) -- (11,23) -- (11,23) -- (11,22) -- (11,22) -- (11,21) -- (11,21) -- (11,20) -- (11,20);
\end{tikzpicture}


==> tiling81_1_36.tikz <==
\begin{tikzpicture}[scale=0.066667,font=\tiny,semithick]
\draw (11,11) -- (11,11) -- (12,11) -- (12,11) -- (13,11) -- (13,11) -- (14,11) -- (14,11) -- (15,11) -- (15,11) -- (16,11) -- (16,11) -- (17,11) -- (17,11) -- (18,11) -- (18,11) -- (19,11) -- (19,11) -- (20,11) -- (20,11) -- (20,11) -- (20,12) -- (20,12) -- (20,13) -- (20,13) -- (20,14) -- (20,14) -- (20,15) -- (20,15) -- (20,16) -- (20,16) -- (20,17) -- (20,17) -- (20,18) -- (20,18) -- (20,19) -- (20,19) -- (20,20) -- (20,20) -- (20,20) -- (19,20) -- (19,20) -- (18,20) -- (18,20) -- (17,20) -- (17,20) -- (16,20) -- (16,20) -- (15,20) -- (15,20) -- (14,20) -- (14,20) -- (13,20) -- (13,20) -- (12,20) -- (12,20) -- (11,20) -- (11,20) -- (11,20) -- (11,19) -- (11,19) -- (11,18) -- (11,18) -- (11,17) -- (11,17) -- (11,16) -- (11,16) -- (11,15) -- (11,15) -- (11,14) -- (11,14) -- (11,13) -- (11,13) -- (11,12) -- (11,12) -- (11,11) -- (11,11);
\draw (2,16) -- (2,16) -- (3,16) -- (3,16) -- (4,16) -- (4,16) -- (5,16) -- (5,16) -- (6,16) -- (6,16) -- (7,16) -- (7,16) -- (8,16) -- (8,16) -- (9,16) -- (9,16) -- (10,16) -- (10,16) -- (11,16) -- (11,16) -- (11,16) -- (11,17) -- (11,17) -- (11,18) -- (11,18) -- (11,19) -- (11,19) -- (11,20) -- (11,20) -- (11,21) -- (11,21) -- (11,22) -- (11,22) -- (11,23) -- (11,23) -- (11,24) -- (11,24) -- (11,25) -- (11,25) -- (11,25) -- (10,25) -- (10,25) -- (9,25) -- (9,25) -- (8,25) -- (8,25) -- (7,25) -- (7,25) -- (6,25) -- (6,25) -- (5,25) -- (5,25) -- (4,25) -- (4,25) -- (3,25) -- (3,25) -- (2,25) -- (2,25) -- (2,25) -- (2,24) -- (2,24) -- (2,23) -- (2,23) -- (2,22) -- (2,22) -- (2,21) -- (2,21) -- (2,20) -- (2,20) -- (2,19) -- (2,19) -- (2,18) -- (2,18) -- (2,17) -- (2,17) -- (2,16) -- (2,16);
\draw (11,2) -- (11,2) -- (12,2) -- (12,2) -- (13,2) -- (13,2) -- (14,2) -- (14,2) -- (15,2) -- (15,2) -- (16,2) -- (16,2) -- (17,2) -- (17,2) -- (18,2) -- (18,2) -- (19,2) -- (19,2) -- (20,2) -- (20,2) -- (20,2) -- (20,3) -- (20,3) -- (20,4) -- (20,4) -- (20,5) -- (20,5) -- (20,6) -- (20,6) -- (20,7) -- (20,7) -- (20,8) -- (20,8) -- (20,9) -- (20,9) -- (20,10) -- (20,10) -- (20,11) -- (20,11) -- (20,11) -- (19,11) -- (19,11) -- (18,11) -- (18,11) -- (17,11) -- (17,11) -- (16,11) -- (16,11) -- (15,11) -- (15,11) -- (14,11) -- (14,11) -- (13,11) -- (13,11) -- (12,11) -- (12,11) -- (11,11) -- (11,11) -- (11,11) -- (11,10) -- (11,10) -- (11,9) -- (11,9) -- (11,8) -- (11,8) -- (11,7) -- (11,7) -- (11,6) -- (11,6) -- (11,5) -- (11,5) -- (11,4) -- (11,4) -- (11,3) -- (11,3) -- (11,2) -- (11,2);
\draw (20,15) -- (20,15) -- (21,15) -- (21,15) -- (22,15) -- (22,15) -- (23,15) -- (23,15) -- (24,15) -- (24,15) -- (25,15) -- (25,15) -- (26,15) -- (26,15) -- (27,15) -- (27,15) -- (28,15) -- (28,15) -- (29,15) -- (29,15) -- (29,15) -- (29,16) -- (29,16) -- (29,17) -- (29,17) -- (29,18) -- (29,18) -- (29,19) -- (29,19) -- (29,20) -- (29,20) -- (29,21) -- (29,21) -- (29,22) -- (29,22) -- (29,23) -- (29,23) -- (29,24) -- (29,24) -- (29,24) -- (28,24) -- (28,24) -- (27,24) -- (27,24) -- (26,24) -- (26,24) -- (25,24) -- (25,24) -- (24,24) -- (24,24) -- (23,24) -- (23,24) -- (22,24) -- (22,24) -- (21,24) -- (21,24) -- (20,24) -- (20,24) -- (20,24) -- (20,23) -- (20,23) -- (20,22) -- (20,22) -- (20,21) -- (20,21) -- (20,20) -- (20,20) -- (20,19) -- (20,19) -- (20,18) -- (20,18) -- (20,17) -- (20,17) -- (20,16) -- (20,16) -- (20,15) -- (20,15);
\draw (20,6) -- (20,6) -- (21,6) -- (21,6) -- (22,6) -- (22,6) -- (23,6) -- (23,6) -- (24,6) -- (24,6) -- (25,6) -- (25,6) -- (26,6) -- (26,6) -- (27,6) -- (27,6) -- (28,6) -- (28,6) -- (29,6) -- (29,6) -- (29,6) -- (29,7) -- (29,7) -- (29,8) -- (29,8) -- (29,9) -- (29,9) -- (29,10) -- (29,10) -- (29,11) -- (29,11) -- (29,12) -- (29,12) -- (29,13) -- (29,13) -- (29,14) -- (29,14) -- (29,15) -- (29,15) -- (29,15) -- (28,15) -- (28,15) -- (27,15) -- (27,15) -- (26,15) -- (26,15) -- (25,15) -- (25,15) -- (24,15) -- (24,15) -- (23,15) -- (23,15) -- (22,15) -- (22,15) -- (21,15) -- (21,15) -- (20,15) -- (20,15) -- (20,15) -- (20,14) -- (20,14) -- (20,13) -- (20,13) -- (20,12) -- (20,12) -- (20,11) -- (20,11) -- (20,10) -- (20,10) -- (20,9) -- (20,9) -- (20,8) -- (20,8) -- (20,7) -- (20,7) -- (20,6) -- (20,6);
\draw (11,20) -- (11,20) -- (12,20) -- (12,20) -- (13,20) -- (13,20) -- (14,20) -- (14,20) -- (15,20) -- (15,20) -- (16,20) -- (16,20) -- (17,20) -- (17,20) -- (18,20) -- (18,20) -- (19,20) -- (19,20) -- (20,20) -- (20,20) -- (20,20) -- (20,21) -- (20,21) -- (20,22) -- (20,22) -- (20,23) -- (20,23) -- (20,24) -- (20,24) -- (20,25) -- (20,25) -- (20,26) -- (20,26) -- (20,27) -- (20,27) -- (20,28) -- (20,28) -- (20,29) -- (20,29) -- (20,29) -- (19,29) -- (19,29) -- (18,29) -- (18,29) -- (17,29) -- (17,29) -- (16,29) -- (16,29) -- (15,29) -- (15,29) -- (14,29) -- (14,29) -- (13,29) -- (13,29) -- (12,29) -- (12,29) -- (11,29) -- (11,29) -- (11,29) -- (11,28) -- (11,28) -- (11,27) -- (11,27) -- (11,26) -- (11,26) -- (11,25) -- (11,25) -- (11,24) -- (11,24) -- (11,23) -- (11,23) -- (11,22) -- (11,22) -- (11,21) -- (11,21) -- (11,20) -- (11,20);
\draw (2,7) -- (2,7) -- (3,7) -- (3,7) -- (4,7) -- (4,7) -- (5,7) -- (5,7) -- (6,7) -- (6,7) -- (7,7) -- (7,7) -- (8,7) -- (8,7) -- (9,7) -- (9,7) -- (10,7) -- (10,7) -- (11,7) -- (11,7) -- (11,7) -- (11,8) -- (11,8) -- (11,9) -- (11,9) -- (11,10) -- (11,10) -- (11,11) -- (11,11) -- (11,12) -- (11,12) -- (11,13) -- (11,13) -- (11,14) -- (11,14) -- (11,15) -- (11,15) -- (11,16) -- (11,16) -- (11,16) -- (10,16) -- (10,16) -- (9,16) -- (9,16) -- (8,16) -- (8,16) -- (7,16) -- (7,16) -- (6,16) -- (6,16) -- (5,16) -- (5,16) -- (4,16) -- (4,16) -- (3,16) -- (3,16) -- (2,16) -- (2,16) -- (2,16) -- (2,15) -- (2,15) -- (2,14) -- (2,14) -- (2,13) -- (2,13) -- (2,12) -- (2,12) -- (2,11) -- (2,11) -- (2,10) -- (2,10) -- (2,9) -- (2,9) -- (2,8) -- (2,8) -- (2,7) -- (2,7);
\end{tikzpicture}


==> tiling81_1_72.tikz <==
\begin{tikzpicture}[scale=0.066667,font=\tiny,semithick]
\draw (11,11) -- (11,11) -- (12,11) -- (12,11) -- (13,11) -- (13,11) -- (14,11) -- (14,11) -- (15,11) -- (15,11) -- (16,11) -- (16,11) -- (17,11) -- (17,11) -- (18,11) -- (18,11) -- (19,11) -- (19,11) -- (20,11) -- (20,11) -- (20,11) -- (20,12) -- (20,12) -- (20,13) -- (20,13) -- (20,14) -- (20,14) -- (20,15) -- (20,15) -- (20,16) -- (20,16) -- (20,17) -- (20,17) -- (20,18) -- (20,18) -- (20,19) -- (20,19) -- (20,20) -- (20,20) -- (20,20) -- (19,20) -- (19,20) -- (18,20) -- (18,20) -- (17,20) -- (17,20) -- (16,20) -- (16,20) -- (15,20) -- (15,20) -- (14,20) -- (14,20) -- (13,20) -- (13,20) -- (12,20) -- (12,20) -- (11,20) -- (11,20) -- (11,20) -- (11,19) -- (11,19) -- (11,18) -- (11,18) -- (11,17) -- (11,17) -- (11,16) -- (11,16) -- (11,15) -- (11,15) -- (11,14) -- (11,14) -- (11,13) -- (11,13) -- (11,12) -- (11,12) -- (11,11) -- (11,11);
\draw (2,18) -- (2,18) -- (3,18) -- (3,18) -- (4,18) -- (4,18) -- (5,18) -- (5,18) -- (6,18) -- (6,18) -- (7,18) -- (7,18) -- (8,18) -- (8,18) -- (9,18) -- (9,18) -- (10,18) -- (10,18) -- (11,18) -- (11,18) -- (11,18) -- (11,19) -- (11,19) -- (11,20) -- (11,20) -- (11,21) -- (11,21) -- (11,22) -- (11,22) -- (11,23) -- (11,23) -- (11,24) -- (11,24) -- (11,25) -- (11,25) -- (11,26) -- (11,26) -- (11,27) -- (11,27) -- (11,27) -- (10,27) -- (10,27) -- (9,27) -- (9,27) -- (8,27) -- (8,27) -- (7,27) -- (7,27) -- (6,27) -- (6,27) -- (5,27) -- (5,27) -- (4,27) -- (4,27) -- (3,27) -- (3,27) -- (2,27) -- (2,27) -- (2,27) -- (2,26) -- (2,26) -- (2,25) -- (2,25) -- (2,24) -- (2,24) -- (2,23) -- (2,23) -- (2,22) -- (2,22) -- (2,21) -- (2,21) -- (2,20) -- (2,20) -- (2,19) -- (2,19) -- (2,18) -- (2,18);
\draw (11,2) -- (11,2) -- (12,2) -- (12,2) -- (13,2) -- (13,2) -- (14,2) -- (14,2) -- (15,2) -- (15,2) -- (16,2) -- (16,2) -- (17,2) -- (17,2) -- (18,2) -- (18,2) -- (19,2) -- (19,2) -- (20,2) -- (20,2) -- (20,2) -- (20,3) -- (20,3) -- (20,4) -- (20,4) -- (20,5) -- (20,5) -- (20,6) -- (20,6) -- (20,7) -- (20,7) -- (20,8) -- (20,8) -- (20,9) -- (20,9) -- (20,10) -- (20,10) -- (20,11) -- (20,11) -- (20,11) -- (19,11) -- (19,11) -- (18,11) -- (18,11) -- (17,11) -- (17,11) -- (16,11) -- (16,11) -- (15,11) -- (15,11) -- (14,11) -- (14,11) -- (13,11) -- (13,11) -- (12,11) -- (12,11) -- (11,11) -- (11,11) -- (11,11) -- (11,10) -- (11,10) -- (11,9) -- (11,9) -- (11,8) -- (11,8) -- (11,7) -- (11,7) -- (11,6) -- (11,6) -- (11,5) -- (11,5) -- (11,4) -- (11,4) -- (11,3) -- (11,3) -- (11,2) -- (11,2);
\draw (20,13) -- (20,13) -- (21,13) -- (21,13) -- (22,13) -- (22,13) -- (23,13) -- (23,13) -- (24,13) -- (24,13) -- (25,13) -- (25,13) -- (26,13) -- (26,13) -- (27,13) -- (27,13) -- (28,13) -- (28,13) -- (29,13) -- (29,13) -- (29,13) -- (29,14) -- (29,14) -- (29,15) -- (29,15) -- (29,16) -- (29,16) -- (29,17) -- (29,17) -- (29,18) -- (29,18) -- (29,19) -- (29,19) -- (29,20) -- (29,20) -- (29,21) -- (29,21) -- (29,22) -- (29,22) -- (29,22) -- (28,22) -- (28,22) -- (27,22) -- (27,22) -- (26,22) -- (26,22) -- (25,22) -- (25,22) -- (24,22) -- (24,22) -- (23,22) -- (23,22) -- (22,22) -- (22,22) -- (21,22) -- (21,22) -- (20,22) -- (20,22) -- (20,22) -- (20,21) -- (20,21) -- (20,20) -- (20,20) -- (20,19) -- (20,19) -- (20,18) -- (20,18) -- (20,17) -- (20,17) -- (20,16) -- (20,16) -- (20,15) -- (20,15) -- (20,14) -- (20,14) -- (20,13) -- (20,13);
\draw (20,4) -- (20,4) -- (21,4) -- (21,4) -- (22,4) -- (22,4) -- (23,4) -- (23,4) -- (24,4) -- (24,4) -- (25,4) -- (25,4) -- (26,4) -- (26,4) -- (27,4) -- (27,4) -- (28,4) -- (28,4) -- (29,4) -- (29,4) -- (29,4) -- (29,5) -- (29,5) -- (29,6) -- (29,6) -- (29,7) -- (29,7) -- (29,8) -- (29,8) -- (29,9) -- (29,9) -- (29,10) -- (29,10) -- (29,11) -- (29,11) -- (29,12) -- (29,12) -- (29,13) -- (29,13) -- (29,13) -- (28,13) -- (28,13) -- (27,13) -- (27,13) -- (26,13) -- (26,13) -- (25,13) -- (25,13) -- (24,13) -- (24,13) -- (23,13) -- (23,13) -- (22,13) -- (22,13) -- (21,13) -- (21,13) -- (20,13) -- (20,13) -- (20,13) -- (20,12) -- (20,12) -- (20,11) -- (20,11) -- (20,10) -- (20,10) -- (20,9) -- (20,9) -- (20,8) -- (20,8) -- (20,7) -- (20,7) -- (20,6) -- (20,6) -- (20,5) -- (20,5) -- (20,4) -- (20,4);
\draw (11,20) -- (11,20) -- (12,20) -- (12,20) -- (13,20) -- (13,20) -- (14,20) -- (14,20) -- (15,20) -- (15,20) -- (16,20) -- (16,20) -- (17,20) -- (17,20) -- (18,20) -- (18,20) -- (19,20) -- (19,20) -- (20,20) -- (20,20) -- (20,20) -- (20,21) -- (20,21) -- (20,22) -- (20,22) -- (20,23) -- (20,23) -- (20,24) -- (20,24) -- (20,25) -- (20,25) -- (20,26) -- (20,26) -- (20,27) -- (20,27) -- (20,28) -- (20,28) -- (20,29) -- (20,29) -- (20,29) -- (19,29) -- (19,29) -- (18,29) -- (18,29) -- (17,29) -- (17,29) -- (16,29) -- (16,29) -- (15,29) -- (15,29) -- (14,29) -- (14,29) -- (13,29) -- (13,29) -- (12,29) -- (12,29) -- (11,29) -- (11,29) -- (11,29) -- (11,28) -- (11,28) -- (11,27) -- (11,27) -- (11,26) -- (11,26) -- (11,25) -- (11,25) -- (11,24) -- (11,24) -- (11,23) -- (11,23) -- (11,22) -- (11,22) -- (11,21) -- (11,21) -- (11,20) -- (11,20);
\draw (2,9) -- (2,9) -- (3,9) -- (3,9) -- (4,9) -- (4,9) -- (5,9) -- (5,9) -- (6,9) -- (6,9) -- (7,9) -- (7,9) -- (8,9) -- (8,9) -- (9,9) -- (9,9) -- (10,9) -- (10,9) -- (11,9) -- (11,9) -- (11,9) -- (11,10) -- (11,10) -- (11,11) -- (11,11) -- (11,12) -- (11,12) -- (11,13) -- (11,13) -- (11,14) -- (11,14) -- (11,15) -- (11,15) -- (11,16) -- (11,16) -- (11,17) -- (11,17) -- (11,18) -- (11,18) -- (11,18) -- (10,18) -- (10,18) -- (9,18) -- (9,18) -- (8,18) -- (8,18) -- (7,18) -- (7,18) -- (6,18) -- (6,18) -- (5,18) -- (5,18) -- (4,18) -- (4,18) -- (3,18) -- (3,18) -- (2,18) -- (2,18) -- (2,18) -- (2,17) -- (2,17) -- (2,16) -- (2,16) -- (2,15) -- (2,15) -- (2,14) -- (2,14) -- (2,13) -- (2,13) -- (2,12) -- (2,12) -- (2,11) -- (2,11) -- (2,10) -- (2,10) -- (2,9) -- (2,9);
\end{tikzpicture}


==> tiling84_71_84.tikz <==
\begin{tikzpicture}[scale=0.065465,font=\tiny,semithick]
\draw (19,14) -- (19,14) -- (20,14) -- (20,14) -- (21,14) -- (21,14) -- (21,14) -- (21,15) -- (22,15) -- (22,15) -- (22,15) -- (22,16) -- (23,16) -- (23,16) -- (23,16) -- (23,17) -- (24,17) -- (24,17) -- (24,17) -- (24,18) -- (25,18) -- (25,18) -- (25,18) -- (25,19) -- (26,19) -- (26,19) -- (26,19) -- (26,20) -- (26,20) -- (26,21) -- (26,21) -- (26,21) -- (25,21) -- (25,22) -- (25,22) -- (25,22) -- (24,22) -- (24,23) -- (24,23) -- (24,23) -- (23,23) -- (23,24) -- (23,24) -- (23,24) -- (22,24) -- (22,25) -- (22,25) -- (22,25) -- (21,25) -- (21,26) -- (21,26) -- (21,26) -- (20,26) -- (20,26) -- (19,26) -- (19,26) -- (19,26) -- (19,25) -- (18,25) -- (18,25) -- (18,25) -- (18,24) -- (17,24) -- (17,24) -- (17,24) -- (17,23) -- (16,23) -- (16,23) -- (16,23) -- (16,22) -- (15,22) -- (15,22) -- (15,22) -- (15,21) -- (14,21) -- (14,21) -- (14,21) -- (14,20) -- (14,20) -- (14,19) -- (14,19) -- (14,19) -- (15,19) -- (15,18) -- (15,18) -- (15,18) -- (16,18) -- (16,17) -- (16,17) -- (16,17) -- (17,17) -- (17,16) -- (17,16) -- (17,16) -- (18,16) -- (18,15) -- (18,15) -- (18,15) -- (19,15) -- (19,14) -- (19,14);
\draw (19,2) -- (19,2) -- (20,2) -- (20,2) -- (21,2) -- (21,2) -- (21,2) -- (21,3) -- (22,3) -- (22,3) -- (22,3) -- (22,4) -- (23,4) -- (23,4) -- (23,4) -- (23,5) -- (24,5) -- (24,5) -- (24,5) -- (24,6) -- (25,6) -- (25,6) -- (25,6) -- (25,7) -- (26,7) -- (26,7) -- (26,7) -- (26,8) -- (26,8) -- (26,9) -- (26,9) -- (26,9) -- (25,9) -- (25,10) -- (25,10) -- (25,10) -- (24,10) -- (24,11) -- (24,11) -- (24,11) -- (23,11) -- (23,12) -- (23,12) -- (23,12) -- (22,12) -- (22,13) -- (22,13) -- (22,13) -- (21,13) -- (21,14) -- (21,14) -- (21,14) -- (20,14) -- (20,14) -- (19,14) -- (19,14) -- (19,14) -- (19,13) -- (18,13) -- (18,13) -- (18,13) -- (18,12) -- (17,12) -- (17,12) -- (17,12) -- (17,11) -- (16,11) -- (16,11) -- (16,11) -- (16,10) -- (15,10) -- (15,10) -- (15,10) -- (15,9) -- (14,9) -- (14,9) -- (14,9) -- (14,8) -- (14,8) -- (14,7) -- (14,7) -- (14,7) -- (15,7) -- (15,6) -- (15,6) -- (15,6) -- (16,6) -- (16,5) -- (16,5) -- (16,5) -- (17,5) -- (17,4) -- (17,4) -- (17,4) -- (18,4) -- (18,3) -- (18,3) -- (18,3) -- (19,3) -- (19,2) -- (19,2);
\draw (26,20) -- (26,20) -- (27,20) -- (27,20) -- (28,20) -- (28,20) -- (28,20) -- (28,21) -- (29,21) -- (29,21) -- (29,21) -- (29,22) -- (30,22) -- (30,22) -- (30,22) -- (30,23) -- (31,23) -- (31,23) -- (31,23) -- (31,24) -- (32,24) -- (32,24) -- (32,24) -- (32,25) -- (33,25) -- (33,25) -- (33,25) -- (33,26) -- (33,26) -- (33,27) -- (33,27) -- (33,27) -- (32,27) -- (32,28) -- (32,28) -- (32,28) -- (31,28) -- (31,29) -- (31,29) -- (31,29) -- (30,29) -- (30,30) -- (30,30) -- (30,30) -- (29,30) -- (29,31) -- (29,31) -- (29,31) -- (28,31) -- (28,32) -- (28,32) -- (28,32) -- (27,32) -- (27,32) -- (26,32) -- (26,32) -- (26,32) -- (26,31) -- (25,31) -- (25,31) -- (25,31) -- (25,30) -- (24,30) -- (24,30) -- (24,30) -- (24,29) -- (23,29) -- (23,29) -- (23,29) -- (23,28) -- (22,28) -- (22,28) -- (22,28) -- (22,27) -- (21,27) -- (21,27) -- (21,27) -- (21,26) -- (21,26) -- (21,25) -- (21,25) -- (21,25) -- (22,25) -- (22,24) -- (22,24) -- (22,24) -- (23,24) -- (23,23) -- (23,23) -- (23,23) -- (24,23) -- (24,22) -- (24,22) -- (24,22) -- (25,22) -- (25,21) -- (25,21) -- (25,21) -- (26,21) -- (26,20) -- (26,20);
\draw (12,20) -- (12,20) -- (13,20) -- (13,20) -- (14,20) -- (14,20) -- (14,20) -- (14,21) -- (15,21) -- (15,21) -- (15,21) -- (15,22) -- (16,22) -- (16,22) -- (16,22) -- (16,23) -- (17,23) -- (17,23) -- (17,23) -- (17,24) -- (18,24) -- (18,24) -- (18,24) -- (18,25) -- (19,25) -- (19,25) -- (19,25) -- (19,26) -- (19,26) -- (19,27) -- (19,27) -- (19,27) -- (18,27) -- (18,28) -- (18,28) -- (18,28) -- (17,28) -- (17,29) -- (17,29) -- (17,29) -- (16,29) -- (16,30) -- (16,30) -- (16,30) -- (15,30) -- (15,31) -- (15,31) -- (15,31) -- (14,31) -- (14,32) -- (14,32) -- (14,32) -- (13,32) -- (13,32) -- (12,32) -- (12,32) -- (12,32) -- (12,31) -- (11,31) -- (11,31) -- (11,31) -- (11,30) -- (10,30) -- (10,30) -- (10,30) -- (10,29) -- (9,29) -- (9,29) -- (9,29) -- (9,28) -- (8,28) -- (8,28) -- (8,28) -- (8,27) -- (7,27) -- (7,27) -- (7,27) -- (7,26) -- (7,26) -- (7,25) -- (7,25) -- (7,25) -- (8,25) -- (8,24) -- (8,24) -- (8,24) -- (9,24) -- (9,23) -- (9,23) -- (9,23) -- (10,23) -- (10,22) -- (10,22) -- (10,22) -- (11,22) -- (11,21) -- (11,21) -- (11,21) -- (12,21) -- (12,20) -- (12,20);
\draw (19,26) -- (19,26) -- (20,26) -- (20,26) -- (21,26) -- (21,26) -- (21,26) -- (21,27) -- (22,27) -- (22,27) -- (22,27) -- (22,28) -- (23,28) -- (23,28) -- (23,28) -- (23,29) -- (24,29) -- (24,29) -- (24,29) -- (24,30) -- (25,30) -- (25,30) -- (25,30) -- (25,31) -- (26,31) -- (26,31) -- (26,31) -- (26,32) -- (26,32) -- (26,33) -- (26,33) -- (26,33) -- (25,33) -- (25,34) -- (25,34) -- (25,34) -- (24,34) -- (24,35) -- (24,35) -- (24,35) -- (23,35) -- (23,36) -- (23,36) -- (23,36) -- (22,36) -- (22,37) -- (22,37) -- (22,37) -- (21,37) -- (21,38) -- (21,38) -- (21,38) -- (20,38) -- (20,38) -- (19,38) -- (19,38) -- (19,38) -- (19,37) -- (18,37) -- (18,37) -- (18,37) -- (18,36) -- (17,36) -- (17,36) -- (17,36) -- (17,35) -- (16,35) -- (16,35) -- (16,35) -- (16,34) -- (15,34) -- (15,34) -- (15,34) -- (15,33) -- (14,33) -- (14,33) -- (14,33) -- (14,32) -- (14,32) -- (14,31) -- (14,31) -- (14,31) -- (15,31) -- (15,30) -- (15,30) -- (15,30) -- (16,30) -- (16,29) -- (16,29) -- (16,29) -- (17,29) -- (17,28) -- (17,28) -- (17,28) -- (18,28) -- (18,27) -- (18,27) -- (18,27) -- (19,27) -- (19,26) -- (19,26);
\draw (12,8) -- (12,8) -- (13,8) -- (13,8) -- (14,8) -- (14,8) -- (14,8) -- (14,9) -- (15,9) -- (15,9) -- (15,9) -- (15,10) -- (16,10) -- (16,10) -- (16,10) -- (16,11) -- (17,11) -- (17,11) -- (17,11) -- (17,12) -- (18,12) -- (18,12) -- (18,12) -- (18,13) -- (19,13) -- (19,13) -- (19,13) -- (19,14) -- (19,14) -- (19,15) -- (19,15) -- (19,15) -- (18,15) -- (18,16) -- (18,16) -- (18,16) -- (17,16) -- (17,17) -- (17,17) -- (17,17) -- (16,17) -- (16,18) -- (16,18) -- (16,18) -- (15,18) -- (15,19) -- (15,19) -- (15,19) -- (14,19) -- (14,20) -- (14,20) -- (14,20) -- (13,20) -- (13,20) -- (12,20) -- (12,20) -- (12,20) -- (12,19) -- (11,19) -- (11,19) -- (11,19) -- (11,18) -- (10,18) -- (10,18) -- (10,18) -- (10,17) -- (9,17) -- (9,17) -- (9,17) -- (9,16) -- (8,16) -- (8,16) -- (8,16) -- (8,15) -- (7,15) -- (7,15) -- (7,15) -- (7,14) -- (7,14) -- (7,13) -- (7,13) -- (7,13) -- (8,13) -- (8,12) -- (8,12) -- (8,12) -- (9,12) -- (9,11) -- (9,11) -- (9,11) -- (10,11) -- (10,10) -- (10,10) -- (10,10) -- (11,10) -- (11,9) -- (11,9) -- (11,9) -- (12,9) -- (12,8) -- (12,8);
\draw (26,8) -- (26,8) -- (27,8) -- (27,8) -- (28,8) -- (28,8) -- (28,8) -- (28,9) -- (29,9) -- (29,9) -- (29,9) -- (29,10) -- (30,10) -- (30,10) -- (30,10) -- (30,11) -- (31,11) -- (31,11) -- (31,11) -- (31,12) -- (32,12) -- (32,12) -- (32,12) -- (32,13) -- (33,13) -- (33,13) -- (33,13) -- (33,14) -- (33,14) -- (33,15) -- (33,15) -- (33,15) -- (32,15) -- (32,16) -- (32,16) -- (32,16) -- (31,16) -- (31,17) -- (31,17) -- (31,17) -- (30,17) -- (30,18) -- (30,18) -- (30,18) -- (29,18) -- (29,19) -- (29,19) -- (29,19) -- (28,19) -- (28,20) -- (28,20) -- (28,20) -- (27,20) -- (27,20) -- (26,20) -- (26,20) -- (26,20) -- (26,19) -- (25,19) -- (25,19) -- (25,19) -- (25,18) -- (24,18) -- (24,18) -- (24,18) -- (24,17) -- (23,17) -- (23,17) -- (23,17) -- (23,16) -- (22,16) -- (22,16) -- (22,16) -- (22,15) -- (21,15) -- (21,15) -- (21,15) -- (21,14) -- (21,14) -- (21,13) -- (21,13) -- (21,13) -- (22,13) -- (22,12) -- (22,12) -- (22,12) -- (23,12) -- (23,11) -- (23,11) -- (23,11) -- (24,11) -- (24,10) -- (24,10) -- (24,10) -- (25,10) -- (25,9) -- (25,9) -- (25,9) -- (26,9) -- (26,8) -- (26,8);
\end{tikzpicture}


==> tiling84_7_36.tikz <==
\begin{tikzpicture}[scale=0.065465,font=\tiny,semithick]
\draw (16,12) -- (16,12) -- (17,12) -- (17,12) -- (18,12) -- (18,12) -- (19,12) -- (19,12) -- (20,12) -- (20,12) -- (21,12) -- (21,12) -- (21,12) -- (21,13) -- (21,13) -- (21,14) -- (21,14) -- (21,15) -- (21,15) -- (21,16) -- (22,16) -- (22,16) -- (22,16) -- (22,17) -- (22,17) -- (22,18) -- (22,18) -- (22,19) -- (22,19) -- (22,20) -- (22,20) -- (22,21) -- (22,21) -- (22,21) -- (21,21) -- (21,21) -- (20,21) -- (20,21) -- (19,21) -- (19,21) -- (18,21) -- (18,22) -- (18,22) -- (18,22) -- (17,22) -- (17,22) -- (16,22) -- (16,22) -- (15,22) -- (15,22) -- (14,22) -- (14,22) -- (13,22) -- (13,22) -- (13,22) -- (13,21) -- (13,21) -- (13,20) -- (13,20) -- (13,19) -- (13,19) -- (13,18) -- (12,18) -- (12,18) -- (12,18) -- (12,17) -- (12,17) -- (12,16) -- (12,16) -- (12,15) -- (12,15) -- (12,14) -- (12,14) -- (12,13) -- (12,13) -- (12,13) -- (13,13) -- (13,13) -- (14,13) -- (14,13) -- (15,13) -- (15,13) -- (16,13) -- (16,12) -- (16,12);
\draw (19,2) -- (19,2) -- (20,2) -- (20,2) -- (21,2) -- (21,2) -- (22,2) -- (22,2) -- (23,2) -- (23,2) -- (24,2) -- (24,2) -- (24,2) -- (24,3) -- (24,3) -- (24,4) -- (24,4) -- (24,5) -- (24,5) -- (24,6) -- (25,6) -- (25,6) -- (25,6) -- (25,7) -- (25,7) -- (25,8) -- (25,8) -- (25,9) -- (25,9) -- (25,10) -- (25,10) -- (25,11) -- (25,11) -- (25,11) -- (24,11) -- (24,11) -- (23,11) -- (23,11) -- (22,11) -- (22,11) -- (21,11) -- (21,12) -- (21,12) -- (21,12) -- (20,12) -- (20,12) -- (19,12) -- (19,12) -- (18,12) -- (18,12) -- (17,12) -- (17,12) -- (16,12) -- (16,12) -- (16,12) -- (16,11) -- (16,11) -- (16,10) -- (16,10) -- (16,9) -- (16,9) -- (16,8) -- (15,8) -- (15,8) -- (15,8) -- (15,7) -- (15,7) -- (15,6) -- (15,6) -- (15,5) -- (15,5) -- (15,4) -- (15,4) -- (15,3) -- (15,3) -- (15,3) -- (16,3) -- (16,3) -- (17,3) -- (17,3) -- (18,3) -- (18,3) -- (19,3) -- (19,2) -- (19,2);
\draw (22,20) -- (22,20) -- (23,20) -- (23,20) -- (24,20) -- (24,20) -- (25,20) -- (25,20) -- (26,20) -- (26,20) -- (27,20) -- (27,20) -- (27,20) -- (27,21) -- (27,21) -- (27,22) -- (27,22) -- (27,23) -- (27,23) -- (27,24) -- (28,24) -- (28,24) -- (28,24) -- (28,25) -- (28,25) -- (28,26) -- (28,26) -- (28,27) -- (28,27) -- (28,28) -- (28,28) -- (28,29) -- (28,29) -- (28,29) -- (27,29) -- (27,29) -- (26,29) -- (26,29) -- (25,29) -- (25,29) -- (24,29) -- (24,30) -- (24,30) -- (24,30) -- (23,30) -- (23,30) -- (22,30) -- (22,30) -- (21,30) -- (21,30) -- (20,30) -- (20,30) -- (19,30) -- (19,30) -- (19,30) -- (19,29) -- (19,29) -- (19,28) -- (19,28) -- (19,27) -- (19,27) -- (19,26) -- (18,26) -- (18,26) -- (18,26) -- (18,25) -- (18,25) -- (18,24) -- (18,24) -- (18,23) -- (18,23) -- (18,22) -- (18,22) -- (18,21) -- (18,21) -- (18,21) -- (19,21) -- (19,21) -- (20,21) -- (20,21) -- (21,21) -- (21,21) -- (22,21) -- (22,20) -- (22,20);
\draw (7,14) -- (7,14) -- (8,14) -- (8,14) -- (9,14) -- (9,14) -- (10,14) -- (10,14) -- (11,14) -- (11,14) -- (12,14) -- (12,14) -- (12,14) -- (12,15) -- (12,15) -- (12,16) -- (12,16) -- (12,17) -- (12,17) -- (12,18) -- (13,18) -- (13,18) -- (13,18) -- (13,19) -- (13,19) -- (13,20) -- (13,20) -- (13,21) -- (13,21) -- (13,22) -- (13,22) -- (13,23) -- (13,23) -- (13,23) -- (12,23) -- (12,23) -- (11,23) -- (11,23) -- (10,23) -- (10,23) -- (9,23) -- (9,24) -- (9,24) -- (9,24) -- (8,24) -- (8,24) -- (7,24) -- (7,24) -- (6,24) -- (6,24) -- (5,24) -- (5,24) -- (4,24) -- (4,24) -- (4,24) -- (4,23) -- (4,23) -- (4,22) -- (4,22) -- (4,21) -- (4,21) -- (4,20) -- (3,20) -- (3,20) -- (3,20) -- (3,19) -- (3,19) -- (3,18) -- (3,18) -- (3,17) -- (3,17) -- (3,16) -- (3,16) -- (3,15) -- (3,15) -- (3,15) -- (4,15) -- (4,15) -- (5,15) -- (5,15) -- (6,15) -- (6,15) -- (7,15) -- (7,14) -- (7,14);
\draw (13,22) -- (13,22) -- (14,22) -- (14,22) -- (15,22) -- (15,22) -- (16,22) -- (16,22) -- (17,22) -- (17,22) -- (18,22) -- (18,22) -- (18,22) -- (18,23) -- (18,23) -- (18,24) -- (18,24) -- (18,25) -- (18,25) -- (18,26) -- (19,26) -- (19,26) -- (19,26) -- (19,27) -- (19,27) -- (19,28) -- (19,28) -- (19,29) -- (19,29) -- (19,30) -- (19,30) -- (19,31) -- (19,31) -- (19,31) -- (18,31) -- (18,31) -- (17,31) -- (17,31) -- (16,31) -- (16,31) -- (15,31) -- (15,32) -- (15,32) -- (15,32) -- (14,32) -- (14,32) -- (13,32) -- (13,32) -- (12,32) -- (12,32) -- (11,32) -- (11,32) -- (10,32) -- (10,32) -- (10,32) -- (10,31) -- (10,31) -- (10,30) -- (10,30) -- (10,29) -- (10,29) -- (10,28) -- (9,28) -- (9,28) -- (9,28) -- (9,27) -- (9,27) -- (9,26) -- (9,26) -- (9,25) -- (9,25) -- (9,24) -- (9,24) -- (9,23) -- (9,23) -- (9,23) -- (10,23) -- (10,23) -- (11,23) -- (11,23) -- (12,23) -- (12,23) -- (13,23) -- (13,22) -- (13,22);
\draw (10,4) -- (10,4) -- (11,4) -- (11,4) -- (12,4) -- (12,4) -- (13,4) -- (13,4) -- (14,4) -- (14,4) -- (15,4) -- (15,4) -- (15,4) -- (15,5) -- (15,5) -- (15,6) -- (15,6) -- (15,7) -- (15,7) -- (15,8) -- (16,8) -- (16,8) -- (16,8) -- (16,9) -- (16,9) -- (16,10) -- (16,10) -- (16,11) -- (16,11) -- (16,12) -- (16,12) -- (16,13) -- (16,13) -- (16,13) -- (15,13) -- (15,13) -- (14,13) -- (14,13) -- (13,13) -- (13,13) -- (12,13) -- (12,14) -- (12,14) -- (12,14) -- (11,14) -- (11,14) -- (10,14) -- (10,14) -- (9,14) -- (9,14) -- (8,14) -- (8,14) -- (7,14) -- (7,14) -- (7,14) -- (7,13) -- (7,13) -- (7,12) -- (7,12) -- (7,11) -- (7,11) -- (7,10) -- (6,10) -- (6,10) -- (6,10) -- (6,9) -- (6,9) -- (6,8) -- (6,8) -- (6,7) -- (6,7) -- (6,6) -- (6,6) -- (6,5) -- (6,5) -- (6,5) -- (7,5) -- (7,5) -- (8,5) -- (8,5) -- (9,5) -- (9,5) -- (10,5) -- (10,4) -- (10,4);
\draw (25,10) -- (25,10) -- (26,10) -- (26,10) -- (27,10) -- (27,10) -- (28,10) -- (28,10) -- (29,10) -- (29,10) -- (30,10) -- (30,10) -- (30,10) -- (30,11) -- (30,11) -- (30,12) -- (30,12) -- (30,13) -- (30,13) -- (30,14) -- (31,14) -- (31,14) -- (31,14) -- (31,15) -- (31,15) -- (31,16) -- (31,16) -- (31,17) -- (31,17) -- (31,18) -- (31,18) -- (31,19) -- (31,19) -- (31,19) -- (30,19) -- (30,19) -- (29,19) -- (29,19) -- (28,19) -- (28,19) -- (27,19) -- (27,20) -- (27,20) -- (27,20) -- (26,20) -- (26,20) -- (25,20) -- (25,20) -- (24,20) -- (24,20) -- (23,20) -- (23,20) -- (22,20) -- (22,20) -- (22,20) -- (22,19) -- (22,19) -- (22,18) -- (22,18) -- (22,17) -- (22,17) -- (22,16) -- (21,16) -- (21,16) -- (21,16) -- (21,15) -- (21,15) -- (21,14) -- (21,14) -- (21,13) -- (21,13) -- (21,12) -- (21,12) -- (21,11) -- (21,11) -- (21,11) -- (22,11) -- (22,11) -- (23,11) -- (23,11) -- (24,11) -- (24,11) -- (25,11) -- (25,10) -- (25,10);
\end{tikzpicture}


==> tiling88_49_80.tikz <==
\begin{tikzpicture}[scale=0.063960,font=\tiny,semithick]
\draw (20,14) -- (20,14) -- (21,14) -- (21,14) -- (22,14) -- (22,14) -- (22,14) -- (22,15) -- (23,15) -- (23,15) -- (23,15) -- (23,16) -- (23,16) -- (23,17) -- (24,17) -- (24,17) -- (24,17) -- (24,18) -- (25,18) -- (25,18) -- (25,18) -- (25,19) -- (25,19) -- (25,20) -- (26,20) -- (26,20) -- (26,20) -- (26,21) -- (26,21) -- (26,22) -- (26,22) -- (26,22) -- (25,22) -- (25,23) -- (25,23) -- (25,23) -- (24,23) -- (24,23) -- (23,23) -- (23,24) -- (23,24) -- (23,24) -- (22,24) -- (22,25) -- (22,25) -- (22,25) -- (21,25) -- (21,25) -- (20,25) -- (20,26) -- (20,26) -- (20,26) -- (19,26) -- (19,26) -- (18,26) -- (18,26) -- (18,26) -- (18,25) -- (17,25) -- (17,25) -- (17,25) -- (17,24) -- (17,24) -- (17,23) -- (16,23) -- (16,23) -- (16,23) -- (16,22) -- (15,22) -- (15,22) -- (15,22) -- (15,21) -- (15,21) -- (15,20) -- (14,20) -- (14,20) -- (14,20) -- (14,19) -- (14,19) -- (14,18) -- (14,18) -- (14,18) -- (15,18) -- (15,17) -- (15,17) -- (15,17) -- (16,17) -- (16,17) -- (17,17) -- (17,16) -- (17,16) -- (17,16) -- (18,16) -- (18,15) -- (18,15) -- (18,15) -- (19,15) -- (19,15) -- (20,15) -- (20,14) -- (20,14);
\draw (20,3) -- (20,3) -- (21,3) -- (21,3) -- (22,3) -- (22,3) -- (22,3) -- (22,4) -- (23,4) -- (23,4) -- (23,4) -- (23,5) -- (23,5) -- (23,6) -- (24,6) -- (24,6) -- (24,6) -- (24,7) -- (25,7) -- (25,7) -- (25,7) -- (25,8) -- (25,8) -- (25,9) -- (26,9) -- (26,9) -- (26,9) -- (26,10) -- (26,10) -- (26,11) -- (26,11) -- (26,11) -- (25,11) -- (25,12) -- (25,12) -- (25,12) -- (24,12) -- (24,12) -- (23,12) -- (23,13) -- (23,13) -- (23,13) -- (22,13) -- (22,14) -- (22,14) -- (22,14) -- (21,14) -- (21,14) -- (20,14) -- (20,15) -- (20,15) -- (20,15) -- (19,15) -- (19,15) -- (18,15) -- (18,15) -- (18,15) -- (18,14) -- (17,14) -- (17,14) -- (17,14) -- (17,13) -- (17,13) -- (17,12) -- (16,12) -- (16,12) -- (16,12) -- (16,11) -- (15,11) -- (15,11) -- (15,11) -- (15,10) -- (15,10) -- (15,9) -- (14,9) -- (14,9) -- (14,9) -- (14,8) -- (14,8) -- (14,7) -- (14,7) -- (14,7) -- (15,7) -- (15,6) -- (15,6) -- (15,6) -- (16,6) -- (16,6) -- (17,6) -- (17,5) -- (17,5) -- (17,5) -- (18,5) -- (18,4) -- (18,4) -- (18,4) -- (19,4) -- (19,4) -- (20,4) -- (20,3) -- (20,3);
\draw (28,20) -- (28,20) -- (29,20) -- (29,20) -- (30,20) -- (30,20) -- (30,20) -- (30,21) -- (31,21) -- (31,21) -- (31,21) -- (31,22) -- (31,22) -- (31,23) -- (32,23) -- (32,23) -- (32,23) -- (32,24) -- (33,24) -- (33,24) -- (33,24) -- (33,25) -- (33,25) -- (33,26) -- (34,26) -- (34,26) -- (34,26) -- (34,27) -- (34,27) -- (34,28) -- (34,28) -- (34,28) -- (33,28) -- (33,29) -- (33,29) -- (33,29) -- (32,29) -- (32,29) -- (31,29) -- (31,30) -- (31,30) -- (31,30) -- (30,30) -- (30,31) -- (30,31) -- (30,31) -- (29,31) -- (29,31) -- (28,31) -- (28,32) -- (28,32) -- (28,32) -- (27,32) -- (27,32) -- (26,32) -- (26,32) -- (26,32) -- (26,31) -- (25,31) -- (25,31) -- (25,31) -- (25,30) -- (25,30) -- (25,29) -- (24,29) -- (24,29) -- (24,29) -- (24,28) -- (23,28) -- (23,28) -- (23,28) -- (23,27) -- (23,27) -- (23,26) -- (22,26) -- (22,26) -- (22,26) -- (22,25) -- (22,25) -- (22,24) -- (22,24) -- (22,24) -- (23,24) -- (23,23) -- (23,23) -- (23,23) -- (24,23) -- (24,23) -- (25,23) -- (25,22) -- (25,22) -- (25,22) -- (26,22) -- (26,21) -- (26,21) -- (26,21) -- (27,21) -- (27,21) -- (28,21) -- (28,20) -- (28,20);
\draw (12,19) -- (12,19) -- (13,19) -- (13,19) -- (14,19) -- (14,19) -- (14,19) -- (14,20) -- (15,20) -- (15,20) -- (15,20) -- (15,21) -- (15,21) -- (15,22) -- (16,22) -- (16,22) -- (16,22) -- (16,23) -- (17,23) -- (17,23) -- (17,23) -- (17,24) -- (17,24) -- (17,25) -- (18,25) -- (18,25) -- (18,25) -- (18,26) -- (18,26) -- (18,27) -- (18,27) -- (18,27) -- (17,27) -- (17,28) -- (17,28) -- (17,28) -- (16,28) -- (16,28) -- (15,28) -- (15,29) -- (15,29) -- (15,29) -- (14,29) -- (14,30) -- (14,30) -- (14,30) -- (13,30) -- (13,30) -- (12,30) -- (12,31) -- (12,31) -- (12,31) -- (11,31) -- (11,31) -- (10,31) -- (10,31) -- (10,31) -- (10,30) -- (9,30) -- (9,30) -- (9,30) -- (9,29) -- (9,29) -- (9,28) -- (8,28) -- (8,28) -- (8,28) -- (8,27) -- (7,27) -- (7,27) -- (7,27) -- (7,26) -- (7,26) -- (7,25) -- (6,25) -- (6,25) -- (6,25) -- (6,24) -- (6,24) -- (6,23) -- (6,23) -- (6,23) -- (7,23) -- (7,22) -- (7,22) -- (7,22) -- (8,22) -- (8,22) -- (9,22) -- (9,21) -- (9,21) -- (9,21) -- (10,21) -- (10,20) -- (10,20) -- (10,20) -- (11,20) -- (11,20) -- (12,20) -- (12,19) -- (12,19);
\draw (20,25) -- (20,25) -- (21,25) -- (21,25) -- (22,25) -- (22,25) -- (22,25) -- (22,26) -- (23,26) -- (23,26) -- (23,26) -- (23,27) -- (23,27) -- (23,28) -- (24,28) -- (24,28) -- (24,28) -- (24,29) -- (25,29) -- (25,29) -- (25,29) -- (25,30) -- (25,30) -- (25,31) -- (26,31) -- (26,31) -- (26,31) -- (26,32) -- (26,32) -- (26,33) -- (26,33) -- (26,33) -- (25,33) -- (25,34) -- (25,34) -- (25,34) -- (24,34) -- (24,34) -- (23,34) -- (23,35) -- (23,35) -- (23,35) -- (22,35) -- (22,36) -- (22,36) -- (22,36) -- (21,36) -- (21,36) -- (20,36) -- (20,37) -- (20,37) -- (20,37) -- (19,37) -- (19,37) -- (18,37) -- (18,37) -- (18,37) -- (18,36) -- (17,36) -- (17,36) -- (17,36) -- (17,35) -- (17,35) -- (17,34) -- (16,34) -- (16,34) -- (16,34) -- (16,33) -- (15,33) -- (15,33) -- (15,33) -- (15,32) -- (15,32) -- (15,31) -- (14,31) -- (14,31) -- (14,31) -- (14,30) -- (14,30) -- (14,29) -- (14,29) -- (14,29) -- (15,29) -- (15,28) -- (15,28) -- (15,28) -- (16,28) -- (16,28) -- (17,28) -- (17,27) -- (17,27) -- (17,27) -- (18,27) -- (18,26) -- (18,26) -- (18,26) -- (19,26) -- (19,26) -- (20,26) -- (20,25) -- (20,25);
\draw (12,8) -- (12,8) -- (13,8) -- (13,8) -- (14,8) -- (14,8) -- (14,8) -- (14,9) -- (15,9) -- (15,9) -- (15,9) -- (15,10) -- (15,10) -- (15,11) -- (16,11) -- (16,11) -- (16,11) -- (16,12) -- (17,12) -- (17,12) -- (17,12) -- (17,13) -- (17,13) -- (17,14) -- (18,14) -- (18,14) -- (18,14) -- (18,15) -- (18,15) -- (18,16) -- (18,16) -- (18,16) -- (17,16) -- (17,17) -- (17,17) -- (17,17) -- (16,17) -- (16,17) -- (15,17) -- (15,18) -- (15,18) -- (15,18) -- (14,18) -- (14,19) -- (14,19) -- (14,19) -- (13,19) -- (13,19) -- (12,19) -- (12,20) -- (12,20) -- (12,20) -- (11,20) -- (11,20) -- (10,20) -- (10,20) -- (10,20) -- (10,19) -- (9,19) -- (9,19) -- (9,19) -- (9,18) -- (9,18) -- (9,17) -- (8,17) -- (8,17) -- (8,17) -- (8,16) -- (7,16) -- (7,16) -- (7,16) -- (7,15) -- (7,15) -- (7,14) -- (6,14) -- (6,14) -- (6,14) -- (6,13) -- (6,13) -- (6,12) -- (6,12) -- (6,12) -- (7,12) -- (7,11) -- (7,11) -- (7,11) -- (8,11) -- (8,11) -- (9,11) -- (9,10) -- (9,10) -- (9,10) -- (10,10) -- (10,9) -- (10,9) -- (10,9) -- (11,9) -- (11,9) -- (12,9) -- (12,8) -- (12,8);
\draw (28,9) -- (28,9) -- (29,9) -- (29,9) -- (30,9) -- (30,9) -- (30,9) -- (30,10) -- (31,10) -- (31,10) -- (31,10) -- (31,11) -- (31,11) -- (31,12) -- (32,12) -- (32,12) -- (32,12) -- (32,13) -- (33,13) -- (33,13) -- (33,13) -- (33,14) -- (33,14) -- (33,15) -- (34,15) -- (34,15) -- (34,15) -- (34,16) -- (34,16) -- (34,17) -- (34,17) -- (34,17) -- (33,17) -- (33,18) -- (33,18) -- (33,18) -- (32,18) -- (32,18) -- (31,18) -- (31,19) -- (31,19) -- (31,19) -- (30,19) -- (30,20) -- (30,20) -- (30,20) -- (29,20) -- (29,20) -- (28,20) -- (28,21) -- (28,21) -- (28,21) -- (27,21) -- (27,21) -- (26,21) -- (26,21) -- (26,21) -- (26,20) -- (25,20) -- (25,20) -- (25,20) -- (25,19) -- (25,19) -- (25,18) -- (24,18) -- (24,18) -- (24,18) -- (24,17) -- (23,17) -- (23,17) -- (23,17) -- (23,16) -- (23,16) -- (23,15) -- (22,15) -- (22,15) -- (22,15) -- (22,14) -- (22,14) -- (22,13) -- (22,13) -- (22,13) -- (23,13) -- (23,12) -- (23,12) -- (23,12) -- (24,12) -- (24,12) -- (25,12) -- (25,11) -- (25,11) -- (25,11) -- (26,11) -- (26,10) -- (26,10) -- (26,10) -- (27,10) -- (27,10) -- (28,10) -- (28,9) -- (28,9);
\end{tikzpicture}


==> tiling96_31_72.tikz <==
\begin{tikzpicture}[scale=0.062500,font=\tiny,semithick]
\draw (20,14) -- (20,14) -- (21,14) -- (21,14) -- (22,14) -- (22,14) -- (23,14) -- (23,14) -- (23,14) -- (23,15) -- (23,15) -- (23,16) -- (24,16) -- (24,16) -- (24,16) -- (24,17) -- (24,17) -- (24,18) -- (25,18) -- (25,18) -- (25,18) -- (25,19) -- (25,19) -- (25,20) -- (26,20) -- (26,20) -- (26,20) -- (26,21) -- (26,21) -- (26,22) -- (26,22) -- (26,23) -- (26,23) -- (26,23) -- (25,23) -- (25,23) -- (24,23) -- (24,24) -- (24,24) -- (24,24) -- (23,24) -- (23,24) -- (22,24) -- (22,25) -- (22,25) -- (22,25) -- (21,25) -- (21,25) -- (20,25) -- (20,26) -- (20,26) -- (20,26) -- (19,26) -- (19,26) -- (18,26) -- (18,26) -- (17,26) -- (17,26) -- (17,26) -- (17,25) -- (17,25) -- (17,24) -- (16,24) -- (16,24) -- (16,24) -- (16,23) -- (16,23) -- (16,22) -- (15,22) -- (15,22) -- (15,22) -- (15,21) -- (15,21) -- (15,20) -- (14,20) -- (14,20) -- (14,20) -- (14,19) -- (14,19) -- (14,18) -- (14,18) -- (14,17) -- (14,17) -- (14,17) -- (15,17) -- (15,17) -- (16,17) -- (16,16) -- (16,16) -- (16,16) -- (17,16) -- (17,16) -- (18,16) -- (18,15) -- (18,15) -- (18,15) -- (19,15) -- (19,15) -- (20,15) -- (20,14) -- (20,14);
\draw (23,2) -- (23,2) -- (24,2) -- (24,2) -- (25,2) -- (25,2) -- (26,2) -- (26,2) -- (26,2) -- (26,3) -- (26,3) -- (26,4) -- (27,4) -- (27,4) -- (27,4) -- (27,5) -- (27,5) -- (27,6) -- (28,6) -- (28,6) -- (28,6) -- (28,7) -- (28,7) -- (28,8) -- (29,8) -- (29,8) -- (29,8) -- (29,9) -- (29,9) -- (29,10) -- (29,10) -- (29,11) -- (29,11) -- (29,11) -- (28,11) -- (28,11) -- (27,11) -- (27,12) -- (27,12) -- (27,12) -- (26,12) -- (26,12) -- (25,12) -- (25,13) -- (25,13) -- (25,13) -- (24,13) -- (24,13) -- (23,13) -- (23,14) -- (23,14) -- (23,14) -- (22,14) -- (22,14) -- (21,14) -- (21,14) -- (20,14) -- (20,14) -- (20,14) -- (20,13) -- (20,13) -- (20,12) -- (19,12) -- (19,12) -- (19,12) -- (19,11) -- (19,11) -- (19,10) -- (18,10) -- (18,10) -- (18,10) -- (18,9) -- (18,9) -- (18,8) -- (17,8) -- (17,8) -- (17,8) -- (17,7) -- (17,7) -- (17,6) -- (17,6) -- (17,5) -- (17,5) -- (17,5) -- (18,5) -- (18,5) -- (19,5) -- (19,4) -- (19,4) -- (19,4) -- (20,4) -- (20,4) -- (21,4) -- (21,3) -- (21,3) -- (21,3) -- (22,3) -- (22,3) -- (23,3) -- (23,2) -- (23,2);
\draw (26,22) -- (26,22) -- (27,22) -- (27,22) -- (28,22) -- (28,22) -- (29,22) -- (29,22) -- (29,22) -- (29,23) -- (29,23) -- (29,24) -- (30,24) -- (30,24) -- (30,24) -- (30,25) -- (30,25) -- (30,26) -- (31,26) -- (31,26) -- (31,26) -- (31,27) -- (31,27) -- (31,28) -- (32,28) -- (32,28) -- (32,28) -- (32,29) -- (32,29) -- (32,30) -- (32,30) -- (32,31) -- (32,31) -- (32,31) -- (31,31) -- (31,31) -- (30,31) -- (30,32) -- (30,32) -- (30,32) -- (29,32) -- (29,32) -- (28,32) -- (28,33) -- (28,33) -- (28,33) -- (27,33) -- (27,33) -- (26,33) -- (26,34) -- (26,34) -- (26,34) -- (25,34) -- (25,34) -- (24,34) -- (24,34) -- (23,34) -- (23,34) -- (23,34) -- (23,33) -- (23,33) -- (23,32) -- (22,32) -- (22,32) -- (22,32) -- (22,31) -- (22,31) -- (22,30) -- (21,30) -- (21,30) -- (21,30) -- (21,29) -- (21,29) -- (21,28) -- (20,28) -- (20,28) -- (20,28) -- (20,27) -- (20,27) -- (20,26) -- (20,26) -- (20,25) -- (20,25) -- (20,25) -- (21,25) -- (21,25) -- (22,25) -- (22,24) -- (22,24) -- (22,24) -- (23,24) -- (23,24) -- (24,24) -- (24,23) -- (24,23) -- (24,23) -- (25,23) -- (25,23) -- (26,23) -- (26,22) -- (26,22);
\draw (11,18) -- (11,18) -- (12,18) -- (12,18) -- (13,18) -- (13,18) -- (14,18) -- (14,18) -- (14,18) -- (14,19) -- (14,19) -- (14,20) -- (15,20) -- (15,20) -- (15,20) -- (15,21) -- (15,21) -- (15,22) -- (16,22) -- (16,22) -- (16,22) -- (16,23) -- (16,23) -- (16,24) -- (17,24) -- (17,24) -- (17,24) -- (17,25) -- (17,25) -- (17,26) -- (17,26) -- (17,27) -- (17,27) -- (17,27) -- (16,27) -- (16,27) -- (15,27) -- (15,28) -- (15,28) -- (15,28) -- (14,28) -- (14,28) -- (13,28) -- (13,29) -- (13,29) -- (13,29) -- (12,29) -- (12,29) -- (11,29) -- (11,30) -- (11,30) -- (11,30) -- (10,30) -- (10,30) -- (9,30) -- (9,30) -- (8,30) -- (8,30) -- (8,30) -- (8,29) -- (8,29) -- (8,28) -- (7,28) -- (7,28) -- (7,28) -- (7,27) -- (7,27) -- (7,26) -- (6,26) -- (6,26) -- (6,26) -- (6,25) -- (6,25) -- (6,24) -- (5,24) -- (5,24) -- (5,24) -- (5,23) -- (5,23) -- (5,22) -- (5,22) -- (5,21) -- (5,21) -- (5,21) -- (6,21) -- (6,21) -- (7,21) -- (7,20) -- (7,20) -- (7,20) -- (8,20) -- (8,20) -- (9,20) -- (9,19) -- (9,19) -- (9,19) -- (10,19) -- (10,19) -- (11,19) -- (11,18) -- (11,18);
\draw (17,26) -- (17,26) -- (18,26) -- (18,26) -- (19,26) -- (19,26) -- (20,26) -- (20,26) -- (20,26) -- (20,27) -- (20,27) -- (20,28) -- (21,28) -- (21,28) -- (21,28) -- (21,29) -- (21,29) -- (21,30) -- (22,30) -- (22,30) -- (22,30) -- (22,31) -- (22,31) -- (22,32) -- (23,32) -- (23,32) -- (23,32) -- (23,33) -- (23,33) -- (23,34) -- (23,34) -- (23,35) -- (23,35) -- (23,35) -- (22,35) -- (22,35) -- (21,35) -- (21,36) -- (21,36) -- (21,36) -- (20,36) -- (20,36) -- (19,36) -- (19,37) -- (19,37) -- (19,37) -- (18,37) -- (18,37) -- (17,37) -- (17,38) -- (17,38) -- (17,38) -- (16,38) -- (16,38) -- (15,38) -- (15,38) -- (14,38) -- (14,38) -- (14,38) -- (14,37) -- (14,37) -- (14,36) -- (13,36) -- (13,36) -- (13,36) -- (13,35) -- (13,35) -- (13,34) -- (12,34) -- (12,34) -- (12,34) -- (12,33) -- (12,33) -- (12,32) -- (11,32) -- (11,32) -- (11,32) -- (11,31) -- (11,31) -- (11,30) -- (11,30) -- (11,29) -- (11,29) -- (11,29) -- (12,29) -- (12,29) -- (13,29) -- (13,28) -- (13,28) -- (13,28) -- (14,28) -- (14,28) -- (15,28) -- (15,27) -- (15,27) -- (15,27) -- (16,27) -- (16,27) -- (17,27) -- (17,26) -- (17,26);
\draw (14,6) -- (14,6) -- (15,6) -- (15,6) -- (16,6) -- (16,6) -- (17,6) -- (17,6) -- (17,6) -- (17,7) -- (17,7) -- (17,8) -- (18,8) -- (18,8) -- (18,8) -- (18,9) -- (18,9) -- (18,10) -- (19,10) -- (19,10) -- (19,10) -- (19,11) -- (19,11) -- (19,12) -- (20,12) -- (20,12) -- (20,12) -- (20,13) -- (20,13) -- (20,14) -- (20,14) -- (20,15) -- (20,15) -- (20,15) -- (19,15) -- (19,15) -- (18,15) -- (18,16) -- (18,16) -- (18,16) -- (17,16) -- (17,16) -- (16,16) -- (16,17) -- (16,17) -- (16,17) -- (15,17) -- (15,17) -- (14,17) -- (14,18) -- (14,18) -- (14,18) -- (13,18) -- (13,18) -- (12,18) -- (12,18) -- (11,18) -- (11,18) -- (11,18) -- (11,17) -- (11,17) -- (11,16) -- (10,16) -- (10,16) -- (10,16) -- (10,15) -- (10,15) -- (10,14) -- (9,14) -- (9,14) -- (9,14) -- (9,13) -- (9,13) -- (9,12) -- (8,12) -- (8,12) -- (8,12) -- (8,11) -- (8,11) -- (8,10) -- (8,10) -- (8,9) -- (8,9) -- (8,9) -- (9,9) -- (9,9) -- (10,9) -- (10,8) -- (10,8) -- (10,8) -- (11,8) -- (11,8) -- (12,8) -- (12,7) -- (12,7) -- (12,7) -- (13,7) -- (13,7) -- (14,7) -- (14,6) -- (14,6);
\draw (29,10) -- (29,10) -- (30,10) -- (30,10) -- (31,10) -- (31,10) -- (32,10) -- (32,10) -- (32,10) -- (32,11) -- (32,11) -- (32,12) -- (33,12) -- (33,12) -- (33,12) -- (33,13) -- (33,13) -- (33,14) -- (34,14) -- (34,14) -- (34,14) -- (34,15) -- (34,15) -- (34,16) -- (35,16) -- (35,16) -- (35,16) -- (35,17) -- (35,17) -- (35,18) -- (35,18) -- (35,19) -- (35,19) -- (35,19) -- (34,19) -- (34,19) -- (33,19) -- (33,20) -- (33,20) -- (33,20) -- (32,20) -- (32,20) -- (31,20) -- (31,21) -- (31,21) -- (31,21) -- (30,21) -- (30,21) -- (29,21) -- (29,22) -- (29,22) -- (29,22) -- (28,22) -- (28,22) -- (27,22) -- (27,22) -- (26,22) -- (26,22) -- (26,22) -- (26,21) -- (26,21) -- (26,20) -- (25,20) -- (25,20) -- (25,20) -- (25,19) -- (25,19) -- (25,18) -- (24,18) -- (24,18) -- (24,18) -- (24,17) -- (24,17) -- (24,16) -- (23,16) -- (23,16) -- (23,16) -- (23,15) -- (23,15) -- (23,14) -- (23,14) -- (23,13) -- (23,13) -- (23,13) -- (24,13) -- (24,13) -- (25,13) -- (25,12) -- (25,12) -- (25,12) -- (26,12) -- (26,12) -- (27,12) -- (27,11) -- (27,11) -- (27,11) -- (28,11) -- (28,11) -- (29,11) -- (29,10) -- (29,10);
\end{tikzpicture}


==> tiling97_49_92.tikz <==
\begin{tikzpicture}[scale=0.062500,font=\tiny,semithick]
\draw (16,13) -- (16,13) -- (17,13) -- (17,13) -- (18,13) -- (18,13) -- (18,13) -- (18,14) -- (19,14) -- (19,14) -- (20,14) -- (20,13) -- (20,13) -- (20,13) -- (21,13) -- (21,13) -- (22,13) -- (22,13) -- (22,13) -- (22,14) -- (23,14) -- (23,14) -- (23,14) -- (23,15) -- (23,15) -- (23,16) -- (24,16) -- (24,16) -- (24,16) -- (24,17) -- (24,17) -- (24,18) -- (24,18) -- (24,18) -- (23,18) -- (23,19) -- (23,19) -- (23,20) -- (24,20) -- (24,20) -- (24,20) -- (24,21) -- (24,21) -- (24,22) -- (24,22) -- (24,22) -- (23,22) -- (23,23) -- (23,23) -- (23,23) -- (22,23) -- (22,23) -- (21,23) -- (21,24) -- (21,24) -- (21,24) -- (20,24) -- (20,24) -- (19,24) -- (19,24) -- (19,24) -- (19,23) -- (18,23) -- (18,23) -- (17,23) -- (17,24) -- (17,24) -- (17,24) -- (16,24) -- (16,24) -- (15,24) -- (15,24) -- (15,24) -- (15,23) -- (14,23) -- (14,23) -- (14,23) -- (14,22) -- (14,22) -- (14,21) -- (13,21) -- (13,21) -- (13,21) -- (13,20) -- (13,20) -- (13,19) -- (13,19) -- (13,19) -- (14,19) -- (14,18) -- (14,18) -- (14,17) -- (13,17) -- (13,17) -- (13,17) -- (13,16) -- (13,16) -- (13,15) -- (13,15) -- (13,15) -- (14,15) -- (14,14) -- (14,14) -- (14,14) -- (15,14) -- (15,14) -- (16,14) -- (16,13) -- (16,13);
\draw (7,20) -- (7,20) -- (8,20) -- (8,20) -- (9,20) -- (9,20) -- (9,20) -- (9,21) -- (10,21) -- (10,21) -- (11,21) -- (11,20) -- (11,20) -- (11,20) -- (12,20) -- (12,20) -- (13,20) -- (13,20) -- (13,20) -- (13,21) -- (14,21) -- (14,21) -- (14,21) -- (14,22) -- (14,22) -- (14,23) -- (15,23) -- (15,23) -- (15,23) -- (15,24) -- (15,24) -- (15,25) -- (15,25) -- (15,25) -- (14,25) -- (14,26) -- (14,26) -- (14,27) -- (15,27) -- (15,27) -- (15,27) -- (15,28) -- (15,28) -- (15,29) -- (15,29) -- (15,29) -- (14,29) -- (14,30) -- (14,30) -- (14,30) -- (13,30) -- (13,30) -- (12,30) -- (12,31) -- (12,31) -- (12,31) -- (11,31) -- (11,31) -- (10,31) -- (10,31) -- (10,31) -- (10,30) -- (9,30) -- (9,30) -- (8,30) -- (8,31) -- (8,31) -- (8,31) -- (7,31) -- (7,31) -- (6,31) -- (6,31) -- (6,31) -- (6,30) -- (5,30) -- (5,30) -- (5,30) -- (5,29) -- (5,29) -- (5,28) -- (4,28) -- (4,28) -- (4,28) -- (4,27) -- (4,27) -- (4,26) -- (4,26) -- (4,26) -- (5,26) -- (5,25) -- (5,25) -- (5,24) -- (4,24) -- (4,24) -- (4,24) -- (4,23) -- (4,23) -- (4,22) -- (4,22) -- (4,22) -- (5,22) -- (5,21) -- (5,21) -- (5,21) -- (6,21) -- (6,21) -- (7,21) -- (7,20) -- (7,20);
\draw (15,3) -- (15,3) -- (16,3) -- (16,3) -- (17,3) -- (17,3) -- (17,3) -- (17,4) -- (18,4) -- (18,4) -- (19,4) -- (19,3) -- (19,3) -- (19,3) -- (20,3) -- (20,3) -- (21,3) -- (21,3) -- (21,3) -- (21,4) -- (22,4) -- (22,4) -- (22,4) -- (22,5) -- (22,5) -- (22,6) -- (23,6) -- (23,6) -- (23,6) -- (23,7) -- (23,7) -- (23,8) -- (23,8) -- (23,8) -- (22,8) -- (22,9) -- (22,9) -- (22,10) -- (23,10) -- (23,10) -- (23,10) -- (23,11) -- (23,11) -- (23,12) -- (23,12) -- (23,12) -- (22,12) -- (22,13) -- (22,13) -- (22,13) -- (21,13) -- (21,13) -- (20,13) -- (20,14) -- (20,14) -- (20,14) -- (19,14) -- (19,14) -- (18,14) -- (18,14) -- (18,14) -- (18,13) -- (17,13) -- (17,13) -- (16,13) -- (16,14) -- (16,14) -- (16,14) -- (15,14) -- (15,14) -- (14,14) -- (14,14) -- (14,14) -- (14,13) -- (13,13) -- (13,13) -- (13,13) -- (13,12) -- (13,12) -- (13,11) -- (12,11) -- (12,11) -- (12,11) -- (12,10) -- (12,10) -- (12,9) -- (12,9) -- (12,9) -- (13,9) -- (13,8) -- (13,8) -- (13,7) -- (12,7) -- (12,7) -- (12,7) -- (12,6) -- (12,6) -- (12,5) -- (12,5) -- (12,5) -- (13,5) -- (13,4) -- (13,4) -- (13,4) -- (14,4) -- (14,4) -- (15,4) -- (15,3) -- (15,3);
\draw (26,16) -- (26,16) -- (27,16) -- (27,16) -- (28,16) -- (28,16) -- (28,16) -- (28,17) -- (29,17) -- (29,17) -- (30,17) -- (30,16) -- (30,16) -- (30,16) -- (31,16) -- (31,16) -- (32,16) -- (32,16) -- (32,16) -- (32,17) -- (33,17) -- (33,17) -- (33,17) -- (33,18) -- (33,18) -- (33,19) -- (34,19) -- (34,19) -- (34,19) -- (34,20) -- (34,20) -- (34,21) -- (34,21) -- (34,21) -- (33,21) -- (33,22) -- (33,22) -- (33,23) -- (34,23) -- (34,23) -- (34,23) -- (34,24) -- (34,24) -- (34,25) -- (34,25) -- (34,25) -- (33,25) -- (33,26) -- (33,26) -- (33,26) -- (32,26) -- (32,26) -- (31,26) -- (31,27) -- (31,27) -- (31,27) -- (30,27) -- (30,27) -- (29,27) -- (29,27) -- (29,27) -- (29,26) -- (28,26) -- (28,26) -- (27,26) -- (27,27) -- (27,27) -- (27,27) -- (26,27) -- (26,27) -- (25,27) -- (25,27) -- (25,27) -- (25,26) -- (24,26) -- (24,26) -- (24,26) -- (24,25) -- (24,25) -- (24,24) -- (23,24) -- (23,24) -- (23,24) -- (23,23) -- (23,23) -- (23,22) -- (23,22) -- (23,22) -- (24,22) -- (24,21) -- (24,21) -- (24,20) -- (23,20) -- (23,20) -- (23,20) -- (23,19) -- (23,19) -- (23,18) -- (23,18) -- (23,18) -- (24,18) -- (24,17) -- (24,17) -- (24,17) -- (25,17) -- (25,17) -- (26,17) -- (26,16) -- (26,16);
\draw (25,6) -- (25,6) -- (26,6) -- (26,6) -- (27,6) -- (27,6) -- (27,6) -- (27,7) -- (28,7) -- (28,7) -- (29,7) -- (29,6) -- (29,6) -- (29,6) -- (30,6) -- (30,6) -- (31,6) -- (31,6) -- (31,6) -- (31,7) -- (32,7) -- (32,7) -- (32,7) -- (32,8) -- (32,8) -- (32,9) -- (33,9) -- (33,9) -- (33,9) -- (33,10) -- (33,10) -- (33,11) -- (33,11) -- (33,11) -- (32,11) -- (32,12) -- (32,12) -- (32,13) -- (33,13) -- (33,13) -- (33,13) -- (33,14) -- (33,14) -- (33,15) -- (33,15) -- (33,15) -- (32,15) -- (32,16) -- (32,16) -- (32,16) -- (31,16) -- (31,16) -- (30,16) -- (30,17) -- (30,17) -- (30,17) -- (29,17) -- (29,17) -- (28,17) -- (28,17) -- (28,17) -- (28,16) -- (27,16) -- (27,16) -- (26,16) -- (26,17) -- (26,17) -- (26,17) -- (25,17) -- (25,17) -- (24,17) -- (24,17) -- (24,17) -- (24,16) -- (23,16) -- (23,16) -- (23,16) -- (23,15) -- (23,15) -- (23,14) -- (22,14) -- (22,14) -- (22,14) -- (22,13) -- (22,13) -- (22,12) -- (22,12) -- (22,12) -- (23,12) -- (23,11) -- (23,11) -- (23,10) -- (22,10) -- (22,10) -- (22,10) -- (22,9) -- (22,9) -- (22,8) -- (22,8) -- (22,8) -- (23,8) -- (23,7) -- (23,7) -- (23,7) -- (24,7) -- (24,7) -- (25,7) -- (25,6) -- (25,6);
\draw (17,23) -- (17,23) -- (18,23) -- (18,23) -- (19,23) -- (19,23) -- (19,23) -- (19,24) -- (20,24) -- (20,24) -- (21,24) -- (21,23) -- (21,23) -- (21,23) -- (22,23) -- (22,23) -- (23,23) -- (23,23) -- (23,23) -- (23,24) -- (24,24) -- (24,24) -- (24,24) -- (24,25) -- (24,25) -- (24,26) -- (25,26) -- (25,26) -- (25,26) -- (25,27) -- (25,27) -- (25,28) -- (25,28) -- (25,28) -- (24,28) -- (24,29) -- (24,29) -- (24,30) -- (25,30) -- (25,30) -- (25,30) -- (25,31) -- (25,31) -- (25,32) -- (25,32) -- (25,32) -- (24,32) -- (24,33) -- (24,33) -- (24,33) -- (23,33) -- (23,33) -- (22,33) -- (22,34) -- (22,34) -- (22,34) -- (21,34) -- (21,34) -- (20,34) -- (20,34) -- (20,34) -- (20,33) -- (19,33) -- (19,33) -- (18,33) -- (18,34) -- (18,34) -- (18,34) -- (17,34) -- (17,34) -- (16,34) -- (16,34) -- (16,34) -- (16,33) -- (15,33) -- (15,33) -- (15,33) -- (15,32) -- (15,32) -- (15,31) -- (14,31) -- (14,31) -- (14,31) -- (14,30) -- (14,30) -- (14,29) -- (14,29) -- (14,29) -- (15,29) -- (15,28) -- (15,28) -- (15,27) -- (14,27) -- (14,27) -- (14,27) -- (14,26) -- (14,26) -- (14,25) -- (14,25) -- (14,25) -- (15,25) -- (15,24) -- (15,24) -- (15,24) -- (16,24) -- (16,24) -- (17,24) -- (17,23) -- (17,23);
\draw (6,10) -- (6,10) -- (7,10) -- (7,10) -- (8,10) -- (8,10) -- (8,10) -- (8,11) -- (9,11) -- (9,11) -- (10,11) -- (10,10) -- (10,10) -- (10,10) -- (11,10) -- (11,10) -- (12,10) -- (12,10) -- (12,10) -- (12,11) -- (13,11) -- (13,11) -- (13,11) -- (13,12) -- (13,12) -- (13,13) -- (14,13) -- (14,13) -- (14,13) -- (14,14) -- (14,14) -- (14,15) -- (14,15) -- (14,15) -- (13,15) -- (13,16) -- (13,16) -- (13,17) -- (14,17) -- (14,17) -- (14,17) -- (14,18) -- (14,18) -- (14,19) -- (14,19) -- (14,19) -- (13,19) -- (13,20) -- (13,20) -- (13,20) -- (12,20) -- (12,20) -- (11,20) -- (11,21) -- (11,21) -- (11,21) -- (10,21) -- (10,21) -- (9,21) -- (9,21) -- (9,21) -- (9,20) -- (8,20) -- (8,20) -- (7,20) -- (7,21) -- (7,21) -- (7,21) -- (6,21) -- (6,21) -- (5,21) -- (5,21) -- (5,21) -- (5,20) -- (4,20) -- (4,20) -- (4,20) -- (4,19) -- (4,19) -- (4,18) -- (3,18) -- (3,18) -- (3,18) -- (3,17) -- (3,17) -- (3,16) -- (3,16) -- (3,16) -- (4,16) -- (4,15) -- (4,15) -- (4,14) -- (3,14) -- (3,14) -- (3,14) -- (3,13) -- (3,13) -- (3,12) -- (3,12) -- (3,12) -- (4,12) -- (4,11) -- (4,11) -- (4,11) -- (5,11) -- (5,11) -- (6,11) -- (6,10) -- (6,10);
\end{tikzpicture}


==> tiling9_1_6.tikz <==
\begin{tikzpicture}[scale=0.200000,font=\tiny,semithick]
\draw (5,5) -- (5,5) -- (6,5) -- (6,5) -- (7,5) -- (7,5) -- (8,5) -- (8,5) -- (8,5) -- (8,6) -- (8,6) -- (8,7) -- (8,7) -- (8,8) -- (8,8) -- (8,8) -- (7,8) -- (7,8) -- (6,8) -- (6,8) -- (5,8) -- (5,8) -- (5,8) -- (5,7) -- (5,7) -- (5,6) -- (5,6) -- (5,5) -- (5,5);
\draw (8,7) -- (8,7) -- (9,7) -- (9,7) -- (10,7) -- (10,7) -- (11,7) -- (11,7) -- (11,7) -- (11,8) -- (11,8) -- (11,9) -- (11,9) -- (11,10) -- (11,10) -- (11,10) -- (10,10) -- (10,10) -- (9,10) -- (9,10) -- (8,10) -- (8,10) -- (8,10) -- (8,9) -- (8,9) -- (8,8) -- (8,8) -- (8,7) -- (8,7);
\draw (2,6) -- (2,6) -- (3,6) -- (3,6) -- (4,6) -- (4,6) -- (5,6) -- (5,6) -- (5,6) -- (5,7) -- (5,7) -- (5,8) -- (5,8) -- (5,9) -- (5,9) -- (5,9) -- (4,9) -- (4,9) -- (3,9) -- (3,9) -- (2,9) -- (2,9) -- (2,9) -- (2,8) -- (2,8) -- (2,7) -- (2,7) -- (2,6) -- (2,6);
\draw (5,2) -- (5,2) -- (6,2) -- (6,2) -- (7,2) -- (7,2) -- (8,2) -- (8,2) -- (8,2) -- (8,3) -- (8,3) -- (8,4) -- (8,4) -- (8,5) -- (8,5) -- (8,5) -- (7,5) -- (7,5) -- (6,5) -- (6,5) -- (5,5) -- (5,5) -- (5,5) -- (5,4) -- (5,4) -- (5,3) -- (5,3) -- (5,2) -- (5,2);
\draw (2,3) -- (2,3) -- (3,3) -- (3,3) -- (4,3) -- (4,3) -- (5,3) -- (5,3) -- (5,3) -- (5,4) -- (5,4) -- (5,5) -- (5,5) -- (5,6) -- (5,6) -- (5,6) -- (4,6) -- (4,6) -- (3,6) -- (3,6) -- (2,6) -- (2,6) -- (2,6) -- (2,5) -- (2,5) -- (2,4) -- (2,4) -- (2,3) -- (2,3);
\draw (8,4) -- (8,4) -- (9,4) -- (9,4) -- (10,4) -- (10,4) -- (11,4) -- (11,4) -- (11,4) -- (11,5) -- (11,5) -- (11,6) -- (11,6) -- (11,7) -- (11,7) -- (11,7) -- (10,7) -- (10,7) -- (9,7) -- (9,7) -- (8,7) -- (8,7) -- (8,7) -- (8,6) -- (8,6) -- (8,5) -- (8,5) -- (8,4) -- (8,4);
\draw (5,8) -- (5,8) -- (6,8) -- (6,8) -- (7,8) -- (7,8) -- (8,8) -- (8,8) -- (8,8) -- (8,9) -- (8,9) -- (8,10) -- (8,10) -- (8,11) -- (8,11) -- (8,11) -- (7,11) -- (7,11) -- (6,11) -- (6,11) -- (5,11) -- (5,11) -- (5,11) -- (5,10) -- (5,10) -- (5,9) -- (5,9) -- (5,8) -- (5,8);
\end{tikzpicture}


==> type345.tikz <==
\begin{tikzpicture}[x=0.035897\textwidth,y=0.035897\textwidth,font=\tiny]
\begin{scope}[draw=gray]
\draw (17.5,16.5) -- (18.5,16.5) -- (19.5,16.5) -- (20.5,16.5) -- (20.5,17.5) -- (21.5,17.5) -- (22.5,17.5) -- (22.5,18.5) -- (22.5,19.5) -- (22.5,20.5) -- (21.5,20.5) -- (21.5,21.5) -- (21.5,22.5) -- (20.5,22.5) -- (19.5,22.5) -- (18.5,22.5) -- (18.5,21.5) -- (17.5,21.5) -- (16.5,21.5) -- (16.5,20.5) -- (16.5,19.5) -- (16.5,18.5) -- (17.5,18.5) -- (17.5,17.5) -- (17.5,16.5);
\draw (19.500000,19.500000) node {$S_4^+$};
\draw (23.5,20.5) -- (24.5,20.5) -- (24.5,21.5) -- (23.5,21.5) -- (23.5,20.5);
\draw (24.000000,21.000000) node {$S_2^+$};
\draw (15.5,21.5) -- (16.5,21.5) -- (17.5,21.5) -- (17.5,22.5) -- (17.5,23.5) -- (16.5,23.5) -- (15.5,23.5) -- (15.5,22.5) -- (15.5,21.5);
\draw (16.500000,22.500000) node {$S_3^+$};
\draw (18.5,19.5) -- (19.5,19.5) -- (20.5,19.5) -- (21.5,19.5) -- (21.5,20.5) -- (22.5,20.5) -- (23.5,20.5) -- (23.5,21.5) -- (23.5,22.5) -- (23.5,23.5) -- (22.5,23.5) -- (22.5,24.5) -- (22.5,25.5) -- (21.5,25.5) -- (20.5,25.5) -- (19.5,25.5) -- (19.5,24.5) -- (18.5,24.5) -- (17.5,24.5) -- (17.5,23.5) -- (17.5,22.5) -- (17.5,21.5) -- (18.5,21.5) -- (18.5,20.5) -- (18.5,19.5);
\draw (20.500000,22.500000) node {$S_4^-$};
\draw (15.5,20.5) -- (16.5,20.5) -- (16.5,21.5) -- (15.5,21.5) -- (15.5,20.5);
\draw (16.000000,21.000000) node {$S_2^-$};
\draw (22.5,18.5) -- (23.5,18.5) -- (24.5,18.5) -- (24.5,19.5) -- (24.5,20.5) -- (23.5,20.5) -- (22.5,20.5) -- (22.5,19.5) -- (22.5,18.5);
\draw (23.500000,19.500000) node {$S_3^-$};
\draw (16.5,13.5) -- (17.5,13.5) -- (18.5,13.5) -- (19.5,13.5) -- (19.5,14.5) -- (20.5,14.5) -- (21.5,14.5) -- (21.5,15.5) -- (21.5,16.5) -- (21.5,17.5) -- (20.5,17.5) -- (20.5,18.5) -- (20.5,19.5) -- (19.5,19.5) -- (18.5,19.5) -- (17.5,19.5) -- (17.5,18.5) -- (16.5,18.5) -- (15.5,18.5) -- (15.5,17.5) -- (15.5,16.5) -- (15.5,15.5) -- (16.5,15.5) -- (16.5,14.5) -- (16.5,13.5);
\draw (18.500000,16.500000) node {$Q_4^+$};
\draw (22.5,17.5) -- (23.5,17.5) -- (23.5,18.5) -- (22.5,18.5) -- (22.5,17.5);
\draw (23.000000,18.000000) node {$Q_2^+$};
\draw (14.5,18.5) -- (15.5,18.5) -- (16.5,18.5) -- (16.5,19.5) -- (16.5,20.5) -- (15.5,20.5) -- (14.5,20.5) -- (14.5,19.5) -- (14.5,18.5);
\draw (15.500000,19.500000) node {$Q_3^+$};
\draw (14.5,17.5) -- (15.5,17.5) -- (15.5,18.5) -- (14.5,18.5) -- (14.5,17.5);
\draw (15.000000,18.000000) node {$Q_2^-$};
\draw (21.5,15.5) -- (22.5,15.5) -- (23.5,15.5) -- (23.5,16.5) -- (23.5,17.5) -- (22.5,17.5) -- (21.5,17.5) -- (21.5,16.5) -- (21.5,15.5);
\draw (22.500000,16.500000) node {$Q_3^-$};
\end{scope}\begin{scope}[thick]
\draw (16.5,13.5) -- (17.5,13.5) -- (18.5,13.5) -- (19.5,13.5) -- (19.5,14.5) -- (20.5,14.5) -- (21.5,14.5) -- (21.5,15.5) -- (22.5,15.5) -- (23.5,15.5) -- (23.5,16.5) -- (23.5,17.5) -- (23.5,18.5) -- (22.5,18.5) -- (22.5,19.5) -- (22.5,20.5) -- (21.5,20.5) -- (21.5,21.5) -- (21.5,22.5) -- (20.5,22.5) -- (19.5,22.5) -- (18.5,22.5) -- (18.5,21.5) -- (17.5,21.5) -- (16.5,21.5) -- (16.5,20.5) -- (15.5,20.5) -- (14.5,20.5) -- (14.5,19.5) -- (14.5,18.5) -- (14.5,17.5) -- (15.5,17.5) -- (15.5,16.5) -- (15.5,15.5) -- (16.5,15.5) -- (16.5,14.5) -- (16.5,13.5);
\draw (24.5,18.5) -- (25.5,18.5) -- (25.5,19.5) -- (24.5,19.5) -- (24.5,18.5);
\draw (25.000000,19.000000) node {$T_2^+$};
\draw (13.5,20.5) -- (14.5,20.5) -- (15.5,20.5) -- (15.5,21.5) -- (15.5,22.5) -- (14.5,22.5) -- (13.5,22.5) -- (13.5,21.5) -- (13.5,20.5);
\draw (14.500000,21.500000) node {$T_3^+$};
\draw (17.5,16.5) -- (18.5,16.5) -- (19.5,16.5) -- (20.5,16.5) -- (20.5,17.5) -- (21.5,17.5) -- (22.5,17.5) -- (22.5,18.5) -- (23.5,18.5) -- (24.5,18.5) -- (24.5,19.5) -- (24.5,20.5) -- (24.5,21.5) -- (23.5,21.5) -- (23.5,22.5) -- (23.5,23.5) -- (22.5,23.5) -- (22.5,24.5) -- (22.5,25.5) -- (21.5,25.5) -- (20.5,25.5) -- (19.5,25.5) -- (19.5,24.5) -- (18.5,24.5) -- (17.5,24.5) -- (17.5,23.5) -- (16.5,23.5) -- (15.5,23.5) -- (15.5,22.5) -- (15.5,21.5) -- (15.5,20.5) -- (16.5,20.5) -- (16.5,19.5) -- (16.5,18.5) -- (17.5,18.5) -- (17.5,17.5) -- (17.5,16.5);
\draw (13.5,19.5) -- (14.5,19.5) -- (14.5,20.5) -- (13.5,20.5) -- (13.5,19.5);
\draw (14.000000,20.000000) node {$T_2^-$};
\draw (23.5,16.5) -- (24.5,16.5) -- (25.5,16.5) -- (25.5,17.5) -- (25.5,18.5) -- (24.5,18.5) -- (23.5,18.5) -- (23.5,17.5) -- (23.5,16.5);
\draw (24.500000,17.500000) node {$T_3^-$};
\end{scope}
\end{tikzpicture}


==> type354.tikz <==
\begin{tikzpicture}[x=0.016667\textwidth,y=0.016667\textwidth,font=\tiny]
\begin{scope}[draw=gray]
\draw (40.5,40.5) -- (41.5,40.5) -- (42.5,40.5) -- (43.5,40.5) -- (43.5,41.5) -- (43.5,42.5) -- (43.5,43.5) -- (42.5,43.5) -- (41.5,43.5) -- (40.5,43.5) -- (40.5,42.5) -- (40.5,41.5) -- (40.5,40.5);
\draw (42.000000,42.000000) node {$S_4^+$};
\draw (28.5,39.5) -- (29.5,39.5) -- (30.5,39.5) -- (30.5,40.5) -- (30.5,41.5) -- (29.5,41.5) -- (28.5,41.5) -- (28.5,40.5) -- (28.5,39.5);
\draw (29.500000,40.500000) node {$S_2^+$};
\draw (34.5,32.5) -- (35.5,32.5) -- (36.5,32.5) -- (37.5,32.5) -- (38.5,32.5) -- (39.5,32.5) -- (39.5,33.5) -- (39.5,34.5) -- (39.5,35.5) -- (40.5,35.5) -- (41.5,35.5) -- (41.5,36.5) -- (41.5,37.5) -- (41.5,38.5) -- (41.5,39.5) -- (41.5,40.5) -- (40.5,40.5) -- (39.5,40.5) -- (38.5,40.5) -- (38.5,41.5) -- (38.5,42.5) -- (37.5,42.5) -- (36.5,42.5) -- (35.5,42.5) -- (34.5,42.5) -- (33.5,42.5) -- (33.5,41.5) -- (33.5,40.5) -- (33.5,39.5) -- (32.5,39.5) -- (31.5,39.5) -- (31.5,38.5) -- (31.5,37.5) -- (31.5,36.5) -- (31.5,35.5) -- (31.5,34.5) -- (32.5,34.5) -- (33.5,34.5) -- (34.5,34.5) -- (34.5,33.5) -- (34.5,32.5);
\draw (36.500000,37.500000) node {$S_3^+$};
\draw (28.5,36.5) -- (29.5,36.5) -- (30.5,36.5) -- (31.5,36.5) -- (31.5,37.5) -- (31.5,38.5) -- (31.5,39.5) -- (30.5,39.5) -- (29.5,39.5) -- (28.5,39.5) -- (28.5,38.5) -- (28.5,37.5) -- (28.5,36.5);
\draw (30.000000,38.000000) node {$S_4^-$};
\draw (41.5,38.5) -- (42.5,38.5) -- (43.5,38.5) -- (43.5,39.5) -- (43.5,40.5) -- (42.5,40.5) -- (41.5,40.5) -- (41.5,39.5) -- (41.5,38.5);
\draw (42.500000,39.500000) node {$S_2^-$};
\draw (33.5,37.5) -- (34.5,37.5) -- (35.5,37.5) -- (36.5,37.5) -- (37.5,37.5) -- (38.5,37.5) -- (38.5,38.5) -- (38.5,39.5) -- (38.5,40.5) -- (39.5,40.5) -- (40.5,40.5) -- (40.5,41.5) -- (40.5,42.5) -- (40.5,43.5) -- (40.5,44.5) -- (40.5,45.5) -- (39.5,45.5) -- (38.5,45.5) -- (37.5,45.5) -- (37.5,46.5) -- (37.5,47.5) -- (36.5,47.5) -- (35.5,47.5) -- (34.5,47.5) -- (33.5,47.5) -- (32.5,47.5) -- (32.5,46.5) -- (32.5,45.5) -- (32.5,44.5) -- (31.5,44.5) -- (30.5,44.5) -- (30.5,43.5) -- (30.5,42.5) -- (30.5,41.5) -- (30.5,40.5) -- (30.5,39.5) -- (31.5,39.5) -- (32.5,39.5) -- (33.5,39.5) -- (33.5,38.5) -- (33.5,37.5);
\draw (35.500000,42.500000) node {$S_3^-$};
\draw (52.5,44.5) -- (53.5,44.5) -- (54.5,44.5) -- (55.5,44.5) -- (55.5,45.5) -- (55.5,46.5) -- (55.5,47.5) -- (54.5,47.5) -- (53.5,47.5) -- (52.5,47.5) -- (52.5,46.5) -- (52.5,45.5) -- (52.5,44.5);
\draw (54.000000,46.000000) node {$Q_4^+$};
\draw (40.5,43.5) -- (41.5,43.5) -- (42.5,43.5) -- (42.5,44.5) -- (42.5,45.5) -- (41.5,45.5) -- (40.5,45.5) -- (40.5,44.5) -- (40.5,43.5);
\draw (41.500000,44.500000) node {$Q_2^+$};
\draw (46.5,36.5) -- (47.5,36.5) -- (48.5,36.5) -- (49.5,36.5) -- (50.5,36.5) -- (51.5,36.5) -- (51.5,37.5) -- (51.5,38.5) -- (51.5,39.5) -- (52.5,39.5) -- (53.5,39.5) -- (53.5,40.5) -- (53.5,41.5) -- (53.5,42.5) -- (53.5,43.5) -- (53.5,44.5) -- (52.5,44.5) -- (51.5,44.5) -- (50.5,44.5) -- (50.5,45.5) -- (50.5,46.5) -- (49.5,46.5) -- (48.5,46.5) -- (47.5,46.5) -- (46.5,46.5) -- (45.5,46.5) -- (45.5,45.5) -- (45.5,44.5) -- (45.5,43.5) -- (44.5,43.5) -- (43.5,43.5) -- (43.5,42.5) -- (43.5,41.5) -- (43.5,40.5) -- (43.5,39.5) -- (43.5,38.5) -- (44.5,38.5) -- (45.5,38.5) -- (46.5,38.5) -- (46.5,37.5) -- (46.5,36.5);
\draw (48.500000,41.500000) node {$Q_3^+$};
\draw (53.5,42.5) -- (54.5,42.5) -- (55.5,42.5) -- (55.5,43.5) -- (55.5,44.5) -- (54.5,44.5) -- (53.5,44.5) -- (53.5,43.5) -- (53.5,42.5);
\draw (54.500000,43.500000) node {$Q_2^-$};
\draw (45.5,41.5) -- (46.5,41.5) -- (47.5,41.5) -- (48.5,41.5) -- (49.5,41.5) -- (50.5,41.5) -- (50.5,42.5) -- (50.5,43.5) -- (50.5,44.5) -- (51.5,44.5) -- (52.5,44.5) -- (52.5,45.5) -- (52.5,46.5) -- (52.5,47.5) -- (52.5,48.5) -- (52.5,49.5) -- (51.5,49.5) -- (50.5,49.5) -- (49.5,49.5) -- (49.5,50.5) -- (49.5,51.5) -- (48.5,51.5) -- (47.5,51.5) -- (46.5,51.5) -- (45.5,51.5) -- (44.5,51.5) -- (44.5,50.5) -- (44.5,49.5) -- (44.5,48.5) -- (43.5,48.5) -- (42.5,48.5) -- (42.5,47.5) -- (42.5,46.5) -- (42.5,45.5) -- (42.5,44.5) -- (42.5,43.5) -- (43.5,43.5) -- (44.5,43.5) -- (45.5,43.5) -- (45.5,42.5) -- (45.5,41.5);
\draw (47.500000,46.500000) node {$Q_3^-$};
\end{scope}\begin{scope}[thick]
\draw (46.5,36.5) -- (47.5,36.5) -- (48.5,36.5) -- (49.5,36.5) -- (50.5,36.5) -- (51.5,36.5) -- (51.5,37.5) -- (51.5,38.5) -- (51.5,39.5) -- (52.5,39.5) -- (53.5,39.5) -- (53.5,40.5) -- (53.5,41.5) -- (53.5,42.5) -- (54.5,42.5) -- (55.5,42.5) -- (55.5,43.5) -- (55.5,44.5) -- (55.5,45.5) -- (55.5,46.5) -- (55.5,47.5) -- (54.5,47.5) -- (53.5,47.5) -- (52.5,47.5) -- (52.5,48.5) -- (52.5,49.5) -- (51.5,49.5) -- (50.5,49.5) -- (49.5,49.5) -- (49.5,50.5) -- (49.5,51.5) -- (48.5,51.5) -- (47.5,51.5) -- (46.5,51.5) -- (45.5,51.5) -- (44.5,51.5) -- (44.5,50.5) -- (44.5,49.5) -- (44.5,48.5) -- (43.5,48.5) -- (42.5,48.5) -- (42.5,47.5) -- (42.5,46.5) -- (42.5,45.5) -- (41.5,45.5) -- (40.5,45.5) -- (40.5,44.5) -- (40.5,43.5) -- (40.5,42.5) -- (40.5,41.5) -- (40.5,40.5) -- (41.5,40.5) -- (42.5,40.5) -- (43.5,40.5) -- (43.5,39.5) -- (43.5,38.5) -- (44.5,38.5) -- (45.5,38.5) -- (46.5,38.5) -- (46.5,37.5) -- (46.5,36.5);
\draw (32.5,47.5) -- (33.5,47.5) -- (34.5,47.5) -- (34.5,48.5) -- (34.5,49.5) -- (33.5,49.5) -- (32.5,49.5) -- (32.5,48.5) -- (32.5,47.5);
\draw (33.500000,48.500000) node {$T_2^+$};
\draw (42.5,28.5) -- (43.5,28.5) -- (44.5,28.5) -- (45.5,28.5) -- (46.5,28.5) -- (47.5,28.5) -- (47.5,29.5) -- (47.5,30.5) -- (47.5,31.5) -- (48.5,31.5) -- (49.5,31.5) -- (49.5,32.5) -- (49.5,33.5) -- (49.5,34.5) -- (49.5,35.5) -- (49.5,36.5) -- (48.5,36.5) -- (47.5,36.5) -- (46.5,36.5) -- (46.5,37.5) -- (46.5,38.5) -- (45.5,38.5) -- (44.5,38.5) -- (43.5,38.5) -- (42.5,38.5) -- (41.5,38.5) -- (41.5,37.5) -- (41.5,36.5) -- (41.5,35.5) -- (40.5,35.5) -- (39.5,35.5) -- (39.5,34.5) -- (39.5,33.5) -- (39.5,32.5) -- (39.5,31.5) -- (39.5,30.5) -- (40.5,30.5) -- (41.5,30.5) -- (42.5,30.5) -- (42.5,29.5) -- (42.5,28.5);
\draw (44.500000,33.500000) node {$T_3^+$};
\draw (34.5,32.5) -- (35.5,32.5) -- (36.5,32.5) -- (37.5,32.5) -- (38.5,32.5) -- (39.5,32.5) -- (39.5,33.5) -- (39.5,34.5) -- (39.5,35.5) -- (40.5,35.5) -- (41.5,35.5) -- (41.5,36.5) -- (41.5,37.5) -- (41.5,38.5) -- (42.5,38.5) -- (43.5,38.5) -- (43.5,39.5) -- (43.5,40.5) -- (43.5,41.5) -- (43.5,42.5) -- (43.5,43.5) -- (42.5,43.5) -- (41.5,43.5) -- (40.5,43.5) -- (40.5,44.5) -- (40.5,45.5) -- (39.5,45.5) -- (38.5,45.5) -- (37.5,45.5) -- (37.5,46.5) -- (37.5,47.5) -- (36.5,47.5) -- (35.5,47.5) -- (34.5,47.5) -- (33.5,47.5) -- (32.5,47.5) -- (32.5,46.5) -- (32.5,45.5) -- (32.5,44.5) -- (31.5,44.5) -- (30.5,44.5) -- (30.5,43.5) -- (30.5,42.5) -- (30.5,41.5) -- (29.5,41.5) -- (28.5,41.5) -- (28.5,40.5) -- (28.5,39.5) -- (28.5,38.5) -- (28.5,37.5) -- (28.5,36.5) -- (29.5,36.5) -- (30.5,36.5) -- (31.5,36.5) -- (31.5,35.5) -- (31.5,34.5) -- (32.5,34.5) -- (33.5,34.5) -- (34.5,34.5) -- (34.5,33.5) -- (34.5,32.5);
\draw (49.5,34.5) -- (50.5,34.5) -- (51.5,34.5) -- (51.5,35.5) -- (51.5,36.5) -- (50.5,36.5) -- (49.5,36.5) -- (49.5,35.5) -- (49.5,34.5);
\draw (50.500000,35.500000) node {$T_2^-$};
\draw (37.5,45.5) -- (38.5,45.5) -- (39.5,45.5) -- (40.5,45.5) -- (41.5,45.5) -- (42.5,45.5) -- (42.5,46.5) -- (42.5,47.5) -- (42.5,48.5) -- (43.5,48.5) -- (44.5,48.5) -- (44.5,49.5) -- (44.5,50.5) -- (44.5,51.5) -- (44.5,52.5) -- (44.5,53.5) -- (43.5,53.5) -- (42.5,53.5) -- (41.5,53.5) -- (41.5,54.5) -- (41.5,55.5) -- (40.5,55.5) -- (39.5,55.5) -- (38.5,55.5) -- (37.5,55.5) -- (36.5,55.5) -- (36.5,54.5) -- (36.5,53.5) -- (36.5,52.5) -- (35.5,52.5) -- (34.5,52.5) -- (34.5,51.5) -- (34.5,50.5) -- (34.5,49.5) -- (34.5,48.5) -- (34.5,47.5) -- (35.5,47.5) -- (36.5,47.5) -- (37.5,47.5) -- (37.5,46.5) -- (37.5,45.5);
\draw (39.500000,50.500000) node {$T_3^-$};
\end{scope}
\end{tikzpicture}


==> type435.tikz <==
\begin{tikzpicture}[x=0.022222\textwidth,y=0.022222\textwidth,font=\tiny]
\begin{scope}[draw=gray]
\draw (29.5,26.5) -- (30.5,26.5) -- (31.5,26.5) -- (32.5,26.5) -- (33.5,26.5) -- (34.5,26.5) -- (34.5,27.5) -- (34.5,28.5) -- (34.5,29.5) -- (35.5,29.5) -- (36.5,29.5) -- (36.5,30.5) -- (36.5,31.5) -- (36.5,32.5) -- (36.5,33.5) -- (36.5,34.5) -- (35.5,34.5) -- (34.5,34.5) -- (33.5,34.5) -- (33.5,35.5) -- (33.5,36.5) -- (32.5,36.5) -- (31.5,36.5) -- (30.5,36.5) -- (29.5,36.5) -- (28.5,36.5) -- (28.5,35.5) -- (28.5,34.5) -- (28.5,33.5) -- (27.5,33.5) -- (26.5,33.5) -- (26.5,32.5) -- (26.5,31.5) -- (26.5,30.5) -- (26.5,29.5) -- (26.5,28.5) -- (27.5,28.5) -- (28.5,28.5) -- (29.5,28.5) -- (29.5,27.5) -- (29.5,26.5);
\draw (31.500000,31.500000) node {$S_4^+$};
\draw (35.5,34.5) -- (36.5,34.5) -- (37.5,34.5) -- (38.5,34.5) -- (38.5,35.5) -- (38.5,36.5) -- (38.5,37.5) -- (37.5,37.5) -- (36.5,37.5) -- (35.5,37.5) -- (35.5,36.5) -- (35.5,35.5) -- (35.5,34.5);
\draw (37.000000,36.000000) node {$S_2^+$};
\draw (23.5,33.5) -- (24.5,33.5) -- (25.5,33.5) -- (25.5,34.5) -- (25.5,35.5) -- (24.5,35.5) -- (23.5,35.5) -- (23.5,34.5) -- (23.5,33.5);
\draw (24.500000,34.500000) node {$S_3^+$};
\draw (28.5,31.5) -- (29.5,31.5) -- (30.5,31.5) -- (31.5,31.5) -- (32.5,31.5) -- (33.5,31.5) -- (33.5,32.5) -- (33.5,33.5) -- (33.5,34.5) -- (34.5,34.5) -- (35.5,34.5) -- (35.5,35.5) -- (35.5,36.5) -- (35.5,37.5) -- (35.5,38.5) -- (35.5,39.5) -- (34.5,39.5) -- (33.5,39.5) -- (32.5,39.5) -- (32.5,40.5) -- (32.5,41.5) -- (31.5,41.5) -- (30.5,41.5) -- (29.5,41.5) -- (28.5,41.5) -- (27.5,41.5) -- (27.5,40.5) -- (27.5,39.5) -- (27.5,38.5) -- (26.5,38.5) -- (25.5,38.5) -- (25.5,37.5) -- (25.5,36.5) -- (25.5,35.5) -- (25.5,34.5) -- (25.5,33.5) -- (26.5,33.5) -- (27.5,33.5) -- (28.5,33.5) -- (28.5,32.5) -- (28.5,31.5);
\draw (30.500000,36.500000) node {$S_4^-$};
\draw (23.5,30.5) -- (24.5,30.5) -- (25.5,30.5) -- (26.5,30.5) -- (26.5,31.5) -- (26.5,32.5) -- (26.5,33.5) -- (25.5,33.5) -- (24.5,33.5) -- (23.5,33.5) -- (23.5,32.5) -- (23.5,31.5) -- (23.5,30.5);
\draw (25.000000,32.000000) node {$S_2^-$};
\draw (36.5,32.5) -- (37.5,32.5) -- (38.5,32.5) -- (38.5,33.5) -- (38.5,34.5) -- (37.5,34.5) -- (36.5,34.5) -- (36.5,33.5) -- (36.5,32.5);
\draw (37.500000,33.500000) node {$S_3^-$};
\draw (30.5,21.5) -- (31.5,21.5) -- (32.5,21.5) -- (33.5,21.5) -- (34.5,21.5) -- (35.5,21.5) -- (35.5,22.5) -- (35.5,23.5) -- (35.5,24.5) -- (36.5,24.5) -- (37.5,24.5) -- (37.5,25.5) -- (37.5,26.5) -- (37.5,27.5) -- (37.5,28.5) -- (37.5,29.5) -- (36.5,29.5) -- (35.5,29.5) -- (34.5,29.5) -- (34.5,30.5) -- (34.5,31.5) -- (33.5,31.5) -- (32.5,31.5) -- (31.5,31.5) -- (30.5,31.5) -- (29.5,31.5) -- (29.5,30.5) -- (29.5,29.5) -- (29.5,28.5) -- (28.5,28.5) -- (27.5,28.5) -- (27.5,27.5) -- (27.5,26.5) -- (27.5,25.5) -- (27.5,24.5) -- (27.5,23.5) -- (28.5,23.5) -- (29.5,23.5) -- (30.5,23.5) -- (30.5,22.5) -- (30.5,21.5);
\draw (32.500000,26.500000) node {$Q_4^+$};
\draw (36.5,29.5) -- (37.5,29.5) -- (38.5,29.5) -- (39.5,29.5) -- (39.5,30.5) -- (39.5,31.5) -- (39.5,32.5) -- (38.5,32.5) -- (37.5,32.5) -- (36.5,32.5) -- (36.5,31.5) -- (36.5,30.5) -- (36.5,29.5);
\draw (38.000000,31.000000) node {$Q_2^+$};
\draw (24.5,28.5) -- (25.5,28.5) -- (26.5,28.5) -- (26.5,29.5) -- (26.5,30.5) -- (25.5,30.5) -- (24.5,30.5) -- (24.5,29.5) -- (24.5,28.5);
\draw (25.500000,29.500000) node {$Q_3^+$};
\draw (24.5,25.5) -- (25.5,25.5) -- (26.5,25.5) -- (27.5,25.5) -- (27.5,26.5) -- (27.5,27.5) -- (27.5,28.5) -- (26.5,28.5) -- (25.5,28.5) -- (24.5,28.5) -- (24.5,27.5) -- (24.5,26.5) -- (24.5,25.5);
\draw (26.000000,27.000000) node {$Q_2^-$};
\draw (37.5,27.5) -- (38.5,27.5) -- (39.5,27.5) -- (39.5,28.5) -- (39.5,29.5) -- (38.5,29.5) -- (37.5,29.5) -- (37.5,28.5) -- (37.5,27.5);
\draw (38.500000,28.500000) node {$Q_3^-$};
\end{scope}\begin{scope}[thick]
\draw (30.5,21.5) -- (31.5,21.5) -- (32.5,21.5) -- (33.5,21.5) -- (34.5,21.5) -- (35.5,21.5) -- (35.5,22.5) -- (35.5,23.5) -- (35.5,24.5) -- (36.5,24.5) -- (37.5,24.5) -- (37.5,25.5) -- (37.5,26.5) -- (37.5,27.5) -- (38.5,27.5) -- (39.5,27.5) -- (39.5,28.5) -- (39.5,29.5) -- (39.5,30.5) -- (39.5,31.5) -- (39.5,32.5) -- (38.5,32.5) -- (37.5,32.5) -- (36.5,32.5) -- (36.5,33.5) -- (36.5,34.5) -- (35.5,34.5) -- (34.5,34.5) -- (33.5,34.5) -- (33.5,35.5) -- (33.5,36.5) -- (32.5,36.5) -- (31.5,36.5) -- (30.5,36.5) -- (29.5,36.5) -- (28.5,36.5) -- (28.5,35.5) -- (28.5,34.5) -- (28.5,33.5) -- (27.5,33.5) -- (26.5,33.5) -- (26.5,32.5) -- (26.5,31.5) -- (26.5,30.5) -- (25.5,30.5) -- (24.5,30.5) -- (24.5,29.5) -- (24.5,28.5) -- (24.5,27.5) -- (24.5,26.5) -- (24.5,25.5) -- (25.5,25.5) -- (26.5,25.5) -- (27.5,25.5) -- (27.5,24.5) -- (27.5,23.5) -- (28.5,23.5) -- (29.5,23.5) -- (30.5,23.5) -- (30.5,22.5) -- (30.5,21.5);
\draw (38.5,32.5) -- (39.5,32.5) -- (40.5,32.5) -- (41.5,32.5) -- (41.5,33.5) -- (41.5,34.5) -- (41.5,35.5) -- (40.5,35.5) -- (39.5,35.5) -- (38.5,35.5) -- (38.5,34.5) -- (38.5,33.5) -- (38.5,32.5);
\draw (40.000000,34.000000) node {$T_2^+$};
\draw (21.5,30.5) -- (22.5,30.5) -- (23.5,30.5) -- (23.5,31.5) -- (23.5,32.5) -- (22.5,32.5) -- (21.5,32.5) -- (21.5,31.5) -- (21.5,30.5);
\draw (22.500000,31.500000) node {$T_3^+$};
\draw (29.5,26.5) -- (30.5,26.5) -- (31.5,26.5) -- (32.5,26.5) -- (33.5,26.5) -- (34.5,26.5) -- (34.5,27.5) -- (34.5,28.5) -- (34.5,29.5) -- (35.5,29.5) -- (36.5,29.5) -- (36.5,30.5) -- (36.5,31.5) -- (36.5,32.5) -- (37.5,32.5) -- (38.5,32.5) -- (38.5,33.5) -- (38.5,34.5) -- (38.5,35.5) -- (38.5,36.5) -- (38.5,37.5) -- (37.5,37.5) -- (36.5,37.5) -- (35.5,37.5) -- (35.5,38.5) -- (35.5,39.5) -- (34.5,39.5) -- (33.5,39.5) -- (32.5,39.5) -- (32.5,40.5) -- (32.5,41.5) -- (31.5,41.5) -- (30.5,41.5) -- (29.5,41.5) -- (28.5,41.5) -- (27.5,41.5) -- (27.5,40.5) -- (27.5,39.5) -- (27.5,38.5) -- (26.5,38.5) -- (25.5,38.5) -- (25.5,37.5) -- (25.5,36.5) -- (25.5,35.5) -- (24.5,35.5) -- (23.5,35.5) -- (23.5,34.5) -- (23.5,33.5) -- (23.5,32.5) -- (23.5,31.5) -- (23.5,30.5) -- (24.5,30.5) -- (25.5,30.5) -- (26.5,30.5) -- (26.5,29.5) -- (26.5,28.5) -- (27.5,28.5) -- (28.5,28.5) -- (29.5,28.5) -- (29.5,27.5) -- (29.5,26.5);
\draw (21.5,27.5) -- (22.5,27.5) -- (23.5,27.5) -- (24.5,27.5) -- (24.5,28.5) -- (24.5,29.5) -- (24.5,30.5) -- (23.5,30.5) -- (22.5,30.5) -- (21.5,30.5) -- (21.5,29.5) -- (21.5,28.5) -- (21.5,27.5);
\draw (23.000000,29.000000) node {$T_2^-$};
\draw (39.5,30.5) -- (40.5,30.5) -- (41.5,30.5) -- (41.5,31.5) -- (41.5,32.5) -- (40.5,32.5) -- (39.5,32.5) -- (39.5,31.5) -- (39.5,30.5);
\draw (40.500000,31.500000) node {$T_3^-$};
\end{scope}
\end{tikzpicture}


==> type453.tikz <==
\begin{tikzpicture}[x=0.016667\textwidth,y=0.016667\textwidth,font=\tiny]
\begin{scope}[draw=gray]
\draw (40.5,40.5) -- (41.5,40.5) -- (42.5,40.5) -- (43.5,40.5) -- (43.5,41.5) -- (43.5,42.5) -- (43.5,43.5) -- (42.5,43.5) -- (41.5,43.5) -- (40.5,43.5) -- (40.5,42.5) -- (40.5,41.5) -- (40.5,40.5);
\draw (42.000000,42.000000) node {$S_4^+$};
\draw (44.5,32.5) -- (45.5,32.5) -- (46.5,32.5) -- (47.5,32.5) -- (48.5,32.5) -- (49.5,32.5) -- (49.5,33.5) -- (49.5,34.5) -- (50.5,34.5) -- (51.5,34.5) -- (52.5,34.5) -- (52.5,35.5) -- (52.5,36.5) -- (52.5,37.5) -- (52.5,38.5) -- (52.5,39.5) -- (51.5,39.5) -- (50.5,39.5) -- (50.5,40.5) -- (50.5,41.5) -- (50.5,42.5) -- (49.5,42.5) -- (48.5,42.5) -- (47.5,42.5) -- (46.5,42.5) -- (45.5,42.5) -- (45.5,41.5) -- (45.5,40.5) -- (44.5,40.5) -- (43.5,40.5) -- (42.5,40.5) -- (42.5,39.5) -- (42.5,38.5) -- (42.5,37.5) -- (42.5,36.5) -- (42.5,35.5) -- (43.5,35.5) -- (44.5,35.5) -- (44.5,34.5) -- (44.5,33.5) -- (44.5,32.5);
\draw (47.500000,37.500000) node {$S_2^+$};
\draw (53.5,39.5) -- (54.5,39.5) -- (55.5,39.5) -- (55.5,40.5) -- (55.5,41.5) -- (54.5,41.5) -- (53.5,41.5) -- (53.5,40.5) -- (53.5,39.5);
\draw (54.500000,40.500000) node {$S_3^+$};
\draw (52.5,36.5) -- (53.5,36.5) -- (54.5,36.5) -- (55.5,36.5) -- (55.5,37.5) -- (55.5,38.5) -- (55.5,39.5) -- (54.5,39.5) -- (53.5,39.5) -- (52.5,39.5) -- (52.5,38.5) -- (52.5,37.5) -- (52.5,36.5);
\draw (54.000000,38.000000) node {$S_4^-$};
\draw (45.5,37.5) -- (46.5,37.5) -- (47.5,37.5) -- (48.5,37.5) -- (49.5,37.5) -- (50.5,37.5) -- (50.5,38.5) -- (50.5,39.5) -- (51.5,39.5) -- (52.5,39.5) -- (53.5,39.5) -- (53.5,40.5) -- (53.5,41.5) -- (53.5,42.5) -- (53.5,43.5) -- (53.5,44.5) -- (52.5,44.5) -- (51.5,44.5) -- (51.5,45.5) -- (51.5,46.5) -- (51.5,47.5) -- (50.5,47.5) -- (49.5,47.5) -- (48.5,47.5) -- (47.5,47.5) -- (46.5,47.5) -- (46.5,46.5) -- (46.5,45.5) -- (45.5,45.5) -- (44.5,45.5) -- (43.5,45.5) -- (43.5,44.5) -- (43.5,43.5) -- (43.5,42.5) -- (43.5,41.5) -- (43.5,40.5) -- (44.5,40.5) -- (45.5,40.5) -- (45.5,39.5) -- (45.5,38.5) -- (45.5,37.5);
\draw (48.500000,42.500000) node {$S_2^-$};
\draw (40.5,38.5) -- (41.5,38.5) -- (42.5,38.5) -- (42.5,39.5) -- (42.5,40.5) -- (41.5,40.5) -- (40.5,40.5) -- (40.5,39.5) -- (40.5,38.5);
\draw (41.500000,39.500000) node {$S_3^-$};
\draw (28.5,44.5) -- (29.5,44.5) -- (30.5,44.5) -- (31.5,44.5) -- (31.5,45.5) -- (31.5,46.5) -- (31.5,47.5) -- (30.5,47.5) -- (29.5,47.5) -- (28.5,47.5) -- (28.5,46.5) -- (28.5,45.5) -- (28.5,44.5);
\draw (30.000000,46.000000) node {$Q_4^+$};
\draw (32.5,36.5) -- (33.5,36.5) -- (34.5,36.5) -- (35.5,36.5) -- (36.5,36.5) -- (37.5,36.5) -- (37.5,37.5) -- (37.5,38.5) -- (38.5,38.5) -- (39.5,38.5) -- (40.5,38.5) -- (40.5,39.5) -- (40.5,40.5) -- (40.5,41.5) -- (40.5,42.5) -- (40.5,43.5) -- (39.5,43.5) -- (38.5,43.5) -- (38.5,44.5) -- (38.5,45.5) -- (38.5,46.5) -- (37.5,46.5) -- (36.5,46.5) -- (35.5,46.5) -- (34.5,46.5) -- (33.5,46.5) -- (33.5,45.5) -- (33.5,44.5) -- (32.5,44.5) -- (31.5,44.5) -- (30.5,44.5) -- (30.5,43.5) -- (30.5,42.5) -- (30.5,41.5) -- (30.5,40.5) -- (30.5,39.5) -- (31.5,39.5) -- (32.5,39.5) -- (32.5,38.5) -- (32.5,37.5) -- (32.5,36.5);
\draw (35.500000,41.500000) node {$Q_2^+$};
\draw (41.5,43.5) -- (42.5,43.5) -- (43.5,43.5) -- (43.5,44.5) -- (43.5,45.5) -- (42.5,45.5) -- (41.5,45.5) -- (41.5,44.5) -- (41.5,43.5);
\draw (42.500000,44.500000) node {$Q_3^+$};
\draw (33.5,41.5) -- (34.5,41.5) -- (35.5,41.5) -- (36.5,41.5) -- (37.5,41.5) -- (38.5,41.5) -- (38.5,42.5) -- (38.5,43.5) -- (39.5,43.5) -- (40.5,43.5) -- (41.5,43.5) -- (41.5,44.5) -- (41.5,45.5) -- (41.5,46.5) -- (41.5,47.5) -- (41.5,48.5) -- (40.5,48.5) -- (39.5,48.5) -- (39.5,49.5) -- (39.5,50.5) -- (39.5,51.5) -- (38.5,51.5) -- (37.5,51.5) -- (36.5,51.5) -- (35.5,51.5) -- (34.5,51.5) -- (34.5,50.5) -- (34.5,49.5) -- (33.5,49.5) -- (32.5,49.5) -- (31.5,49.5) -- (31.5,48.5) -- (31.5,47.5) -- (31.5,46.5) -- (31.5,45.5) -- (31.5,44.5) -- (32.5,44.5) -- (33.5,44.5) -- (33.5,43.5) -- (33.5,42.5) -- (33.5,41.5);
\draw (36.500000,46.500000) node {$Q_2^-$};
\draw (28.5,42.5) -- (29.5,42.5) -- (30.5,42.5) -- (30.5,43.5) -- (30.5,44.5) -- (29.5,44.5) -- (28.5,44.5) -- (28.5,43.5) -- (28.5,42.5);
\draw (29.500000,43.500000) node {$Q_3^-$};
\end{scope}\begin{scope}[thick]
\draw (32.5,36.5) -- (33.5,36.5) -- (34.5,36.5) -- (35.5,36.5) -- (36.5,36.5) -- (37.5,36.5) -- (37.5,37.5) -- (37.5,38.5) -- (38.5,38.5) -- (39.5,38.5) -- (40.5,38.5) -- (40.5,39.5) -- (40.5,40.5) -- (41.5,40.5) -- (42.5,40.5) -- (43.5,40.5) -- (43.5,41.5) -- (43.5,42.5) -- (43.5,43.5) -- (43.5,44.5) -- (43.5,45.5) -- (42.5,45.5) -- (41.5,45.5) -- (41.5,46.5) -- (41.5,47.5) -- (41.5,48.5) -- (40.5,48.5) -- (39.5,48.5) -- (39.5,49.5) -- (39.5,50.5) -- (39.5,51.5) -- (38.5,51.5) -- (37.5,51.5) -- (36.5,51.5) -- (35.5,51.5) -- (34.5,51.5) -- (34.5,50.5) -- (34.5,49.5) -- (33.5,49.5) -- (32.5,49.5) -- (31.5,49.5) -- (31.5,48.5) -- (31.5,47.5) -- (30.5,47.5) -- (29.5,47.5) -- (28.5,47.5) -- (28.5,46.5) -- (28.5,45.5) -- (28.5,44.5) -- (28.5,43.5) -- (28.5,42.5) -- (29.5,42.5) -- (30.5,42.5) -- (30.5,41.5) -- (30.5,40.5) -- (30.5,39.5) -- (31.5,39.5) -- (32.5,39.5) -- (32.5,38.5) -- (32.5,37.5) -- (32.5,36.5);
\draw (36.5,28.5) -- (37.5,28.5) -- (38.5,28.5) -- (39.5,28.5) -- (40.5,28.5) -- (41.5,28.5) -- (41.5,29.5) -- (41.5,30.5) -- (42.5,30.5) -- (43.5,30.5) -- (44.5,30.5) -- (44.5,31.5) -- (44.5,32.5) -- (44.5,33.5) -- (44.5,34.5) -- (44.5,35.5) -- (43.5,35.5) -- (42.5,35.5) -- (42.5,36.5) -- (42.5,37.5) -- (42.5,38.5) -- (41.5,38.5) -- (40.5,38.5) -- (39.5,38.5) -- (38.5,38.5) -- (37.5,38.5) -- (37.5,37.5) -- (37.5,36.5) -- (36.5,36.5) -- (35.5,36.5) -- (34.5,36.5) -- (34.5,35.5) -- (34.5,34.5) -- (34.5,33.5) -- (34.5,32.5) -- (34.5,31.5) -- (35.5,31.5) -- (36.5,31.5) -- (36.5,30.5) -- (36.5,29.5) -- (36.5,28.5);
\draw (39.500000,33.500000) node {$T_2^+$};
\draw (49.5,47.5) -- (50.5,47.5) -- (51.5,47.5) -- (51.5,48.5) -- (51.5,49.5) -- (50.5,49.5) -- (49.5,49.5) -- (49.5,48.5) -- (49.5,47.5);
\draw (50.500000,48.500000) node {$T_3^+$};
\draw (44.5,32.5) -- (45.5,32.5) -- (46.5,32.5) -- (47.5,32.5) -- (48.5,32.5) -- (49.5,32.5) -- (49.5,33.5) -- (49.5,34.5) -- (50.5,34.5) -- (51.5,34.5) -- (52.5,34.5) -- (52.5,35.5) -- (52.5,36.5) -- (53.5,36.5) -- (54.5,36.5) -- (55.5,36.5) -- (55.5,37.5) -- (55.5,38.5) -- (55.5,39.5) -- (55.5,40.5) -- (55.5,41.5) -- (54.5,41.5) -- (53.5,41.5) -- (53.5,42.5) -- (53.5,43.5) -- (53.5,44.5) -- (52.5,44.5) -- (51.5,44.5) -- (51.5,45.5) -- (51.5,46.5) -- (51.5,47.5) -- (50.5,47.5) -- (49.5,47.5) -- (48.5,47.5) -- (47.5,47.5) -- (46.5,47.5) -- (46.5,46.5) -- (46.5,45.5) -- (45.5,45.5) -- (44.5,45.5) -- (43.5,45.5) -- (43.5,44.5) -- (43.5,43.5) -- (42.5,43.5) -- (41.5,43.5) -- (40.5,43.5) -- (40.5,42.5) -- (40.5,41.5) -- (40.5,40.5) -- (40.5,39.5) -- (40.5,38.5) -- (41.5,38.5) -- (42.5,38.5) -- (42.5,37.5) -- (42.5,36.5) -- (42.5,35.5) -- (43.5,35.5) -- (44.5,35.5) -- (44.5,34.5) -- (44.5,33.5) -- (44.5,32.5);
\draw (41.5,45.5) -- (42.5,45.5) -- (43.5,45.5) -- (44.5,45.5) -- (45.5,45.5) -- (46.5,45.5) -- (46.5,46.5) -- (46.5,47.5) -- (47.5,47.5) -- (48.5,47.5) -- (49.5,47.5) -- (49.5,48.5) -- (49.5,49.5) -- (49.5,50.5) -- (49.5,51.5) -- (49.5,52.5) -- (48.5,52.5) -- (47.5,52.5) -- (47.5,53.5) -- (47.5,54.5) -- (47.5,55.5) -- (46.5,55.5) -- (45.5,55.5) -- (44.5,55.5) -- (43.5,55.5) -- (42.5,55.5) -- (42.5,54.5) -- (42.5,53.5) -- (41.5,53.5) -- (40.5,53.5) -- (39.5,53.5) -- (39.5,52.5) -- (39.5,51.5) -- (39.5,50.5) -- (39.5,49.5) -- (39.5,48.5) -- (40.5,48.5) -- (41.5,48.5) -- (41.5,47.5) -- (41.5,46.5) -- (41.5,45.5);
\draw (44.500000,50.500000) node {$T_2^-$};
\draw (32.5,34.5) -- (33.5,34.5) -- (34.5,34.5) -- (34.5,35.5) -- (34.5,36.5) -- (33.5,36.5) -- (32.5,36.5) -- (32.5,35.5) -- (32.5,34.5);
\draw (33.500000,35.500000) node {$T_3^-$};
\end{scope}
\end{tikzpicture}


==> type534.tikz <==
\begin{tikzpicture}[x=0.016092\textwidth,y=0.016092\textwidth,font=\tiny]
\begin{scope}[draw=gray]
\draw (42.5,42.5) -- (43.5,42.5) -- (44.5,42.5) -- (44.5,43.5) -- (44.5,44.5) -- (43.5,44.5) -- (42.5,44.5) -- (42.5,43.5) -- (42.5,42.5);
\draw (43.500000,43.500000) node {$S_4^+$};
\draw (29.5,43.5) -- (30.5,43.5) -- (31.5,43.5) -- (32.5,43.5) -- (32.5,44.5) -- (32.5,45.5) -- (32.5,46.5) -- (31.5,46.5) -- (30.5,46.5) -- (29.5,46.5) -- (29.5,45.5) -- (29.5,44.5) -- (29.5,43.5);
\draw (31.000000,45.000000) node {$S_2^+$};
\draw (33.5,35.5) -- (34.5,35.5) -- (35.5,35.5) -- (36.5,35.5) -- (37.5,35.5) -- (38.5,35.5) -- (38.5,36.5) -- (38.5,37.5) -- (39.5,37.5) -- (40.5,37.5) -- (41.5,37.5) -- (41.5,38.5) -- (41.5,39.5) -- (41.5,40.5) -- (41.5,41.5) -- (41.5,42.5) -- (40.5,42.5) -- (39.5,42.5) -- (39.5,43.5) -- (39.5,44.5) -- (39.5,45.5) -- (38.5,45.5) -- (37.5,45.5) -- (36.5,45.5) -- (35.5,45.5) -- (34.5,45.5) -- (34.5,44.5) -- (34.5,43.5) -- (33.5,43.5) -- (32.5,43.5) -- (31.5,43.5) -- (31.5,42.5) -- (31.5,41.5) -- (31.5,40.5) -- (31.5,39.5) -- (31.5,38.5) -- (32.5,38.5) -- (33.5,38.5) -- (33.5,37.5) -- (33.5,36.5) -- (33.5,35.5);
\draw (36.500000,40.500000) node {$S_3^+$};
\draw (29.5,41.5) -- (30.5,41.5) -- (31.5,41.5) -- (31.5,42.5) -- (31.5,43.5) -- (30.5,43.5) -- (29.5,43.5) -- (29.5,42.5) -- (29.5,41.5);
\draw (30.500000,42.500000) node {$S_4^-$};
\draw (41.5,39.5) -- (42.5,39.5) -- (43.5,39.5) -- (44.5,39.5) -- (44.5,40.5) -- (44.5,41.5) -- (44.5,42.5) -- (43.5,42.5) -- (42.5,42.5) -- (41.5,42.5) -- (41.5,41.5) -- (41.5,40.5) -- (41.5,39.5);
\draw (43.000000,41.000000) node {$S_2^-$};
\draw (34.5,40.5) -- (35.5,40.5) -- (36.5,40.5) -- (37.5,40.5) -- (38.5,40.5) -- (39.5,40.5) -- (39.5,41.5) -- (39.5,42.5) -- (40.5,42.5) -- (41.5,42.5) -- (42.5,42.5) -- (42.5,43.5) -- (42.5,44.5) -- (42.5,45.5) -- (42.5,46.5) -- (42.5,47.5) -- (41.5,47.5) -- (40.5,47.5) -- (40.5,48.5) -- (40.5,49.5) -- (40.5,50.5) -- (39.5,50.5) -- (38.5,50.5) -- (37.5,50.5) -- (36.5,50.5) -- (35.5,50.5) -- (35.5,49.5) -- (35.5,48.5) -- (34.5,48.5) -- (33.5,48.5) -- (32.5,48.5) -- (32.5,47.5) -- (32.5,46.5) -- (32.5,45.5) -- (32.5,44.5) -- (32.5,43.5) -- (33.5,43.5) -- (34.5,43.5) -- (34.5,42.5) -- (34.5,41.5) -- (34.5,40.5);
\draw (37.500000,45.500000) node {$S_3^-$};
\draw (55.5,43.5) -- (56.5,43.5) -- (57.5,43.5) -- (57.5,44.5) -- (57.5,45.5) -- (56.5,45.5) -- (55.5,45.5) -- (55.5,44.5) -- (55.5,43.5);
\draw (56.500000,44.500000) node {$Q_4^+$};
\draw (42.5,44.5) -- (43.5,44.5) -- (44.5,44.5) -- (45.5,44.5) -- (45.5,45.5) -- (45.5,46.5) -- (45.5,47.5) -- (44.5,47.5) -- (43.5,47.5) -- (42.5,47.5) -- (42.5,46.5) -- (42.5,45.5) -- (42.5,44.5);
\draw (44.000000,46.000000) node {$Q_2^+$};
\draw (46.5,36.5) -- (47.5,36.5) -- (48.5,36.5) -- (49.5,36.5) -- (50.5,36.5) -- (51.5,36.5) -- (51.5,37.5) -- (51.5,38.5) -- (52.5,38.5) -- (53.5,38.5) -- (54.5,38.5) -- (54.5,39.5) -- (54.5,40.5) -- (54.5,41.5) -- (54.5,42.5) -- (54.5,43.5) -- (53.5,43.5) -- (52.5,43.5) -- (52.5,44.5) -- (52.5,45.5) -- (52.5,46.5) -- (51.5,46.5) -- (50.5,46.5) -- (49.5,46.5) -- (48.5,46.5) -- (47.5,46.5) -- (47.5,45.5) -- (47.5,44.5) -- (46.5,44.5) -- (45.5,44.5) -- (44.5,44.5) -- (44.5,43.5) -- (44.5,42.5) -- (44.5,41.5) -- (44.5,40.5) -- (44.5,39.5) -- (45.5,39.5) -- (46.5,39.5) -- (46.5,38.5) -- (46.5,37.5) -- (46.5,36.5);
\draw (49.500000,41.500000) node {$Q_3^+$};
\draw (54.5,40.5) -- (55.5,40.5) -- (56.5,40.5) -- (57.5,40.5) -- (57.5,41.5) -- (57.5,42.5) -- (57.5,43.5) -- (56.5,43.5) -- (55.5,43.5) -- (54.5,43.5) -- (54.5,42.5) -- (54.5,41.5) -- (54.5,40.5);
\draw (56.000000,42.000000) node {$Q_2^-$};
\draw (47.5,41.5) -- (48.5,41.5) -- (49.5,41.5) -- (50.5,41.5) -- (51.5,41.5) -- (52.5,41.5) -- (52.5,42.5) -- (52.5,43.5) -- (53.5,43.5) -- (54.5,43.5) -- (55.5,43.5) -- (55.5,44.5) -- (55.5,45.5) -- (55.5,46.5) -- (55.5,47.5) -- (55.5,48.5) -- (54.5,48.5) -- (53.5,48.5) -- (53.5,49.5) -- (53.5,50.5) -- (53.5,51.5) -- (52.5,51.5) -- (51.5,51.5) -- (50.5,51.5) -- (49.5,51.5) -- (48.5,51.5) -- (48.5,50.5) -- (48.5,49.5) -- (47.5,49.5) -- (46.5,49.5) -- (45.5,49.5) -- (45.5,48.5) -- (45.5,47.5) -- (45.5,46.5) -- (45.5,45.5) -- (45.5,44.5) -- (46.5,44.5) -- (47.5,44.5) -- (47.5,43.5) -- (47.5,42.5) -- (47.5,41.5);
\draw (50.500000,46.500000) node {$Q_3^-$};
\end{scope}\begin{scope}[thick]
\draw (46.5,36.5) -- (47.5,36.5) -- (48.5,36.5) -- (49.5,36.5) -- (50.5,36.5) -- (51.5,36.5) -- (51.5,37.5) -- (51.5,38.5) -- (52.5,38.5) -- (53.5,38.5) -- (54.5,38.5) -- (54.5,39.5) -- (54.5,40.5) -- (55.5,40.5) -- (56.5,40.5) -- (57.5,40.5) -- (57.5,41.5) -- (57.5,42.5) -- (57.5,43.5) -- (57.5,44.5) -- (57.5,45.5) -- (56.5,45.5) -- (55.5,45.5) -- (55.5,46.5) -- (55.5,47.5) -- (55.5,48.5) -- (54.5,48.5) -- (53.5,48.5) -- (53.5,49.5) -- (53.5,50.5) -- (53.5,51.5) -- (52.5,51.5) -- (51.5,51.5) -- (50.5,51.5) -- (49.5,51.5) -- (48.5,51.5) -- (48.5,50.5) -- (48.5,49.5) -- (47.5,49.5) -- (46.5,49.5) -- (45.5,49.5) -- (45.5,48.5) -- (45.5,47.5) -- (44.5,47.5) -- (43.5,47.5) -- (42.5,47.5) -- (42.5,46.5) -- (42.5,45.5) -- (42.5,44.5) -- (42.5,43.5) -- (42.5,42.5) -- (43.5,42.5) -- (44.5,42.5) -- (44.5,41.5) -- (44.5,40.5) -- (44.5,39.5) -- (45.5,39.5) -- (46.5,39.5) -- (46.5,38.5) -- (46.5,37.5) -- (46.5,36.5);
\draw (35.5,50.5) -- (36.5,50.5) -- (37.5,50.5) -- (38.5,50.5) -- (38.5,51.5) -- (38.5,52.5) -- (38.5,53.5) -- (37.5,53.5) -- (36.5,53.5) -- (35.5,53.5) -- (35.5,52.5) -- (35.5,51.5) -- (35.5,50.5);
\draw (37.000000,52.000000) node {$T_2^+$};
\draw (40.5,29.5) -- (41.5,29.5) -- (42.5,29.5) -- (43.5,29.5) -- (44.5,29.5) -- (45.5,29.5) -- (45.5,30.5) -- (45.5,31.5) -- (46.5,31.5) -- (47.5,31.5) -- (48.5,31.5) -- (48.5,32.5) -- (48.5,33.5) -- (48.5,34.5) -- (48.5,35.5) -- (48.5,36.5) -- (47.5,36.5) -- (46.5,36.5) -- (46.5,37.5) -- (46.5,38.5) -- (46.5,39.5) -- (45.5,39.5) -- (44.5,39.5) -- (43.5,39.5) -- (42.5,39.5) -- (41.5,39.5) -- (41.5,38.5) -- (41.5,37.5) -- (40.5,37.5) -- (39.5,37.5) -- (38.5,37.5) -- (38.5,36.5) -- (38.5,35.5) -- (38.5,34.5) -- (38.5,33.5) -- (38.5,32.5) -- (39.5,32.5) -- (40.5,32.5) -- (40.5,31.5) -- (40.5,30.5) -- (40.5,29.5);
\draw (43.500000,34.500000) node {$T_3^+$};
\draw (33.5,35.5) -- (34.5,35.5) -- (35.5,35.5) -- (36.5,35.5) -- (37.5,35.5) -- (38.5,35.5) -- (38.5,36.5) -- (38.5,37.5) -- (39.5,37.5) -- (40.5,37.5) -- (41.5,37.5) -- (41.5,38.5) -- (41.5,39.5) -- (42.5,39.5) -- (43.5,39.5) -- (44.5,39.5) -- (44.5,40.5) -- (44.5,41.5) -- (44.5,42.5) -- (44.5,43.5) -- (44.5,44.5) -- (43.5,44.5) -- (42.5,44.5) -- (42.5,45.5) -- (42.5,46.5) -- (42.5,47.5) -- (41.5,47.5) -- (40.5,47.5) -- (40.5,48.5) -- (40.5,49.5) -- (40.5,50.5) -- (39.5,50.5) -- (38.5,50.5) -- (37.5,50.5) -- (36.5,50.5) -- (35.5,50.5) -- (35.5,49.5) -- (35.5,48.5) -- (34.5,48.5) -- (33.5,48.5) -- (32.5,48.5) -- (32.5,47.5) -- (32.5,46.5) -- (31.5,46.5) -- (30.5,46.5) -- (29.5,46.5) -- (29.5,45.5) -- (29.5,44.5) -- (29.5,43.5) -- (29.5,42.5) -- (29.5,41.5) -- (30.5,41.5) -- (31.5,41.5) -- (31.5,40.5) -- (31.5,39.5) -- (31.5,38.5) -- (32.5,38.5) -- (33.5,38.5) -- (33.5,37.5) -- (33.5,36.5) -- (33.5,35.5);
\draw (48.5,33.5) -- (49.5,33.5) -- (50.5,33.5) -- (51.5,33.5) -- (51.5,34.5) -- (51.5,35.5) -- (51.5,36.5) -- (50.5,36.5) -- (49.5,36.5) -- (48.5,36.5) -- (48.5,35.5) -- (48.5,34.5) -- (48.5,33.5);
\draw (50.000000,35.000000) node {$T_2^-$};
\draw (40.5,47.5) -- (41.5,47.5) -- (42.5,47.5) -- (43.5,47.5) -- (44.5,47.5) -- (45.5,47.5) -- (45.5,48.5) -- (45.5,49.5) -- (46.5,49.5) -- (47.5,49.5) -- (48.5,49.5) -- (48.5,50.5) -- (48.5,51.5) -- (48.5,52.5) -- (48.5,53.5) -- (48.5,54.5) -- (47.5,54.5) -- (46.5,54.5) -- (46.5,55.5) -- (46.5,56.5) -- (46.5,57.5) -- (45.5,57.5) -- (44.5,57.5) -- (43.5,57.5) -- (42.5,57.5) -- (41.5,57.5) -- (41.5,56.5) -- (41.5,55.5) -- (40.5,55.5) -- (39.5,55.5) -- (38.5,55.5) -- (38.5,54.5) -- (38.5,53.5) -- (38.5,52.5) -- (38.5,51.5) -- (38.5,50.5) -- (39.5,50.5) -- (40.5,50.5) -- (40.5,49.5) -- (40.5,48.5) -- (40.5,47.5);
\draw (43.500000,52.500000) node {$T_3^-$};
\end{scope}
\end{tikzpicture}


==> type543.tikz <==
\begin{tikzpicture}[x=0.016092\textwidth,y=0.016092\textwidth,font=\tiny]
\begin{scope}[draw=gray]
\draw (42.5,42.5) -- (43.5,42.5) -- (44.5,42.5) -- (44.5,43.5) -- (44.5,44.5) -- (43.5,44.5) -- (42.5,44.5) -- (42.5,43.5) -- (42.5,42.5);
\draw (43.500000,43.500000) node {$S_4^+$};
\draw (48.5,35.5) -- (49.5,35.5) -- (50.5,35.5) -- (51.5,35.5) -- (52.5,35.5) -- (53.5,35.5) -- (53.5,36.5) -- (53.5,37.5) -- (53.5,38.5) -- (54.5,38.5) -- (55.5,38.5) -- (55.5,39.5) -- (55.5,40.5) -- (55.5,41.5) -- (55.5,42.5) -- (55.5,43.5) -- (54.5,43.5) -- (53.5,43.5) -- (52.5,43.5) -- (52.5,44.5) -- (52.5,45.5) -- (51.5,45.5) -- (50.5,45.5) -- (49.5,45.5) -- (48.5,45.5) -- (47.5,45.5) -- (47.5,44.5) -- (47.5,43.5) -- (47.5,42.5) -- (46.5,42.5) -- (45.5,42.5) -- (45.5,41.5) -- (45.5,40.5) -- (45.5,39.5) -- (45.5,38.5) -- (45.5,37.5) -- (46.5,37.5) -- (47.5,37.5) -- (48.5,37.5) -- (48.5,36.5) -- (48.5,35.5);
\draw (50.500000,40.500000) node {$S_2^+$};
\draw (54.5,43.5) -- (55.5,43.5) -- (56.5,43.5) -- (57.5,43.5) -- (57.5,44.5) -- (57.5,45.5) -- (57.5,46.5) -- (56.5,46.5) -- (55.5,46.5) -- (54.5,46.5) -- (54.5,45.5) -- (54.5,44.5) -- (54.5,43.5);
\draw (56.000000,45.000000) node {$S_3^+$};
\draw (55.5,41.5) -- (56.5,41.5) -- (57.5,41.5) -- (57.5,42.5) -- (57.5,43.5) -- (56.5,43.5) -- (55.5,43.5) -- (55.5,42.5) -- (55.5,41.5);
\draw (56.500000,42.500000) node {$S_4^-$};
\draw (47.5,40.5) -- (48.5,40.5) -- (49.5,40.5) -- (50.5,40.5) -- (51.5,40.5) -- (52.5,40.5) -- (52.5,41.5) -- (52.5,42.5) -- (52.5,43.5) -- (53.5,43.5) -- (54.5,43.5) -- (54.5,44.5) -- (54.5,45.5) -- (54.5,46.5) -- (54.5,47.5) -- (54.5,48.5) -- (53.5,48.5) -- (52.5,48.5) -- (51.5,48.5) -- (51.5,49.5) -- (51.5,50.5) -- (50.5,50.5) -- (49.5,50.5) -- (48.5,50.5) -- (47.5,50.5) -- (46.5,50.5) -- (46.5,49.5) -- (46.5,48.5) -- (46.5,47.5) -- (45.5,47.5) -- (44.5,47.5) -- (44.5,46.5) -- (44.5,45.5) -- (44.5,44.5) -- (44.5,43.5) -- (44.5,42.5) -- (45.5,42.5) -- (46.5,42.5) -- (47.5,42.5) -- (47.5,41.5) -- (47.5,40.5);
\draw (49.500000,45.500000) node {$S_2^-$};
\draw (42.5,39.5) -- (43.5,39.5) -- (44.5,39.5) -- (45.5,39.5) -- (45.5,40.5) -- (45.5,41.5) -- (45.5,42.5) -- (44.5,42.5) -- (43.5,42.5) -- (42.5,42.5) -- (42.5,41.5) -- (42.5,40.5) -- (42.5,39.5);
\draw (44.000000,41.000000) node {$S_3^-$};
\draw (29.5,43.5) -- (30.5,43.5) -- (31.5,43.5) -- (31.5,44.5) -- (31.5,45.5) -- (30.5,45.5) -- (29.5,45.5) -- (29.5,44.5) -- (29.5,43.5);
\draw (30.500000,44.500000) node {$Q_4^+$};
\draw (35.5,36.5) -- (36.5,36.5) -- (37.5,36.5) -- (38.5,36.5) -- (39.5,36.5) -- (40.5,36.5) -- (40.5,37.5) -- (40.5,38.5) -- (40.5,39.5) -- (41.5,39.5) -- (42.5,39.5) -- (42.5,40.5) -- (42.5,41.5) -- (42.5,42.5) -- (42.5,43.5) -- (42.5,44.5) -- (41.5,44.5) -- (40.5,44.5) -- (39.5,44.5) -- (39.5,45.5) -- (39.5,46.5) -- (38.5,46.5) -- (37.5,46.5) -- (36.5,46.5) -- (35.5,46.5) -- (34.5,46.5) -- (34.5,45.5) -- (34.5,44.5) -- (34.5,43.5) -- (33.5,43.5) -- (32.5,43.5) -- (32.5,42.5) -- (32.5,41.5) -- (32.5,40.5) -- (32.5,39.5) -- (32.5,38.5) -- (33.5,38.5) -- (34.5,38.5) -- (35.5,38.5) -- (35.5,37.5) -- (35.5,36.5);
\draw (37.500000,41.500000) node {$Q_2^+$};
\draw (41.5,44.5) -- (42.5,44.5) -- (43.5,44.5) -- (44.5,44.5) -- (44.5,45.5) -- (44.5,46.5) -- (44.5,47.5) -- (43.5,47.5) -- (42.5,47.5) -- (41.5,47.5) -- (41.5,46.5) -- (41.5,45.5) -- (41.5,44.5);
\draw (43.000000,46.000000) node {$Q_3^+$};
\draw (34.5,41.5) -- (35.5,41.5) -- (36.5,41.5) -- (37.5,41.5) -- (38.5,41.5) -- (39.5,41.5) -- (39.5,42.5) -- (39.5,43.5) -- (39.5,44.5) -- (40.5,44.5) -- (41.5,44.5) -- (41.5,45.5) -- (41.5,46.5) -- (41.5,47.5) -- (41.5,48.5) -- (41.5,49.5) -- (40.5,49.5) -- (39.5,49.5) -- (38.5,49.5) -- (38.5,50.5) -- (38.5,51.5) -- (37.5,51.5) -- (36.5,51.5) -- (35.5,51.5) -- (34.5,51.5) -- (33.5,51.5) -- (33.5,50.5) -- (33.5,49.5) -- (33.5,48.5) -- (32.5,48.5) -- (31.5,48.5) -- (31.5,47.5) -- (31.5,46.5) -- (31.5,45.5) -- (31.5,44.5) -- (31.5,43.5) -- (32.5,43.5) -- (33.5,43.5) -- (34.5,43.5) -- (34.5,42.5) -- (34.5,41.5);
\draw (36.500000,46.500000) node {$Q_2^-$};
\draw (29.5,40.5) -- (30.5,40.5) -- (31.5,40.5) -- (32.5,40.5) -- (32.5,41.5) -- (32.5,42.5) -- (32.5,43.5) -- (31.5,43.5) -- (30.5,43.5) -- (29.5,43.5) -- (29.5,42.5) -- (29.5,41.5) -- (29.5,40.5);
\draw (31.000000,42.000000) node {$Q_3^-$};
\end{scope}\begin{scope}[thick]
\draw (35.5,36.5) -- (36.5,36.5) -- (37.5,36.5) -- (38.5,36.5) -- (39.5,36.5) -- (40.5,36.5) -- (40.5,37.5) -- (40.5,38.5) -- (40.5,39.5) -- (41.5,39.5) -- (42.5,39.5) -- (42.5,40.5) -- (42.5,41.5) -- (42.5,42.5) -- (43.5,42.5) -- (44.5,42.5) -- (44.5,43.5) -- (44.5,44.5) -- (44.5,45.5) -- (44.5,46.5) -- (44.5,47.5) -- (43.5,47.5) -- (42.5,47.5) -- (41.5,47.5) -- (41.5,48.5) -- (41.5,49.5) -- (40.5,49.5) -- (39.5,49.5) -- (38.5,49.5) -- (38.5,50.5) -- (38.5,51.5) -- (37.5,51.5) -- (36.5,51.5) -- (35.5,51.5) -- (34.5,51.5) -- (33.5,51.5) -- (33.5,50.5) -- (33.5,49.5) -- (33.5,48.5) -- (32.5,48.5) -- (31.5,48.5) -- (31.5,47.5) -- (31.5,46.5) -- (31.5,45.5) -- (30.5,45.5) -- (29.5,45.5) -- (29.5,44.5) -- (29.5,43.5) -- (29.5,42.5) -- (29.5,41.5) -- (29.5,40.5) -- (30.5,40.5) -- (31.5,40.5) -- (32.5,40.5) -- (32.5,39.5) -- (32.5,38.5) -- (33.5,38.5) -- (34.5,38.5) -- (35.5,38.5) -- (35.5,37.5) -- (35.5,36.5);
\draw (41.5,29.5) -- (42.5,29.5) -- (43.5,29.5) -- (44.5,29.5) -- (45.5,29.5) -- (46.5,29.5) -- (46.5,30.5) -- (46.5,31.5) -- (46.5,32.5) -- (47.5,32.5) -- (48.5,32.5) -- (48.5,33.5) -- (48.5,34.5) -- (48.5,35.5) -- (48.5,36.5) -- (48.5,37.5) -- (47.5,37.5) -- (46.5,37.5) -- (45.5,37.5) -- (45.5,38.5) -- (45.5,39.5) -- (44.5,39.5) -- (43.5,39.5) -- (42.5,39.5) -- (41.5,39.5) -- (40.5,39.5) -- (40.5,38.5) -- (40.5,37.5) -- (40.5,36.5) -- (39.5,36.5) -- (38.5,36.5) -- (38.5,35.5) -- (38.5,34.5) -- (38.5,33.5) -- (38.5,32.5) -- (38.5,31.5) -- (39.5,31.5) -- (40.5,31.5) -- (41.5,31.5) -- (41.5,30.5) -- (41.5,29.5);
\draw (43.500000,34.500000) node {$T_2^+$};
\draw (48.5,50.5) -- (49.5,50.5) -- (50.5,50.5) -- (51.5,50.5) -- (51.5,51.5) -- (51.5,52.5) -- (51.5,53.5) -- (50.5,53.5) -- (49.5,53.5) -- (48.5,53.5) -- (48.5,52.5) -- (48.5,51.5) -- (48.5,50.5);
\draw (50.000000,52.000000) node {$T_3^+$};
\draw (48.5,35.5) -- (49.5,35.5) -- (50.5,35.5) -- (51.5,35.5) -- (52.5,35.5) -- (53.5,35.5) -- (53.5,36.5) -- (53.5,37.5) -- (53.5,38.5) -- (54.5,38.5) -- (55.5,38.5) -- (55.5,39.5) -- (55.5,40.5) -- (55.5,41.5) -- (56.5,41.5) -- (57.5,41.5) -- (57.5,42.5) -- (57.5,43.5) -- (57.5,44.5) -- (57.5,45.5) -- (57.5,46.5) -- (56.5,46.5) -- (55.5,46.5) -- (54.5,46.5) -- (54.5,47.5) -- (54.5,48.5) -- (53.5,48.5) -- (52.5,48.5) -- (51.5,48.5) -- (51.5,49.5) -- (51.5,50.5) -- (50.5,50.5) -- (49.5,50.5) -- (48.5,50.5) -- (47.5,50.5) -- (46.5,50.5) -- (46.5,49.5) -- (46.5,48.5) -- (46.5,47.5) -- (45.5,47.5) -- (44.5,47.5) -- (44.5,46.5) -- (44.5,45.5) -- (44.5,44.5) -- (43.5,44.5) -- (42.5,44.5) -- (42.5,43.5) -- (42.5,42.5) -- (42.5,41.5) -- (42.5,40.5) -- (42.5,39.5) -- (43.5,39.5) -- (44.5,39.5) -- (45.5,39.5) -- (45.5,38.5) -- (45.5,37.5) -- (46.5,37.5) -- (47.5,37.5) -- (48.5,37.5) -- (48.5,36.5) -- (48.5,35.5);
\draw (41.5,47.5) -- (42.5,47.5) -- (43.5,47.5) -- (44.5,47.5) -- (45.5,47.5) -- (46.5,47.5) -- (46.5,48.5) -- (46.5,49.5) -- (46.5,50.5) -- (47.5,50.5) -- (48.5,50.5) -- (48.5,51.5) -- (48.5,52.5) -- (48.5,53.5) -- (48.5,54.5) -- (48.5,55.5) -- (47.5,55.5) -- (46.5,55.5) -- (45.5,55.5) -- (45.5,56.5) -- (45.5,57.5) -- (44.5,57.5) -- (43.5,57.5) -- (42.5,57.5) -- (41.5,57.5) -- (40.5,57.5) -- (40.5,56.5) -- (40.5,55.5) -- (40.5,54.5) -- (39.5,54.5) -- (38.5,54.5) -- (38.5,53.5) -- (38.5,52.5) -- (38.5,51.5) -- (38.5,50.5) -- (38.5,49.5) -- (39.5,49.5) -- (40.5,49.5) -- (41.5,49.5) -- (41.5,48.5) -- (41.5,47.5);
\draw (43.500000,52.500000) node {$T_2^-$};
\draw (35.5,33.5) -- (36.5,33.5) -- (37.5,33.5) -- (38.5,33.5) -- (38.5,34.5) -- (38.5,35.5) -- (38.5,36.5) -- (37.5,36.5) -- (36.5,36.5) -- (35.5,36.5) -- (35.5,35.5) -- (35.5,34.5) -- (35.5,33.5);
\draw (37.000000,35.000000) node {$T_3^-$};
\end{scope}
\end{tikzpicture}

